Non-invertible defects in generalized Ising models via strange correlator

Defects associated with non-invertible symmetries have attracted significant attention in recent years. Among them, Kramers-Wannier (KW) duality defects have been investigated in both classical statistical systems and quantum Hamiltonian models. Aasen et al. analyzed duality defects in the 2D Ising model and in statistical models built from fusion categories, while Koide et al. later constructed a duality defect in 4D lattice gauge theory. In this work, we extend these developments by providing a systematic construction of KW duality defects/KW defects for a broad class of models formulated within the chain complex framework. Our construction employs the strange correlator, an overlap between a topologically ordered state and a product state, to realize these KW defects.

==> 2DIsing_defect_configuration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (0) at (2.5, 0) {};
		\node [style=pointblack] (1) at (2.5, 4) {};
		\node [style=pointblack] (2) at (2.5, -4) {};
		\node [style=pointblack] (3) at (0.5, 2) {};
		\node [style=pointblack] (4) at (0.5, -2) {};
		\node [style=pointblack] (5) at (4.5, 2) {};
		\node [style=pointblack] (6) at (4.5, -2) {};
		\node [style=none] (7) at (5.5, 0) {$=$};
		\node [style=none] (8) at (6.75, 0) {\Large\Large $\sum$};
		\node [style=none] (9) at (6.75, -1) {\tiny $\{h_{b_i}\}$};
		\node [style=pointblack] (10) at (9, 2) {};
		\node [style=pointblack] (11) at (11, 0) {};
		\node [style=pointblack] (12) at (11, 4) {};
		\node [style=pointblack] (13) at (13.5, 2) {};
		\node [style=pointblack] (14) at (9, -2) {};
		\node [style=pointblack] (15) at (13.5, -2) {};
		\node [style=pointblack] (16) at (11, -4) {};
		\node [style=pointblack] (17) at (12.5, 2) {};
		\node [style=pointblack] (18) at (12.5, -2) {};
		\node [style=none] (19) at (3, 4) {$\alpha_3$};
		\node [style=none] (20) at (3, 0) {$\alpha_2$};
		\node [style=none] (21) at (3, -4) {$\alpha_1$};
		\node [style=none] (22) at (0, -2) {$a_1$};
		\node [style=none] (23) at (0, 2) {$a_2$};
		\node [style=none] (24) at (5, -2) {$c_1$};
		\node [style=none] (25) at (5, 2) {$c_2$};
		\node [style=none] (26) at (11.5, 4) {$\alpha_3$};
		\node [style=none] (27) at (11.5, 0) {$\alpha_2$};
		\node [style=none] (28) at (11.5, -4) {$\alpha_1$};
		\node [style=none] (29) at (8.5, 2) {$a_2$};
		\node [style=none] (30) at (8.5, -2) {$a_1$};
		\node [style=none] (31) at (14, 2) {$c_2$};
		\node [style=none] (32) at (14, -2) {$c_1$};
		\node [style=none] (33) at (13, 2) {$b_2$};
		\node [style=none] (34) at (13, -2) {$b_1$};
		\node [style=none] (35) at (-2, 0) {$\frac{1}{(2\sinh(2J^*))^{\frac{L_y}{2}}}$};
		\node [style=none] (36) at (8, 0) {$\frac{1}{2^{L_y}}$};
		\node [style=none] (37) at (11, 5) {};
		\node [style=none] (38) at (11, 7) {};
		\node [style=none] (39) at (11, -5) {};
		\node [style=none] (40) at (11, -7) {};
		\node [style=none] (41) at (2.5, -5) {};
		\node [style=none] (42) at (2.5, -7) {};
		\node [style=none] (43) at (2.5, 5) {};
		\node [style=none] (44) at (2.5, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (1) to (3);
		\draw [style=greenline] (3) to (0);
		\draw [style=greenline] (0) to (5);
		\draw [style=greenline] (1) to (5);
		\draw [style=greenline] (4) to (0);
		\draw [style=greenline] (4) to (2);
		\draw [style=greenline] (2) to (6);
		\draw [style=greenline] (0) to (6);
		\draw [style=reddashedline] (1) to (0);
		\draw [style=reddashedline] (0) to (2);
		\draw [style=greenline] (12) to (17);
		\draw [style=greenline] (17) to (11);
		\draw [style=greenline] (11) to (18);
		\draw [style=greenline] (18) to (16);
		\draw [style=greenline] (12) to (13);
		\draw [style=greenline] (13) to (11);
		\draw [style=greenline] (11) to (15);
		\draw [style=greenline] (15) to (16);
		\draw (10) to (17);
		\draw (14) to (18);
		\draw (10) to (14);
		\draw (13) to (15);
		\draw (3) to (4);
		\draw (5) to (6);
		\draw [style=dotted] (37.center) to (38.center);
		\draw [style=dotted] (43.center) to (44.center);
		\draw [style=dotted] (41.center) to (42.center);
		\draw [style=dotted] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2DIsing_defect_fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (0) at (5.25, 2) {};
		\node [style=pointblack] (1) at (7.25, 0) {};
		\node [style=pointblack] (2) at (7.25, 4) {};
		\node [style=pointblack] (3) at (9.75, 2) {};
		\node [style=pointblack] (4) at (5.25, -2) {};
		\node [style=pointblack] (5) at (9.75, -2) {};
		\node [style=pointblack] (6) at (7.25, -4) {};
		\node [style=pointblack] (7) at (8.75, 2) {};
		\node [style=pointblack] (8) at (8.75, -2) {};
		\node [style=none] (9) at (7.75, 4) {$\alpha_3$};
		\node [style=none] (10) at (7.75, 0) {$\alpha_2$};
		\node [style=none] (11) at (7.75, -4) {$\alpha_1$};
		\node [style=none] (12) at (4.75, 2) {$a_2$};
		\node [style=none] (13) at (4.75, -2) {$a_1$};
		\node [style=none] (14) at (10.25, 2) {$c_2$};
		\node [style=none] (15) at (10.25, -2) {$c_1$};
		\node [style=none] (16) at (9.25, 2) {$b_2$};
		\node [style=none] (17) at (9.25, -2) {$b_1$};
		\node [style=none] (18) at (2, 0) {\Large $\sum$};
		\node [style=none] (19) at (2, -1.25) {\tiny $\{h_{b_i}\},\{h_{\alpha_i}\}$};
		\node [style=none] (20) at (11, 0) {$=$};
		\node [style=pointblack] (21) at (13, 2) {};
		\node [style=pointblack] (22) at (16.5, 2) {};
		\node [style=pointblack] (23) at (13, -2) {};
		\node [style=pointblack] (24) at (16.5, -2) {};
		\node [style=none] (25) at (18.5, 0) {\Large $+$};
		\node [style=pointblack] (26) at (20, 2) {};
		\node [style=pointblack] (27) at (23.5, 2) {};
		\node [style=pointblack] (28) at (20, -2) {};
		\node [style=pointblack] (29) at (23.5, -2) {};
		\node [style=none] (30) at (13, 2.5) {$a_2$};
		\node [style=none] (31) at (16.5, 2.5) {$c_2$};
		\node [style=none] (32) at (13, -2.5) {$a_1$};
		\node [style=none] (33) at (16.5, -2.5) {$c_1$};
		\node [style=none] (34) at (20, 2.5) {$a_2$};
		\node [style=none] (35) at (20, -2.5) {$a_1$};
		\node [style=none] (36) at (23.5, 2.5) {$c'_2$};
		\node [style=none] (37) at (23.5, -2.5) {$c'_1$};
		\node [style=pointblack] (38) at (17.5, 2) {};
		\node [style=pointblack] (39) at (17.5, -2) {};
		\node [style=none] (40) at (17.5, 2.5) {$c_2$};
		\node [style=none] (41) at (17.5, -2.5) {$c_1$};
		\node [style=pointblack] (42) at (24.5, 2) {};
		\node [style=pointblack] (43) at (24.5, -2) {};
		\node [style=none] (44) at (24.5, 2.5) {$c_2$};
		\node [style=none] (45) at (24.5, -2.5) {$c_1$};
		\node [style=none] (46) at (0, 0) {$\frac{1}{2^{L_y}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (2) to (7);
		\draw [style=greenline] (7) to (1);
		\draw [style=greenline] (1) to (8);
		\draw [style=greenline] (8) to (6);
		\draw [style=greenline] (2) to (3);
		\draw [style=greenline] (3) to (1);
		\draw [style=greenline] (1) to (5);
		\draw [style=greenline] (5) to (6);
		\draw (0) to (7);
		\draw (4) to (8);
		\draw (0) to (4);
		\draw (3) to (5);
		\draw (21) to (23);
		\draw (21) to (22);
		\draw (23) to (24);
		\draw (26) to (28);
		\draw (26) to (27);
		\draw (28) to (29);
		\draw (38) to (39);
		\draw (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2DIsing_dualitydefect_diagram_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=pointblack] (2) at (-3, 3) {};
		\node [style=pointblack] (3) at (0, 3) {};
		\node [style=none] (4) at (0.5, 3) {$b$};
		\node [style=none] (5) at (-3.5, 3) {$a$};
		\node [style=none] (6) at (1.25, 3) {$=$};
		\node [style=none] (7) at (2.75, 3) {$e^{J s_as_b}\,,$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=pointblack] (10) at (0, 1) {};
		\node [style=pointblack] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3.5, 1) {$\alpha$};
		\node [style=none] (13) at (0.5, 1) {$\beta$};
		\node [style=none] (14) at (1.25, 1) {$=$};
		\node [style=none] (15) at (3, 1) {$e^{J^*s_{\alpha}s_{\beta}}\,,$};
		\node [style=pointblack] (16) at (-3, -1) {};
		\node [style=pointblack] (17) at (0, -1) {};
		\node [style=none] (18) at (-3.5, -1) {$a$};
		\node [style=none] (19) at (0.5, -1) {$\alpha$};
		\node [style=none] (20) at (1.25, -1) {$=$};
		\node [style=none] (21) at (3.25, -1) {$(-1)^{h_{a}h_{\alpha}}\,.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greenline] (16) to (17);
		\draw [style=reddashedline] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2DIsing_movement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (0) at (6.75, 2) {};
		\node [style=pointblack] (1) at (6.75, -2) {};
		\node [style=pointblack] (2) at (4.75, 0) {};
		\node [style=none] (3) at (2, -0.25) {$\frac{1}{\sqrt{2\sinh(2J^*)}}$};
		\node [style=none] (4) at (8, 0) {$=$};
		\node [style=none] (5) at (9, 0) {$\frac{1}{2}$};
		\node [style=none] (6) at (10.25, 0) {\Large$\sum$};
		\node [style=pointblack] (7) at (11.5, 0) {};
		\node [style=pointblack] (8) at (13.25, 2) {};
		\node [style=pointblack] (9) at (13.25, -2) {};
		\node [style=pointblack] (10) at (15.5, 0) {};
		\node [style=none] (11) at (6.75, 2.5) {$\alpha$};
		\node [style=none] (12) at (6.75, -2.5) {$\beta$};
		\node [style=none] (13) at (4.5, 0) {$b$};
		\node [style=none] (14) at (13.25, 2.5) {$\alpha$};
		\node [style=none] (15) at (16.5, 0) {$a$};
		\node [style=none] (16) at (13.25, -2.5) {$\beta$};
		\node [style=none] (17) at (11.25, 0) {$b$};
		\node [style=none] (18) at (10.25, -0.75) {\tiny $ h_a=0$};
		\node [style=none] (19) at (10.25, 0.75) {\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (2) to (0);
		\draw [style=greenline] (2) to (1);
		\draw [style=reddashedline] (0) to (1);
		\draw [style=greenline] (8) to (10);
		\draw [style=greenline] (10) to (9);
		\draw (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2DIsing_movement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (0) at (8, 2) {};
		\node [style=pointblack] (1) at (8, -2) {};
		\node [style=pointblack] (2) at (6, 0) {};
		\node [style=none] (3) at (2, -0.25) {$\frac{\sqrt{2}}{\sqrt{\sinh(2J^*)}}$};
		\node [style=none] (4) at (11.25, 0) {$=$};
		\node [style=pointblack] (8) at (12.5, 2) {};
		\node [style=pointblack] (9) at (12.5, -2) {};
		\node [style=pointblack] (10) at (14.5, 0) {};
		\node [style=none] (11) at (8, 2.5) {$a$};
		\node [style=none] (12) at (8, -2.5) {$b$};
		\node [style=none] (13) at (5.5, 0) {$\alpha$};
		\node [style=none] (14) at (12.5, 2.75) {$a$};
		\node [style=none] (15) at (15, 0) {$\beta$};
		\node [style=none] (16) at (12.5, -2.5) {$b$};
		\node [style=pointblack] (20) at (10, 0) {};
		\node [style=none] (21) at (12, 0) {2};
		\node [style=none] (22) at (4.5, 0) {\Large $\sum$};
		\node [style=none] (23) at (4.5, -0.75) {\tiny $h_{\alpha}=0$};
		\node [style=none] (24) at (4.5, 0.75) {\tiny $1$};
		\node [style=none] (25) at (10.5, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (2) to (0);
		\draw [style=greenline] (2) to (1);
		\draw [style=greenline] (8) to (10);
		\draw [style=greenline] (10) to (9);
		\draw [style=reddashedline] (2) to (20);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2DIsing_partial_gauging.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (26) at (7, 2) {};
		\node [style=pointblack] (27) at (8, 2) {};
		\node [style=pointblack] (28) at (7, 1) {};
		\node [style=pointblack] (29) at (8, 1) {};
		\node [style=pointblack] (30) at (7, 0) {};
		\node [style=pointblack] (31) at (8, 0) {};
		\node [style=pointblack] (32) at (7, -1) {};
		\node [style=pointblack] (33) at (8, -1) {};
		\node [style=pointblack] (34) at (7, -2) {};
		\node [style=pointblack] (35) at (8, -2) {};
		\node [style=pointblack] (36) at (8.5, 1.5) {};
		\node [style=pointblack] (37) at (8.5, 0.5) {};
		\node [style=pointblack] (38) at (8.5, -0.5) {};
		\node [style=pointblack] (39) at (8.5, -1.5) {};
		\node [style=pointblack] (40) at (9.5, 1.5) {};
		\node [style=pointblack] (41) at (9.5, 0.5) {};
		\node [style=pointblack] (42) at (9.5, -0.5) {};
		\node [style=pointblack] (43) at (9.5, -1.5) {};
		\node [style=pointblack] (44) at (10.5, 1.5) {};
		\node [style=pointblack] (45) at (10.5, 0.5) {};
		\node [style=pointblack] (46) at (10.5, -0.5) {};
		\node [style=pointblack] (47) at (10.5, -1.5) {};
		\node [style=pointblack] (48) at (11, 2) {};
		\node [style=pointblack] (49) at (11, 1) {};
		\node [style=pointblack] (50) at (11, 0) {};
		\node [style=pointblack] (51) at (11, -1) {};
		\node [style=pointblack] (52) at (11, -2) {};
		\node [style=pointblack] (53) at (12, -2) {};
		\node [style=pointblack] (54) at (12, -1) {};
		\node [style=pointblack] (55) at (12, 0) {};
		\node [style=pointblack] (56) at (12, 1) {};
		\node [style=pointblack] (57) at (12, 2) {};
		\node [style=none] (65) at (11, 1) {};
		\node [style=none] (67) at (11, -1) {};
		\node [style=none] (73) at (8.5, 2) {};
		\node [style=none] (74) at (9.5, 2) {};
		\node [style=none] (75) at (10.5, 2) {};
		\node [style=none] (76) at (8.5, -2) {};
		\node [style=none] (77) at (9.5, -2) {};
		\node [style=none] (78) at (10.5, -2) {};
		\node [style=none] (226) at (7, 3) {};
		\node [style=none] (227) at (7, -3) {};
		\node [style=none] (230) at (-1.25, 0) {$=$};
		\node [style=none] (231) at (2.25, 0.25) {$\frac{2^{\frac{|\Delta_{\rm v}|}{2}}2^{-\frac{|\Delta_{\rm p}^{\rm A}|}{2}}2^{-\frac{|\Delta_{\rm v}^{\rm A^c}|}{2}}}{4\times(\sinh(2J^*))^{|\Delta_{\rm e}^{\rm A}|/2}}$};
		\node [style=pointblack] (236) at (-7, 2) {};
		\node [style=pointblack] (237) at (-6, 2) {};
		\node [style=pointblack] (238) at (-5, 2) {};
		\node [style=pointblack] (239) at (-4, 2) {};
		\node [style=pointblack] (240) at (-3, 2) {};
		\node [style=pointblack] (241) at (-2, 2) {};
		\node [style=pointblack] (242) at (-7, 1) {};
		\node [style=pointblack] (243) at (-6, 1) {};
		\node [style=pointblack] (244) at (-5, 1) {};
		\node [style=pointblack] (245) at (-4, 1) {};
		\node [style=pointblack] (246) at (-3, 1) {};
		\node [style=pointblack] (247) at (-2, 1) {};
		\node [style=pointblack] (248) at (-2, 0) {};
		\node [style=pointblack] (249) at (-3, 0) {};
		\node [style=pointblack] (250) at (-4, 0) {};
		\node [style=pointblack] (251) at (-5, 0) {};
		\node [style=pointblack] (252) at (-6, 0) {};
		\node [style=pointblack] (253) at (-7, 0) {};
		\node [style=pointblack] (254) at (-7, -1) {};
		\node [style=pointblack] (255) at (-6, -1) {};
		\node [style=pointblack] (256) at (-5, -1) {};
		\node [style=pointblack] (257) at (-4, -1) {};
		\node [style=pointblack] (258) at (-3, -1) {};
		\node [style=pointblack] (259) at (-2, -1) {};
		\node [style=pointblack] (260) at (-2, -2) {};
		\node [style=pointblack] (261) at (-3, -2) {};
		\node [style=pointblack] (262) at (-4, -2) {};
		\node [style=pointblack] (263) at (-5, -2) {};
		\node [style=pointblack] (264) at (-6, -2) {};
		\node [style=pointblack] (265) at (-7, -2) {};
		\node [style=none] (272) at (13, 0) {$+$};
		\node [style=none] (273) at (9, 2) {};
		\node [style=none] (274) at (10, 2) {};
		\node [style=none] (275) at (9, -2) {};
		\node [style=none] (276) at (10, -2) {};
		\node [style=pointblack] (277) at (14, 2) {};
		\node [style=pointblack] (278) at (15, 2) {};
		\node [style=pointblack] (279) at (14, 1) {};
		\node [style=pointblack] (280) at (15, 1) {};
		\node [style=pointblack] (281) at (14, 0) {};
		\node [style=pointblack] (282) at (15, 0) {};
		\node [style=pointblack] (283) at (14, -1) {};
		\node [style=pointblack] (284) at (15, -1) {};
		\node [style=pointblack] (285) at (14, -2) {};
		\node [style=pointblack] (286) at (15, -2) {};
		\node [style=pointblack] (287) at (15.5, 1.5) {};
		\node [style=pointblack] (288) at (15.5, 0.5) {};
		\node [style=pointblack] (289) at (15.5, -0.5) {};
		\node [style=pointblack] (290) at (15.5, -1.5) {};
		\node [style=pointblack] (291) at (16.5, 1.5) {};
		\node [style=pointblack] (292) at (16.5, 0.5) {};
		\node [style=pointblack] (293) at (16.5, -0.5) {};
		\node [style=pointblack] (294) at (16.5, -1.5) {};
		\node [style=pointblack] (295) at (17.5, 1.5) {};
		\node [style=pointblack] (296) at (17.5, 0.5) {};
		\node [style=pointblack] (297) at (17.5, -0.5) {};
		\node [style=pointblack] (298) at (17.5, -1.5) {};
		\node [style=pointblack] (299) at (18, 2) {};
		\node [style=pointblack] (300) at (18, 1) {};
		\node [style=pointblack] (301) at (18, 0) {};
		\node [style=pointblack] (302) at (18, -1) {};
		\node [style=pointblack] (303) at (18, -2) {};
		\node [style=pointblack] (304) at (19, -2) {};
		\node [style=pointblack] (305) at (19, -1) {};
		\node [style=pointblack] (306) at (19, 0) {};
		\node [style=pointblack] (307) at (19, 1) {};
		\node [style=pointblack] (308) at (19, 2) {};
		\node [style=none] (309) at (18, 1) {};
		\node [style=none] (310) at (18, -1) {};
		\node [style=none] (311) at (15.5, 2) {};
		\node [style=none] (312) at (16.5, 2) {};
		\node [style=none] (313) at (17.5, 2) {};
		\node [style=none] (314) at (15.5, -2) {};
		\node [style=none] (315) at (16.5, -2) {};
		\node [style=none] (316) at (17.5, -2) {};
		\node [style=none] (317) at (20, 0) {$+$};
		\node [style=none] (318) at (16, 2) {};
		\node [style=none] (319) at (17, 2) {};
		\node [style=none] (320) at (16, -2) {};
		\node [style=none] (321) at (17, -2) {};
		\node [style=pointblack] (322) at (21, 2) {};
		\node [style=pointblack] (323) at (22, 2) {};
		\node [style=pointblack] (324) at (21, 1) {};
		\node [style=pointblack] (325) at (22, 1) {};
		\node [style=pointblack] (326) at (21, 0) {};
		\node [style=pointblack] (327) at (22, 0) {};
		\node [style=pointblack] (328) at (21, -1) {};
		\node [style=pointblack] (329) at (22, -1) {};
		\node [style=pointblack] (330) at (21, -2) {};
		\node [style=pointblack] (331) at (22, -2) {};
		\node [style=pointblack] (332) at (22.5, 1.5) {};
		\node [style=pointblack] (333) at (22.5, 0.5) {};
		\node [style=pointblack] (334) at (22.5, -0.5) {};
		\node [style=pointblack] (335) at (22.5, -1.5) {};
		\node [style=pointblack] (336) at (23.5, 1.5) {};
		\node [style=pointblack] (337) at (23.5, 0.5) {};
		\node [style=pointblack] (338) at (23.5, -0.5) {};
		\node [style=pointblack] (339) at (23.5, -1.5) {};
		\node [style=pointblack] (340) at (24.5, 1.5) {};
		\node [style=pointblack] (341) at (24.5, 0.5) {};
		\node [style=pointblack] (342) at (24.5, -0.5) {};
		\node [style=pointblack] (343) at (24.5, -1.5) {};
		\node [style=pointblack] (344) at (25, 2) {};
		\node [style=pointblack] (345) at (25, 1) {};
		\node [style=pointblack] (346) at (25, 0) {};
		\node [style=pointblack] (347) at (25, -1) {};
		\node [style=pointblack] (348) at (25, -2) {};
		\node [style=pointblack] (349) at (26, -2) {};
		\node [style=pointblack] (350) at (26, -1) {};
		\node [style=pointblack] (351) at (26, 0) {};
		\node [style=pointblack] (352) at (26, 1) {};
		\node [style=pointblack] (353) at (26, 2) {};
		\node [style=none] (354) at (25, 1) {};
		\node [style=none] (355) at (25, -1) {};
		\node [style=none] (356) at (22.5, 2) {};
		\node [style=none] (357) at (23.5, 2) {};
		\node [style=none] (358) at (24.5, 2) {};
		\node [style=none] (359) at (22.5, -2) {};
		\node [style=none] (360) at (23.5, -2) {};
		\node [style=none] (361) at (24.5, -2) {};
		\node [style=none] (362) at (27, 0) {$+$};
		\node [style=none] (363) at (23, 2) {};
		\node [style=none] (364) at (24, 2) {};
		\node [style=none] (365) at (23, -2) {};
		\node [style=none] (366) at (24, -2) {};
		\node [style=pointblack] (367) at (28, 2) {};
		\node [style=pointblack] (368) at (29, 2) {};
		\node [style=pointblack] (369) at (28, 1) {};
		\node [style=pointblack] (370) at (29, 1) {};
		\node [style=pointblack] (371) at (28, 0) {};
		\node [style=pointblack] (372) at (29, 0) {};
		\node [style=pointblack] (373) at (28, -1) {};
		\node [style=pointblack] (374) at (29, -1) {};
		\node [style=pointblack] (375) at (28, -2) {};
		\node [style=pointblack] (376) at (29, -2) {};
		\node [style=pointblack] (377) at (29.5, 1.5) {};
		\node [style=pointblack] (378) at (29.5, 0.5) {};
		\node [style=pointblack] (379) at (29.5, -0.5) {};
		\node [style=pointblack] (380) at (29.5, -1.5) {};
		\node [style=pointblack] (381) at (30.5, 1.5) {};
		\node [style=pointblack] (382) at (30.5, 0.5) {};
		\node [style=pointblack] (383) at (30.5, -0.5) {};
		\node [style=pointblack] (384) at (30.5, -1.5) {};
		\node [style=pointblack] (385) at (31.5, 1.5) {};
		\node [style=pointblack] (386) at (31.5, 0.5) {};
		\node [style=pointblack] (387) at (31.5, -0.5) {};
		\node [style=pointblack] (388) at (31.5, -1.5) {};
		\node [style=pointblack] (389) at (32, 2) {};
		\node [style=pointblack] (390) at (32, 1) {};
		\node [style=pointblack] (391) at (32, 0) {};
		\node [style=pointblack] (392) at (32, -1) {};
		\node [style=pointblack] (393) at (32, -2) {};
		\node [style=pointblack] (394) at (33, -2) {};
		\node [style=pointblack] (395) at (33, -1) {};
		\node [style=pointblack] (396) at (33, 0) {};
		\node [style=pointblack] (397) at (33, 1) {};
		\node [style=pointblack] (398) at (33, 2) {};
		\node [style=none] (399) at (32, 1) {};
		\node [style=none] (400) at (32, -1) {};
		\node [style=none] (401) at (29.5, 2) {};
		\node [style=none] (402) at (30.5, 2) {};
		\node [style=none] (403) at (31.5, 2) {};
		\node [style=none] (404) at (29.5, -2) {};
		\node [style=none] (405) at (30.5, -2) {};
		\node [style=none] (406) at (31.5, -2) {};
		\node [style=none] (408) at (30, 2) {};
		\node [style=none] (409) at (31, 2) {};
		\node [style=none] (410) at (30, -2) {};
		\node [style=none] (411) at (31, -2) {};
		\node [style=none] (412) at (33, 3) {};
		\node [style=none] (413) at (33, -3) {};
		\node [style=none] (414) at (14.75, 0.25) {$s_{\rm v}$};
		\node [style=none] (415) at (18.5, 0.25) {$s_{\rm v'}$};
		\node [style=none] (416) at (28.75, 0.25) {$s_{\rm v}$};
		\node [style=none] (417) at (32.25, 0.25) {$s_{\rm v'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27);
		\draw (27) to (35);
		\draw (26) to (34);
		\draw (34) to (35);
		\draw (32) to (33);
		\draw (30) to (31);
		\draw (28) to (29);
		\draw (48) to (57);
		\draw (57) to (53);
		\draw (48) to (52);
		\draw (52) to (53);
		\draw (50) to (55);
		\draw (49) to (56);
		\draw (51) to (54);
		\draw [style=reddashedline] (36) to (44);
		\draw [style=reddashedline] (44) to (47);
		\draw [style=reddashedline] (36) to (39);
		\draw [style=reddashedline] (39) to (47);
		\draw [style=reddashedline] (38) to (46);
		\draw [style=reddashedline] (37) to (45);
		\draw [style=reddashedline] (40) to (43);
		\draw [style=greenline] (27) to (36);
		\draw [style=greenline] (36) to (29);
		\draw [style=greenline] (29) to (37);
		\draw [style=greenline] (37) to (31);
		\draw [style=greenline] (31) to (38);
		\draw [style=greenline] (38) to (33);
		\draw [style=greenline] (33) to (39);
		\draw [style=greenline] (39) to (35);
		\draw [style=greenline] (44) to (48);
		\draw [style=greenline] (44) to (49);
		\draw [style=greenline] (49) to (45);
		\draw [style=greenline] (45) to (50);
		\draw [style=greenline] (50) to (46);
		\draw [style=greenline] (46) to (51);
		\draw [style=greenline] (51) to (47);
		\draw [style=greenline] (47) to (52);
		\draw [style=reddashedline] (36) to (73.center);
		\draw [style=reddashedline] (40) to (74.center);
		\draw [style=reddashedline] (44) to (75.center);
		\draw [style=reddashedline] (43) to (77.center);
		\draw [style=reddashedline] (47) to (78.center);
		\draw [style=reddashedline] (39) to (76.center);
		\draw [in=135, out=-135, looseness=1.25] (226.center) to (227.center);
		\draw [in=135, out=-135, looseness=1.25] (226.center) to (227.center);
		\draw (236) to (241);
		\draw (265) to (260);
		\draw (254) to (259);
		\draw (253) to (248);
		\draw (242) to (247);
		\draw (27) to (48);
		\draw (35) to (52);
		\draw (33) to (67.center);
		\draw (31) to (50);
		\draw (29) to (65.center);
		\draw (273.center) to (275.center);
		\draw (274.center) to (276.center);
		\draw (277) to (278);
		\draw (278) to (286);
		\draw (277) to (285);
		\draw (285) to (286);
		\draw (283) to (284);
		\draw (281) to (282);
		\draw (279) to (280);
		\draw (299) to (308);
		\draw (308) to (304);
		\draw (299) to (303);
		\draw (303) to (304);
		\draw (301) to (306);
		\draw (300) to (307);
		\draw (302) to (305);
		\draw [style=reddashedline] (287) to (295);
		\draw [style=reddashedline] (295) to (298);
		\draw [style=reddashedline] (287) to (290);
		\draw [style=reddashedline] (290) to (298);
		\draw [style=reddashedline] (289) to (297);
		\draw [style=reddashedline] (288) to (296);
		\draw [style=reddashedline] (291) to (294);
		\draw [style=greenline] (278) to (287);
		\draw [style=greenline] (287) to (280);
		\draw [style=greenline] (280) to (288);
		\draw [style=greenline] (288) to (282);
		\draw [style=greenline] (282) to (289);
		\draw [style=greenline] (289) to (284);
		\draw [style=greenline] (284) to (290);
		\draw [style=greenline] (290) to (286);
		\draw [style=greenline] (295) to (299);
		\draw [style=greenline] (295) to (300);
		\draw [style=greenline] (300) to (296);
		\draw [style=greenline] (296) to (301);
		\draw [style=greenline] (301) to (297);
		\draw [style=greenline] (297) to (302);
		\draw [style=greenline] (302) to (298);
		\draw [style=greenline] (298) to (303);
		\draw [style=reddashedline] (287) to (311.center);
		\draw [style=reddashedline] (291) to (312.center);
		\draw [style=reddashedline] (295) to (313.center);
		\draw [style=reddashedline] (294) to (315.center);
		\draw [style=reddashedline] (298) to (316.center);
		\draw [style=reddashedline] (290) to (314.center);
		\draw (278) to (299);
		\draw (286) to (303);
		\draw (284) to (310.center);
		\draw (282) to (301);
		\draw (280) to (309.center);
		\draw (318.center) to (320.center);
		\draw (319.center) to (321.center);
		\draw [style=blueline] (282) to (301);
		\draw (322) to (323);
		\draw (323) to (331);
		\draw (322) to (330);
		\draw (330) to (331);
		\draw (328) to (329);
		\draw (326) to (327);
		\draw (324) to (325);
		\draw (344) to (353);
		\draw (353) to (349);
		\draw (344) to (348);
		\draw (348) to (349);
		\draw (346) to (351);
		\draw (345) to (352);
		\draw (347) to (350);
		\draw [style=reddashedline] (332) to (340);
		\draw [style=reddashedline] (340) to (343);
		\draw [style=reddashedline] (332) to (335);
		\draw [style=reddashedline] (335) to (343);
		\draw [style=reddashedline] (334) to (342);
		\draw [style=reddashedline] (333) to (341);
		\draw [style=reddashedline] (336) to (339);
		\draw [style=greenline] (323) to (332);
		\draw [style=greenline] (332) to (325);
		\draw [style=greenline] (325) to (333);
		\draw [style=greenline] (333) to (327);
		\draw [style=greenline] (327) to (334);
		\draw [style=greenline] (334) to (329);
		\draw [style=greenline] (329) to (335);
		\draw [style=greenline] (335) to (331);
		\draw [style=greenline] (340) to (344);
		\draw [style=greenline] (340) to (345);
		\draw [style=greenline] (345) to (341);
		\draw [style=greenline] (341) to (346);
		\draw [style=greenline] (346) to (342);
		\draw [style=greenline] (342) to (347);
		\draw [style=greenline] (347) to (343);
		\draw [style=greenline] (343) to (348);
		\draw [style=reddashedline] (332) to (356.center);
		\draw [style=reddashedline] (336) to (357.center);
		\draw [style=reddashedline] (340) to (358.center);
		\draw [style=reddashedline] (339) to (360.center);
		\draw [style=reddashedline] (343) to (361.center);
		\draw [style=reddashedline] (335) to (359.center);
		\draw (323) to (344);
		\draw (331) to (348);
		\draw (329) to (355.center);
		\draw (327) to (346);
		\draw (325) to (354.center);
		\draw (363.center) to (365.center);
		\draw (364.center) to (366.center);
		\draw [style=blueline] (363.center) to (365.center);
		\draw (367) to (368);
		\draw (368) to (376);
		\draw (367) to (375);
		\draw (375) to (376);
		\draw (373) to (374);
		\draw (371) to (372);
		\draw (369) to (370);
		\draw (389) to (398);
		\draw (398) to (394);
		\draw (389) to (393);
		\draw (393) to (394);
		\draw (391) to (396);
		\draw (390) to (397);
		\draw (392) to (395);
		\draw [style=reddashedline] (377) to (385);
		\draw [style=reddashedline] (385) to (388);
		\draw [style=reddashedline] (377) to (380);
		\draw [style=reddashedline] (380) to (388);
		\draw [style=reddashedline] (379) to (387);
		\draw [style=reddashedline] (378) to (386);
		\draw [style=reddashedline] (381) to (384);
		\draw [style=greenline] (368) to (377);
		\draw [style=greenline] (377) to (370);
		\draw [style=greenline] (370) to (378);
		\draw [style=greenline] (378) to (372);
		\draw [style=greenline] (372) to (379);
		\draw [style=greenline] (379) to (374);
		\draw [style=greenline] (374) to (380);
		\draw [style=greenline] (380) to (376);
		\draw [style=greenline] (385) to (389);
		\draw [style=greenline] (385) to (390);
		\draw [style=greenline] (390) to (386);
		\draw [style=greenline] (386) to (391);
		\draw [style=greenline] (391) to (387);
		\draw [style=greenline] (387) to (392);
		\draw [style=greenline] (392) to (388);
		\draw [style=greenline] (388) to (393);
		\draw [style=reddashedline] (377) to (401.center);
		\draw [style=reddashedline] (381) to (402.center);
		\draw [style=reddashedline] (385) to (403.center);
		\draw [style=reddashedline] (384) to (405.center);
		\draw [style=reddashedline] (388) to (406.center);
		\draw [style=reddashedline] (380) to (404.center);
		\draw (368) to (389);
		\draw (376) to (393);
		\draw (374) to (400.center);
		\draw (372) to (391);
		\draw (370) to (399.center);
		\draw (408.center) to (410.center);
		\draw (409.center) to (411.center);
		\draw [style=blueline] (408.center) to (410.center);
		\draw [style=blueline] (372) to (391);
		\draw [bend left=45, looseness=1.25] (412.center) to (413.center);
		\draw (236) to (265);
		\draw (237) to (264);
		\draw (238) to (263);
		\draw (239) to (262);
		\draw (240) to (261);
		\draw (241) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2DIsing_quantum_dimension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (2.75, 0.5) {$\mathcal{D}$};
		\node [style=none] (12) at (4, 0.5) {$=$};
		\node [style=none] (22) at (6.5, 0.5) {$\sqrt{2}\,Z_{\text{Ising}}(J)$};
		\node [style=none] (23) at (0, 0.5) {$Z_{\text{Ising}}($};
		\node [style=none] (24) at (3.25, 0.5) {$)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline, bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=greenline, bend left=90, looseness=1.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2Ddualitydefect_quantum_dimension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=pointblack] (4) at (0, 2) {};
		\node [style=pointblack] (5) at (0, -2) {};
		\node [style=pointblack] (6) at (2, 0) {};
		\node [style=pointblack] (7) at (-2, 0) {};
		\node [style=none] (8) at (3.5, 0) {$=$};
		\node [style=none] (9) at (-7.75, 0) {$\sum\limits_{h{\alpha},h_{\beta}=0}^1$};
		\node [style=none] (10) at (-2.5, 0) {$\alpha$};
		\node [style=none] (11) at (2.5, 0) {$\beta$};
		\node [style=none] (12) at (0, 2.5) {$a$};
		\node [style=none] (13) at (0, -2.5) {$b$};
		\node [style=none] (14) at (5.5, 2) {};
		\node [style=none] (15) at (5.5, -2) {};
		\node [style=pointblack] (16) at (5.5, 2) {};
		\node [style=pointblack] (17) at (5.5, -2) {};
		\node [style=none] (18) at (5.5, 2.5) {$a$};
		\node [style=none] (19) at (5.5, -2.5) {$b$};
		\node [style=none] (20) at (-4.75, 0) {$\frac{1}{\sqrt{2\sinh(2J^*)}}$};
		\node [style=none] (21) at (4.5, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (2.center) to (0.center);
		\draw [style=greenline] (2.center) to (1.center);
		\draw [style=greenline] (0.center) to (3.center);
		\draw [style=greenline] (3.center) to (1.center);
		\draw [style=reddashedline] (2.center) to (3.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2dCSStabilizer1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=pointoperator, color = black] (8) at (-4, 0) {};
		\node [style=pointoperator, color = black] (9) at (-2, 0) {};
		\node [style=pointoperator, color = black] (10) at (-3, 0) {};
		\node [style=none] (11) at (-4.625, 0) { \footnotesize $Z$};
		\node [style=none] (12) at (-1.425, 0) { \footnotesize $Z$};
		\node [style=none] (13) at (-2.7, -0.35) { \footnotesize $X$};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style=none] (15) at (3.75, 1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (3.75, -1) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (2.75, -1) {};
		\node [style=none] (21) at (1.75, 0) {};
		\node [style=pointoperator, color = black] (22) at (2.75, 1) {};
		\node [style=pointoperator, color = black] (23) at (3.75, 0) {};
		\node [style=pointoperator, color = black] (24) at (2.75, -1) {};
		\node [style=pointoperator, color = black] (25) at (1.75, 0) {};
		\node [style=pointoperator, color = black] (26) at (2.75, 0) {};
		\node [style=none] (27) at (3, -0.25) { \footnotesize $X$};
		\node [style=none] (28) at (2.75, 1.5) { \footnotesize $Z$};
		\node [style=none] (29) at (1.175, 0) { \footnotesize $Z$};
		\node [style=none] (30) at (4.3, 0) { \footnotesize $Z$};
		\node [style=none] (31) at (2.75, -1.5) { \footnotesize $Z$};
		\node [style=none] (32) at (0, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (0.center) to (1.center);
		\draw [black!30,line width=1.0] (14.center) to (15.center);
		\draw [black!30,line width=1.0] (15.center) to (17.center);
		\draw [black!30,line width=1.0] (17.center) to (16.center);
		\draw [black!30,line width=1.0] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2dCSStabilizer2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=pointoperator, color = black] (5) at (-3.25, 0) {};
		\node [style=pointoperator, color = black] (6) at (-3.25, 1) {};
		\node [style=pointoperator, color = black] (7) at (-2.25, 0) {};
		\node [style=pointoperator, color = black] (8) at (-3.25, -1) {};
		\node [style=pointoperator, color = black] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-2.75, 1) { \footnotesize $Z$};
		\node [style=none] (11) at (-2.25, -0.5) { \footnotesize $Z$};
		\node [style=none] (12) at (-4, -1) { \footnotesize $Z$};
		\node [style=none] (13) at (-4.25, 0.75) { \footnotesize $Z$};
		\node [style=none] (15) at (-3, -0.25) {};
		\node [style=none] (16) at (-2.925, -0.325) { \footnotesize $X$};
		\node [style=none] (17) at (0, 0) {,};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=pointoperator, color = black] (20) at (2, 0) {};
		\node [style=pointoperator, color = black] (21) at (3, 0) {};
		\node [style=pointoperator, color = black] (22) at (1, 0) {};
		\node [style=none] (23) at (1, 0.5) { \footnotesize $Z$};
		\node [style=none] (24) at (3, 0.5) { \footnotesize $Z$};
		\node [style=none] (25) at (2, -0.55) { \footnotesize $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (0.center) to (4.center);
		\draw [black!30,line width=1.0] (4.center) to (3.center);
		\draw [black!30,line width=1.0] (4.center) to (2.center);
		\draw [black!30,line width=1.0] (4.center) to (1.center);
		\draw [black!30,line width=1.0] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 2dCSStabilizer3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-2.5, -2) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=pointoperator, color = black] (6) at (-1.5, 1) {};
		\node [style=pointoperator, color = black] (7) at (-1.5, -1) {};
		\node [style=pointoperator, color = black] (8) at (-2.5, 1) {};
		\node [style=pointoperator, color = black] (9) at (-2.5, -1) {};
		\node [style=pointoperator, color = black] (10) at (-3.5, 0) {};
		\node [style=pointoperator, color = black] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-2, 0) { \footnotesize $X$};
		\node [style=none] (13) at (-3.5, 0.5) { \footnotesize $Z$};
		\node [style=none] (14) at (-3, 1.25) { \footnotesize $Z$};
		\node [style=none] (15) at (-1, 1) { \footnotesize $Z$};
		\node [style=none] (16) at (-1, -1) { \footnotesize $Z$};
		\node [style=none] (17) at (-3.25, -1) { \footnotesize $Z$};
		\node [style=none] (18) at (0, 0) {,};
		\node [style=none] (19) at (1.55, 1) {};
		\node [style=none] (20) at (1.55, -1) {};
		\node [style=none] (21) at (3.55, 1) {};
		\node [style=none] (22) at (3.55, -1) {};
		\node [style=none] (23) at (2.55, 1) {};
		\node [style=none] (24) at (2.55, -1) {};
		\node [style=none] (25) at (3.55, 0) {};
		\node [style=none] (26) at (2.55, 0) {};
		\node [style=pointoperator, color = black] (27) at (1.55, 1) {};
		\node [style=pointoperator, color = black] (28) at (1.55, -1) {};
		\node [style=pointoperator, color = black] (29) at (2.55, 0) {};
		\node [style=pointoperator, color = black] (30) at (2.55, 1) {};
		\node [style=pointoperator, color = black] (32) at (3.55, 0) {};
		\node [style=pointoperator, color = black] (34) at (2.55, -1) {};
		\node [style=none] (35) at (2.05, 0) { \footnotesize $X$};
		\node [style=none] (36) at (1.25, 1.325) { \footnotesize $Z$};
		\node [style=none] (37) at (2.55, 1.5) { \footnotesize $Z$};
		\node [style=none] (38) at (4.05, 0) { \footnotesize $Z$};
		\node [style=none] (39) at (2.55, -1.5) { \footnotesize $Z$};
		\node [style=none] (40) at (1.25, -1.325) { \footnotesize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (0.center) to (3.center);
		\draw [black!30,line width=1.0] (2.center) to (3.center);
		\draw [black!30,line width=1.0] (3.center) to (1.center);
		\draw [black!30,line width=1.0] (19.center) to (20.center);
		\draw [black!30,line width=1.0] (20.center) to (22.center);
		\draw [black!30,line width=1.0] (22.center) to (21.center);
		\draw [black!30,line width=1.0] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPICSStabilizier1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-2.25, 1.25) {};
		\node [style=none] (2) at (-6.25, -1.25) {};
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-9.25, -1.25) {};
		\node [style=none] (6) at (-4.25, 2.5) {};
		\node [style=none] (7) at (-4.25, -2.5) {};
		\node [style=pointoperator, color = black] (10) at (-4.25, 1.5) {};
		\node [style=pointoperator, color = black] (11) at (-4.25, -1.5) {};
		\node [style=pointoperator, color = black] (16) at (-4.25, 0) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (-1.25, 0) {};
		\node [style=none] (19) at (-3.25, -1.25) {};
		\node [style=pointoperator, color = black] (24) at (-4.725, 0.625) {};
		\node [style=pointoperator, color = black] (25) at (-6.725, -0.575) {};
		\node [style=pointoperator, color = black] (26) at (-3.7, -0.575) {};
		\node [style=pointoperator, color = black] (27) at (-1.7, 0.6) {};
		\node [style=none] (28) at (-3.75, 1.75) { \footnotesize $Z$};
		\node [style=none] (29) at (-3.75, -1.75) { \footnotesize $Z$};
		\node [style=none] (30) at (-3.225, -0.55) { \footnotesize $Z$};
		\node [style=none] (31) at (-1.2, 0.725) { \footnotesize $Z$};
		\node [style=none] (32) at (-5.25, 0.65) { \footnotesize $Z$};
		\node [style=none] (33) at (-7.225, -0.675) { \footnotesize $Z$};
		\node [style=none] (34) at (-3.95, 0.475) { \footnotesize $X$};
		\node [style=none] (35) at (7.5, 0.25) {};
		\node [style=none] (36) at (10.5, 0.25) {};
		\node [style=none] (37) at (5.5, -1.1) {};
		\node [style=none] (38) at (8.5, -1.1) {};
		\node [style=pointoperator, color = black] (39) at (7.5, 0.25) {};
		\node [style=pointoperator, color = black] (40) at (10.5, 0.25) {};
		\node [style=pointoperator, color = black] (41) at (5.5, -1.1) {};
		\node [style=pointoperator, color = black] (42) at (8.5, -1.1) {};
		\node [style=pointoperator, color = black] (43) at (8, -0.375) {};
		\node [style=none] (44) at (8.5, -0.25) { \footnotesize $X$};
		\node [style=none] (45) at (7.25, 0.75) { \footnotesize $Z$};
		\node [style=none] (46) at (11, 0.5) { \footnotesize $Z$};
		\node [style=none] (47) at (8.8, -1.675) { \footnotesize $Z$};
		\node [style=none] (48) at (4.875, -1.275) { \footnotesize $Z$};
		\node [style=none] (49) at (0.5, -0.75) {,};
		\node [style=none] (50) at (4.25, -0.75) {,};
		\node [style=none] (51) at (2.5, 1) {};
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (2.5, -0.25) {};
		\node [style=pointoperator, color = black] (54) at (2.5, -0.25) {};
		\node [style=pointoperator, color = black] (55) at (2.5, 1) {};
		\node [style=pointoperator, color = black] (56) at (2.5, -1.5) {};
		\node [style=none] (57) at (3, -0.25) { \footnotesize $X$};
		\node [style=none] (58) at (3, 1) { \footnotesize $Z$};
		\node [style=none] (59) at (3, -1.5) { \footnotesize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (3.center) to (1.center);
		\draw [black!30,line width=1.0] (4.center) to (3.center);
		\draw [black!30,line width=1.0] (4.center) to (0.center);
		\draw [black!30,line width=1.0] (0.center) to (1.center);
		\draw [black!30,line width=1.0] (5.center) to (4.center);
		\draw [black!30,line width=1.0] (5.center) to (2.center);
		\draw [black!30,line width=1.0] (2.center) to (0.center);
		\draw [black!30,line width=1.0] (6.center) to (0.center);
		\draw [black!30,line width=1.0] (0.center) to (7.center);
		\draw [black!30,line width=1.0] (16) to (18.center);
		\draw [black!30,line width=1.0] (19.center) to (18.center);
		\draw [black!30,line width=1.0] (18.center) to (17.center);
		\draw [black!30,line width=1.0] (1.center) to (17.center);
		\draw [black!30,line width=1.0] (2.center) to (19.center);
		\draw [black!30,line width=1.0] (35.center) to (36.center);
		\draw [black!30,line width=1.0] (36.center) to (38.center);
		\draw [black!30,line width=1.0] (37.center) to (38.center);
		\draw [black!30,line width=1.0] (37.center) to (35.center);
		\draw [black!30,line width=1.0] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPICSStabilizier2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (-5, 2) {};
		\node [style=none] (65) at (-7, 0.5) {};
		\node [style=none] (66) at (-2, 2) {};
		\node [style=none] (67) at (-4, 0.5) {};
		\node [style=none] (68) at (-5, -0.75) {};
		\node [style=none] (69) at (-7, -2.25) {};
		\node [style=none] (70) at (-2, -0.75) {};
		\node [style=none] (71) at (-4, -2.25) {};
		\node [style=none] (72) at (-4.475, -0.15) {};
		\node [style=pointoperator, color = black] (73) at (-4.475, -0.15) {};
		\node [style=pointoperator, color = black] (78) at (-4.5, 1.25) {};
		\node [style=pointoperator, color = black] (79) at (-4.5, -1.5) {};
		\node [style=pointoperator, color = black] (80) at (-4, -0.5) {};
		\node [style=pointoperator, color = black] (81) at (-2, 0.75) {};
		\node [style=none] (82) at (-4.75, 0.25) { \footnotesize $X$};
		\node [style=none] (83) at (-4, 1.25) { \footnotesize $Z$};
		\node [style=none] (84) at (-5, -1.5) { \footnotesize $Z$};
		\node [style=none] (85) at (-1.5, 0.75) { \footnotesize $Z$};
		\node [style=none] (86) at (-3.5, -0.5) { \footnotesize $Z$};
		\node [style=pointoperator, color = black] (87) at (-5, 0.75) {};
		\node [style=pointoperator, color = black] (88) at (-7, -0.75) {};
		\node [style=none] (89) at (-5.5, 0.75) { \footnotesize $Z$};
		\node [style=none] (90) at (-7.5, -0.75) { \footnotesize $Z$};
		\node [style=none] (91) at (2, 1) {};
		\node [style=none] (92) at (0, -0.5) {};
		\node [style=none] (93) at (5, 1) {};
		\node [style=none] (94) at (3, -0.5) {};
		\node [style=pointoperator, color = black] (95) at (2.5, 0.25) {};
		\node [style=pointoperator, color = black] (96) at (2.5, 2) {};
		\node [style=pointoperator, color = black] (97) at (2.5, -1.5) {};
		\node [style=none] (98) at (3.125, 2) { \footnotesize $Z$};
		\node [style=none] (99) at (3.125, -1.5) { \footnotesize $Z$};
		\node [style=none] (100) at (1.925, 0.25) { \footnotesize $X$};
		\node [style=none] (101) at (-1, -0.5) {,};
		\node [style=none] (102) at (5, -0.5) {,};
		\node [style=none] (103) at (9, 1.5) {};
		\node [style=none] (104) at (9, -1.5) {};
		\node [style=none] (105) at (9, 0) {};
		\node [style=pointoperator, color = black] (106) at (9, 0) {};
		\node [style=pointoperator, color = black] (107) at (8.1, 0.775) {};
		\node [style=pointoperator, color = black] (108) at (7.15, -0.725) {};
		\node [style=pointoperator, color = black] (109) at (10.85, 0.775) {};
		\node [style=pointoperator, color = black] (110) at (9.85, -0.725) {};
		\node [style=none] (111) at (7.15, -1.25) { \footnotesize $Z$};
		\node [style=none] (112) at (8.1, 0.25) { \footnotesize $Z$};
		\node [style=none] (113) at (10.85, 0.25) { \footnotesize $Z$};
		\node [style=none] (114) at (9.85, -1.25) { \footnotesize $Z$};
		\node [style=none] (115) at (9.5, 0.25) { \footnotesize $X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (65.center) to (67.center);
		\draw [black!30,line width=1.0] (67.center) to (66.center);
		\draw [black!30,line width=1.0] (64.center) to (66.center);
		\draw [black!30,line width=1.0] (65.center) to (64.center);
		\draw [black!30,line width=1.0] (65.center) to (69.center);
		\draw [black!30,line width=1.0] (64.center) to (68.center);
		\draw [black!30,line width=1.0] (67.center) to (71.center);
		\draw [black!30,line width=1.0] (66.center) to (70.center);
		\draw [black!30,line width=1.0] (69.center) to (71.center);
		\draw [black!30,line width=1.0] (71.center) to (70.center);
		\draw [black!30,line width=1.0] (69.center) to (68.center);
		\draw [black!30,line width=1.0] (68.center) to (70.center);
		\draw [black!30,line width=1.0] (91.center) to (93.center);
		\draw [black!30,line width=1.0] (93.center) to (94.center);
		\draw [black!30,line width=1.0] (92.center) to (94.center);
		\draw [black!30,line width=1.0] (92.center) to (91.center);
		\draw [black!30,line width=1.0] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPICSStabilizier3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-8, -1.25) {};
		\node [style=none] (3) at (-7, 1.25) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (-11, -1.25) {};
		\node [style=none] (6) at (-6, 2.5) {};
		\node [style=none] (7) at (-6, -2.5) {};
		\node [style=pointoperator, color = black] (10) at (-6, 1.5) {};
		\node [style=pointoperator, color = black] (11) at (-6, -1.5) {};
		\node [style=pointoperator, color = black] (16) at (-6, 0) {};
		\node [style=pointoperator, color = black] (24) at (-6.475, 0.625) {};
		\node [style=pointoperator, color = black] (25) at (-8.475, -0.575) {};
		\node [style=pointoperator, color = black] (26) at (-4.45, 0.425) {};
		\node [style=pointoperator, color = black] (27) at (-2.45, 1.6) {};
		\node [style=none] (28) at (-5.5, 1.75) { \footnotesize $Z$};
		\node [style=none] (29) at (-5.5, -1.75) { \footnotesize $Z$};
		\node [style=none] (30) at (-3.975, 0.45) { \footnotesize $Z$};
		\node [style=none] (31) at (-1.95, 1.725) { \footnotesize $Z$};
		\node [style=none] (32) at (-7, 0.65) { \footnotesize $Z$};
		\node [style=none] (33) at (-8.975, -0.675) { \footnotesize $Z$};
		\node [style=none] (34) at (-5.7, 0.475) { \footnotesize $X$};
		\node [style=none] (49) at (-0.5, -0.75) {,};
		\node [style=pointoperator, color = black] (60) at (-4.5, -1.575) {};
		\node [style=pointoperator, color = black] (61) at (-2.5, -0.4) {};
		\node [style=none] (62) at (-4, -1.55) { \footnotesize $Z$};
		\node [style=none] (63) at (-1.975, -0.275) { \footnotesize $Z$};
		\node [style=none] (64) at (3.75, 2) {};
		\node [style=none] (65) at (1.75, 0.5) {};
		\node [style=none] (66) at (6.75, 2) {};
		\node [style=none] (67) at (4.75, 0.5) {};
		\node [style=none] (68) at (3.75, -0.75) {};
		\node [style=none] (69) at (1.75, -2.25) {};
		\node [style=none] (70) at (6.75, -0.75) {};
		\node [style=none] (71) at (4.75, -2.25) {};
		\node [style=none] (72) at (4.275, -0.15) {};
		\node [style=pointoperator, color = black] (73) at (4.275, -0.15) {};
		\node [style=pointoperator, color = black] (74) at (1.75, 0.5) {};
		\node [style=pointoperator, color = black] (75) at (3.75, 2) {};
		\node [style=pointoperator, color = black] (76) at (1.75, -2.25) {};
		\node [style=pointoperator, color = black] (77) at (3.75, -0.75) {};
		\node [style=pointoperator, color = black] (78) at (4.25, 1.25) {};
		\node [style=pointoperator, color = black] (79) at (4.25, -1.5) {};
		\node [style=pointoperator, color = black] (80) at (4.75, -0.5) {};
		\node [style=pointoperator, color = black] (81) at (6.75, 0.75) {};
		\node [style=none] (82) at (4, 0.25) { \footnotesize $X$};
		\node [style=none] (83) at (4.75, 1.25) { \footnotesize $Z$};
		\node [style=none] (84) at (3.75, -1.5) { \footnotesize $Z$};
		\node [style=none] (85) at (7.25, 0.75) { \footnotesize $Z$};
		\node [style=none] (86) at (5.25, -0.5) { \footnotesize $Z$};
		\node [style=none] (87) at (1.25, 0.5) { \footnotesize $Z$};
		\node [style=none] (88) at (1.25, -2.25) { \footnotesize $Z$};
		\node [style=none] (89) at (3.25, -0.75) { \footnotesize $Z$};
		\node [style=none] (90) at (3.25, 2) { \footnotesize $Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (3.center) to (1.center);
		\draw [black!30,line width=1.0] (4.center) to (3.center);
		\draw [black!30,line width=1.0] (4.center) to (0.center);
		\draw [black!30,line width=1.0] (0.center) to (1.center);
		\draw [black!30,line width=1.0] (5.center) to (4.center);
		\draw [black!30,line width=1.0] (5.center) to (2.center);
		\draw [black!30,line width=1.0] (2.center) to (0.center);
		\draw [black!30,line width=1.0] (6.center) to (0.center);
		\draw [black!30,line width=1.0] (0.center) to (7.center);
		\draw [black!30,line width=1.0] (65.center) to (67.center);
		\draw [black!30,line width=1.0] (67.center) to (66.center);
		\draw [black!30,line width=1.0] (64.center) to (66.center);
		\draw [black!30,line width=1.0] (65.center) to (64.center);
		\draw [black!30,line width=1.0] (65.center) to (69.center);
		\draw [black!30,line width=1.0] (64.center) to (68.center);
		\draw [black!30,line width=1.0] (67.center) to (71.center);
		\draw [black!30,line width=1.0] (66.center) to (70.center);
		\draw [black!30,line width=1.0] (69.center) to (71.center);
		\draw [black!30,line width=1.0] (71.center) to (70.center);
		\draw [black!30,line width=1.0] (69.center) to (68.center);
		\draw [black!30,line width=1.0] (68.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPI_duality_defect_fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 9) {};
		\node [style=none] (1) at (-8, 9) {};
		\node [style=none] (2) at (-6, 9) {};
		\node [style=none] (3) at (-4, 9) {};
		\node [style=none] (4) at (-11.75, 7.75) {};
		\node [style=none] (5) at (-8.75, 7.75) {};
		\node [style=none] (6) at (-5.25, 7.75) {};
		\node [style=none] (7) at (-2.25, 7.75) {};
		\node [style=none] (8) at (-10, 6.75) {};
		\node [style=none] (9) at (-8, 6.75) {};
		\node [style=none] (10) at (-6, 6.75) {};
		\node [style=none] (11) at (-4, 6.75) {};
		\node [style=none] (12) at (-11.75, 5.5) {};
		\node [style=none] (13) at (-8.75, 5.5) {};
		\node [style=none] (14) at (-5.25, 5.5) {};
		\node [style=none] (15) at (-2.25, 5.5) {};
		\node [style=none] (16) at (-8.75, 7.25) {};
		\node [style=none] (17) at (-8, 8.25) {};
		\node [style=none] (18) at (-5.25, 7.25) {};
		\node [style=none] (19) at (-6, 8.5) {};
		\node [style=none] (20) at (-2.25, 7.25) {};
		\node [style=none] (21) at (-4, 8.5) {};
		\node [style=none] (22) at (-10, 8.5) {};
		\node [style=none] (23) at (-11.75, 7.25) {};
		\node [style=none] (24) at (-7, 6.75) {};
		\node [style=none] (25) at (-9.5, 6.75) {};
		\node [style=none] (26) at (-4.5, 6.75) {};
		\node [style=pointblack] (27) at (-10, 9) {};
		\node [style=pointblack] (28) at (-8, 9) {};
		\node [style=pointblack] (29) at (-6, 9) {};
		\node [style=pointblack] (30) at (-4, 9) {};
		\node [style=pointblack] (31) at (-2.25, 7.75) {};
		\node [style=pointblack] (32) at (-11.75, 7.75) {};
		\node [style=pointblack] (33) at (-8.75, 7.75) {};
		\node [style=pointblack] (34) at (-5.25, 7.75) {};
		\node [style=pointblack] (35) at (-5.25, 7.25) {};
		\node [style=pointblack] (36) at (-2.25, 7.25) {};
		\node [style=pointblack] (37) at (-4, 8.5) {};
		\node [style=pointblack] (38) at (-6, 8.5) {};
		\node [style=pointblack] (39) at (-8, 8.25) {};
		\node [style=pointblack] (40) at (-10, 8.5) {};
		\node [style=pointblack] (41) at (-11.75, 7.25) {};
		\node [style=pointblack] (42) at (-8.75, 7.25) {};
		\node [style=pointblack] (43) at (-5.25, 5.5) {};
		\node [style=pointblack] (44) at (-8.75, 5.5) {};
		\node [style=pointblack] (45) at (-11.75, 5.5) {};
		\node [style=pointblack] (46) at (-10, 6.75) {};
		\node [style=pointblack] (47) at (-8, 6.75) {};
		\node [style=pointblack] (48) at (-7, 6.75) {};
		\node [style=pointblack] (49) at (-6, 6.75) {};
		\node [style=pointblack] (50) at (-4, 6.75) {};
		\node [style=pointblack] (51) at (-4.5, 6.75) {};
		\node [style=pointblack] (52) at (-2.25, 5.5) {};
		\node [style=none] (53) at (-13, 10) {$(a)$};
		\node [style=none] (54) at (4, 10) {};
		\node [style=none] (55) at (7, 10) {};
		\node [style=none] (56) at (9, 10) {};
		\node [style=none] (57) at (12, 10) {};
		\node [style=none] (58) at (1, 8) {};
		\node [style=none] (59) at (5.5, 8) {};
		\node [style=none] (60) at (10.5, 8) {};
		\node [style=none] (61) at (15, 8) {};
		\node [style=none] (62) at (4, 5) {};
		\node [style=none] (63) at (7, 5) {};
		\node [style=none] (64) at (9, 5) {};
		\node [style=none] (65) at (12, 5) {};
		\node [style=none] (66) at (1, 3) {};
		\node [style=none] (67) at (5.5, 3) {};
		\node [style=none] (68) at (10.5, 3) {};
		\node [style=none] (69) at (15, 3) {};
		\node [style=none] (70) at (5.5, 7) {};
		\node [style=none] (71) at (7, 9) {};
		\node [style=none] (72) at (10.5, 7) {};
		\node [style=none] (73) at (9, 9) {};
		\node [style=none] (74) at (15, 7) {};
		\node [style=none] (75) at (12, 9) {};
		\node [style=none] (76) at (4, 9) {};
		\node [style=none] (77) at (1, 7) {};
		\node [style=pointblack] (107) at (-9.5, 6.75) {};
		\node [style=none] (108) at (5, 6) {$\alpha_{i,j}$};
		\node [style=none] (109) at (8, 6) {$\alpha_{i+1,j}$};
		\node [style=none] (110) at (11.5, 6) {$\alpha_{i+2,j}$};
		\node [style=none] (111) at (1.5, 6.75) {$b'_{i,j}$};
		\node [style=none] (112) at (6.5, 6.75) {$b'_{i+1,j}$};
		\node [style=none] (113) at (10, 6.75) {$b'_{i+2,j}$};
		\node [style=none] (114) at (16, 6.75) {$b'_{i+3,j}$};
		\node [style=none] (115) at (5, 8.75) {$b'_{i,j+1}$};
		\node [style=none] (116) at (7.5, 8.75) {$b'_{i+1,j+1}$};
		\node [style=none] (117) at (10.25, 8.5) {$b'_{i+2,j+1}$};
		\node [style=none] (118) at (13.5, 8.75) {$b'_{i+3,j+1}$};
		\node [style=none] (119) at (0.5, 8) {$b_{i,j}$};
		\node [style=none] (120) at (5.5, 7.75) {$b_{i+1,j}$};
		\node [style=none] (121) at (10.5, 7.75) {$b_{i+2,j}$};
		\node [style=none] (122) at (16, 8) {$b_{i+3,j}$};
		\node [style=none] (123) at (3, 10.25) {$b_{i,j+1}$};
		\node [style=none] (124) at (6.75, 10.5) {$b_{i+1,j+1}$};
		\node [style=none] (125) at (9.5, 10.5) {$b_{i+2,j+1}$};
		\node [style=none] (126) at (13.5, 10) {$b_{i+3,j+1}$};
		\node [style=none] (127) at (0.25, 3) {$a_{i,j}$};
		\node [style=none] (128) at (6, 2.5) {$a_{i+1,j}$};
		\node [style=none] (129) at (11, 2.5) {$a_{i+2,j}$};
		\node [style=none] (130) at (15.5, 2.5) {$a_{i+3,j}$};
		\node [style=none] (131) at (3, 5) {$a_{i,j+1}$};
		\node [style=none] (132) at (6.5, 4.5) {$a_{i+1,j+1}$};
		\node [style=none] (133) at (9.25, 4.5) {$a_{i+2,j+1}$};
		\node [style=none] (134) at (13.25, 5) {$a_{i+3,j+1}$};
		\node [style=pointblack] (136) at (8, 6.5) {};
		\node [style=pointblack] (137) at (4.5, 6.5) {};
		\node [style=pointblack] (138) at (11.5, 6.5) {};
		\node [style=pointblack] (139) at (10.5, 3) {};
		\node [style=pointblack] (140) at (15, 3) {};
		\node [style=pointblack] (141) at (5.5, 3) {};
		\node [style=pointblack] (142) at (1, 3) {};
		\node [style=pointblack] (143) at (4, 5) {};
		\node [style=pointblack] (144) at (7, 5) {};
		\node [style=pointblack] (145) at (9, 5) {};
		\node [style=pointblack] (146) at (12, 5) {};
		\node [style=pointblack] (147) at (15, 7) {};
		\node [style=pointblack] (148) at (10.5, 7) {};
		\node [style=pointblack] (149) at (5.5, 7) {};
		\node [style=pointblack] (150) at (1, 7) {};
		\node [style=pointblack] (151) at (1, 8) {};
		\node [style=pointblack] (152) at (4, 10) {};
		\node [style=pointblack] (153) at (7, 10) {};
		\node [style=pointblack] (154) at (9, 10) {};
		\node [style=pointblack] (155) at (12, 10) {};
		\node [style=pointblack] (156) at (15, 8) {};
		\node [style=pointblack] (157) at (10.5, 8) {};
		\node [style=pointblack] (158) at (5.5, 8) {};
		\node [style=pointblack] (159) at (4, 9) {};
		\node [style=pointblack] (160) at (7, 9) {};
		\node [style=pointblack] (161) at (9, 9) {};
		\node [style=pointblack] (162) at (12, 9) {};
		\node [style=none] (163) at (0.75, 11) {$(b)$};
		\node [style=none] (164) at (-14, 2) {$(c)$};
		\node [style=none] (165) at (-10.75, -6.5) {};
		\node [style=none] (166) at (-2.75, -6.5) {};
		\node [style=none] (167) at (-8.75, -4.5) {};
		\node [style=none] (168) at (-4.75, -4.5) {};
		\node [style=none] (169) at (-10.75, -1.5) {};
		\node [style=none] (170) at (-2.75, -1.5) {};
		\node [style=none] (171) at (-8.75, 0.5) {};
		\node [style=none] (172) at (-4.75, 0.5) {};
		\node [style=none] (173) at (-10.75, -2.5) {};
		\node [style=none] (174) at (-8.75, -0.5) {};
		\node [style=none] (175) at (-4.75, -0.5) {};
		\node [style=none] (176) at (-2.75, -2.5) {};
		\node [style=none] (177) at (-11.25, -2.75) {$b'_{i,j}$};
		\node [style=none] (178) at (-1.75, -2.75) {$b'_{i+1,j}$};
		\node [style=none] (179) at (-4.25, -1) {$b'_{i+1,j+1}$};
		\node [style=none] (180) at (-7.75, -0.75) {$b'_{i,j+1}$};
		\node [style=none] (181) at (-11, -7) {$a_{i,j}$};
		\node [style=none] (182) at (-2.75, -7) {$a_{i+1,j}$};
		\node [style=none] (183) at (-9.75, -4.5) {$a_{i,j+1}$};
		\node [style=none] (184) at (-3.25, -4.5) {$a_{i+1,j+1}$};
		\node [style=none] (185) at (-11.25, -1.5) {$b_{i,j}$};
		\node [style=none] (186) at (-1.75, -1.5) {$b_{i+1,j}$};
		\node [style=none] (187) at (-9.75, 0.5) {$b_{i,j+1}$};
		\node [style=none] (188) at (-3.25, 0.5) {$b_{i+1,j+1}$};
		\node [style=pointblack] (189) at (-6.75, -3) {};
		\node [style=none] (190) at (-6.25, -3.25) {$\alpha_{i,j}$};
		\node [style=pointblack] (191) at (-10.75, -2.5) {};
		\node [style=pointblack] (192) at (-8.75, -0.5) {};
		\node [style=pointblack] (193) at (-4.75, -0.5) {};
		\node [style=pointblack] (194) at (-2.75, -2.5) {};
		\node [style=pointblack] (195) at (-2.75, -1.5) {};
		\node [style=pointblack] (196) at (-4.75, 0.5) {};
		\node [style=pointblack] (197) at (-8.75, 0.5) {};
		\node [style=pointblack] (198) at (-10.75, -1.5) {};
		\node [style=pointblack] (199) at (-10.75, -6.5) {};
		\node [style=pointblack] (200) at (-8.75, -4.5) {};
		\node [style=pointblack] (201) at (-4.75, -4.5) {};
		\node [style=pointblack] (202) at (-2.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (25.center) to (22.center);
		\draw [style=greenline] (25.center) to (0.center);
		\draw [style=greenline] (26.center) to (21.center);
		\draw [style=greenline] (26.center) to (3.center);
		\draw [style=greenline] (19.center) to (26.center);
		\draw [style=greenline] (2.center) to (26.center);
		\draw [style=greenline] (24.center) to (19.center);
		\draw [style=greenline] (24.center) to (2.center);
		\draw [style=greenline] (24.center) to (1.center);
		\draw [style=greenline] (25.center) to (1.center);
		\draw [style=greenline] (189) to (193);
		\draw [style=greenline] (189) to (196);
		\draw [style=greenline] (192) to (189);
		\draw [style=greenline] (189) to (197);
		\draw [style=grayfillline] (5.center)
			 to (4.center)
			 to (0.center)
			 to (1.center);
		\draw [style=grayfillline] (6.center)
			 to (5.center)
			 to (1.center)
			 to (2.center);
		\draw [style=grayfillline] (2.center) to (6.center);
		\draw [style=grayfillline] (2.center)
			 to (3.center)
			 to (7.center)
			 to (6.center);
		\draw [style=grayfillline] (9.center)
			 to (13.center)
			 to (12.center)
			 to (8.center);
		\draw [style=grayfillline] (8.center) to (9.center);
		\draw [style=grayfillline] (9.center)
			 to (10.center)
			 to (14.center)
			 to (13.center);
		\draw [style=grayfillline] (10.center)
			 to (11.center)
			 to (15.center)
			 to (14.center);
		\draw [style=grayfillline] (23.center) to (12.center);
		\draw [style=grayfillline] (22.center) to (8.center);
		\draw [style=grayfillline] (16.center) to (13.center);
		\draw [style=grayfillline] (17.center) to (9.center);
		\draw [style=grayfillline] (18.center) to (14.center);
		\draw [style=grayfillline] (19.center) to (10.center);
		\draw [style=grayfillline] (21.center) to (11.center);
		\draw [style=grayfillline] (20.center) to (15.center);
		\draw [style=greenline] (25.center) to (16.center);
		\draw [style=greenline] (25.center) to (23.center);
		\draw [style=greenline] (25.center) to (17.center);
		\draw [style=greenline] (25.center) to (4.center);
		\draw [style=greenline] (25.center) to (5.center);
		\draw [style=greenline] (24.center) to (16.center);
		\draw [style=greenline] (24.center) to (17.center);
		\draw [style=greenline] (24.center) to (18.center);
		\draw [style=greenline] (24.center) to (5.center);
		\draw [style=greenline] (24.center) to (6.center);
		\draw [style=greenline] (26.center) to (18.center);
		\draw [style=greenline] (26.center) to (6.center);
		\draw [style=greenline] (26.center) to (20.center);
		\draw [style=greenline] (26.center) to (7.center);
		\draw [style=grayfillline] (59.center)
			 to (58.center)
			 to (54.center)
			 to (55.center);
		\draw [style=grayfillline] (60.center)
			 to (59.center)
			 to (55.center)
			 to (56.center);
		\draw [style=grayfillline] (56.center) to (60.center);
		\draw [style=grayfillline] (56.center)
			 to (57.center)
			 to (61.center)
			 to (60.center);
		\draw [style=grayfillline] (63.center)
			 to (67.center)
			 to (66.center)
			 to (62.center);
		\draw [style=grayfillline] (62.center) to (63.center);
		\draw [style=grayfillline] (63.center)
			 to (64.center)
			 to (68.center)
			 to (67.center);
		\draw [style=grayfillline] (64.center)
			 to (65.center)
			 to (69.center)
			 to (68.center);
		\draw [style=grayfillline] (77.center) to (66.center);
		\draw [style=grayfillline] (76.center) to (62.center);
		\draw [style=grayfillline] (70.center) to (67.center);
		\draw [style=grayfillline] (71.center) to (63.center);
		\draw [style=grayfillline] (72.center) to (68.center);
		\draw [style=grayfillline] (73.center) to (64.center);
		\draw [style=grayfillline] (75.center) to (65.center);
		\draw [style=grayfillline] (74.center) to (69.center);
		\draw [style=grayfillline] (170.center)
			 to (169.center)
			 to (171.center)
			 to (172.center);
		\draw [style=grayfillline] (172.center) to (170.center);
		\draw [style=grayfillline] (168.center)
			 to (167.center)
			 to (165.center)
			 to (166.center);
		\draw [style=grayfillline] (168.center) to (166.center);
		\draw [style=grayfillline] (173.center) to (165.center);
		\draw [style=grayfillline] (174.center) to (167.center);
		\draw [style=grayfillline] (175.center) to (168.center);
		\draw [style=grayfillline] (176.center) to (166.center);
		\draw [style=greenline] (198) to (189);
		\draw [style=greenline] (189) to (195);
		\draw [style=greenline] (189) to (194);
		\draw [style=greenline] (191) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPI_duality_defect_movement_corner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (44) at (-5, -4) {};
		\node [style=pointblack] (43) at (-1, -4) {};
		\node [style=none] (0) at (-7, -2) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (6) at (-7, -6) {};
		\node [style=none] (7) at (-5, -4) {};
		\node [style=none] (9) at (-5, -8) {};
		\node [style=none] (10) at (-1, -4) {};
		\node [style=none] (11) at (-1, -8) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (1, -6) {};
		\node [style=none] (15) at (-1, -4) {};
		\node [style=none] (16) at (-3, -2) {};
		\node [style=none] (17) at (-3, -6) {};
		\node [style=none] (21) at (-7, -10) {};
		\node [style=none] (22) at (-3.5, -2.25) {};
		\node [style=none] (23) at (-3.5, -6.25) {};
		\node [style=none] (24) at (-11, -2) {};
		\node [style=none] (25) at (-9, 0) {};
		\node [style=none] (28) at (-11, -6) {};
		\node [style=none] (29) at (-9, -4) {};
		\node [style=none] (30) at (-7, -2) {};
		\node [style=none] (31) at (-11, -10) {};
		\node [style=none] (32) at (-9, -8) {};
		\node [style=pointblack] (33) at (-7, -2) {};
		\node [style=pointblack] (34) at (-5, 0) {};
		\node [style=pointblack] (35) at (-3, 2) {};
		\node [style=pointblack] (36) at (-1, 0) {};
		\node [style=pointblack] (37) at (-7, -6) {};
		\node [style=pointblack] (40) at (-7, -10) {};
		\node [style=pointblack] (41) at (-5, -8) {};
		\node [style=pointblack] (42) at (-1, -8) {};
		\node [style=pointblack] (45) at (-11, -10) {};
		\node [style=pointblack] (46) at (-9, -8) {};
		\node [style=pointblack] (47) at (-11, -6) {};
		\node [style=pointblack] (48) at (-9, -4) {};
		\node [style=pointblack] (49) at (-11, -2) {};
		\node [style=pointblack] (50) at (-9, 0) {};
		\node [style=pointblack] (54) at (1, 2) {};
		\node [style=pointblack] (55) at (1, -2) {};
		\node [style=pointblack] (56) at (1, -6) {};
		\node [style=pointblack] (57) at (-3, -6) {};
		\node [style=pointblack] (58) at (-3, -2) {};
		\node [style=none] (59) at (-3.25, -1.75) {$\alpha_{k}$};
		\node [style=none] (60) at (-3, -6.75) {$\alpha_{k-1}$};
		\node [style=none] (61) at (-6.75, -6.25) {$a_k$};
		\node [style=none] (62) at (-4.75, -4.25) {$b_k$};
		\node [style=none] (63) at (-0.75, -4.25) {$c_k$};
		\node [style=none] (64) at (-7, -18) {};
		\node [style=none] (65) at (-5, -16) {};
		\node [style=none] (66) at (-1, -16) {};
		\node [style=none] (67) at (1, -14) {};
		\node [style=none] (68) at (-3, -14) {};
		\node [style=none] (70) at (-7, -22) {};
		\node [style=none] (72) at (-5, -24) {};
		\node [style=none] (73) at (-1, -20) {};
		\node [style=none] (74) at (-1, -24) {};
		\node [style=none] (75) at (1, -18) {};
		\node [style=none] (76) at (1, -22) {};
		\node [style=none] (78) at (-1, -20) {};
		\node [style=none] (79) at (-3, -18) {};
		\node [style=none] (80) at (-3, -22) {};
		\node [style=none] (84) at (-7, -26) {};
		\node [style=none] (85) at (-3.5, -18.25) {};
		\node [style=none] (86) at (-3.5, -22.25) {};
		\node [style=none] (87) at (-11, -18) {};
		\node [style=none] (88) at (-9, -16) {};
		\node [style=none] (91) at (-11, -22) {};
		\node [style=none] (92) at (-9, -20) {};
		\node [style=none] (93) at (-7, -18) {};
		\node [style=none] (94) at (-11, -26) {};
		\node [style=none] (95) at (-9, -24) {};
		\node [style=pointblack] (98) at (-3, -14) {};
		\node [style=pointblack] (108) at (-11, -26) {};
		\node [style=pointblack] (109) at (-9, -24) {};
		\node [style=pointblack] (112) at (-11, -18) {};
		\node [style=pointblack] (113) at (-9, -16) {};
		\node [style=pointblack] (117) at (1, -14) {};
		\node [style=pointblack] (118) at (1, -18) {};
		\node [style=pointblack] (119) at (1, -22) {};
		\node [style=none] (122) at (-3.5, -18.75) {$\alpha_k$};
		\node [style=none] (123) at (-3.5, -22.75) {$\alpha_{k-1}$};
		\node [style=none] (124) at (-6.5, -22.5) {$a_k$};
		\node [style=none] (125) at (-4.75, -20.25) {$b_k$};
		\node [style=none] (126) at (-0.5, -20.25) {$c_k$};
		\node [style=none] (127) at (-29.75, -20) {$=$};
		\node [style=none] (132) at (-2.5, -22) {$d_k$};
		\node [style=none] (133) at (-14, -4) {$\frac{1}{(\sinh(2J^*))^{L_z}}$};
		\node [style=none] (134) at (-26.25, -20) {$\sum\limits_{h_{d_1}=0}^1\sum\limits_{h_{d_2}=0}^1...\sum\limits_{h_{d_{L_z}=0}}^1$};
		\node [style=none] (135) at (-3.5, 2.5) {};
		\node [style=none] (136) at (-3.5, -11) {};
		\node [style=none] (137) at (0.5, -2.25) {};
		\node [style=none] (138) at (-5.75, -4.5) {};
		\node [style=none] (139) at (-1.5, -4.5) {};
		\node [style=pointblack] (140) at (-3.5, -2.25) {};
		\node [style=pointblack] (141) at (0.5, -2.25) {};
		\node [style=pointblack] (142) at (-1.5, -4.5) {};
		\node [style=pointblack] (143) at (-5.75, -4.5) {};
		\node [style=none] (144) at (0.5, -18.25) {};
		\node [style=none] (145) at (-1.5, -20.25) {};
		\node [style=none] (146) at (-5.5, -20.25) {};
		\node [style=pointblack] (147) at (-3.5, -18.25) {};
		\node [style=pointblack] (148) at (0.5, -18.25) {};
		\node [style=pointblack] (149) at (-1.5, -20.25) {};
		\node [style=pointblack] (150) at (-5.5, -20.25) {};
		\node [style=none] (153) at (-19, -4) {$\sum\limits_{h_{\alpha_1}=0}^1\sum\limits_{h_{\alpha_2}=0}^1...\sum\limits_{h_{\alpha_{L_z}=0}}^1$};
		\node [style=none] (154) at (-19.75, -20) {$\sum\limits_{h_{\alpha_1}=0}^1\sum\limits_{h_{\alpha_2}=0}^1...\sum\limits_{h_{\alpha_{L_z}=0}}^1$};
		\node [style=none] (155) at (-14, -20) {$\frac{1}{(2\sinh(2K^*))^{L_z/2}}$};
		\node [style=pointblack] (156) at (-6.75, -35) {};
		\node [style=none] (157) at (-8.75, -33) {};
		\node [style=none] (158) at (-6.75, -31) {};
		\node [style=none] (159) at (-2.75, -31) {};
		\node [style=none] (160) at (-0.75, -29) {};
		\node [style=none] (161) at (-4.75, -29) {};
		\node [style=none] (162) at (-8.75, -37) {};
		\node [style=none] (163) at (-6.75, -35) {};
		\node [style=none] (164) at (-6.75, -39) {};
		\node [style=none] (165) at (-2.75, -35) {};
		\node [style=none] (166) at (-2.75, -39) {};
		\node [style=none] (167) at (-0.75, -33) {};
		\node [style=none] (168) at (-0.75, -37) {};
		\node [style=none] (169) at (-2.75, -35) {};
		\node [style=none] (170) at (-4.75, -33) {};
		\node [style=none] (171) at (-4.75, -37) {};
		\node [style=none] (172) at (-8.75, -41) {};
		\node [style=none] (175) at (-12.75, -33) {};
		\node [style=none] (176) at (-10.75, -31) {};
		\node [style=none] (177) at (-12.75, -37) {};
		\node [style=none] (178) at (-10.75, -35) {};
		\node [style=none] (179) at (-8.75, -33) {};
		\node [style=none] (180) at (-12.75, -41) {};
		\node [style=none] (181) at (-10.75, -39) {};
		\node [style=pointblack] (184) at (-4.75, -29) {};
		\node [style=pointblack] (190) at (-12.75, -41) {};
		\node [style=pointblack] (191) at (-10.75, -39) {};
		\node [style=pointblack] (192) at (-12.75, -37) {};
		\node [style=pointblack] (193) at (-10.75, -35) {};
		\node [style=pointblack] (194) at (-12.75, -33) {};
		\node [style=pointblack] (195) at (-10.75, -31) {};
		\node [style=pointblack] (196) at (-0.75, -29) {};
		\node [style=pointblack] (197) at (-0.75, -33) {};
		\node [style=pointblack] (198) at (-0.75, -37) {};
		\node [style=pointblack] (199) at (-4.75, -33) {};
		\node [style=none] (202) at (-8.25, -37.5) {$a_k$};
		\node [style=none] (203) at (-7.25, -35) {$b_k$};
		\node [style=none] (204) at (-2.5, -35.25) {$c_k$};
		\node [style=pointblack] (205) at (-8.75, -37) {};
		\node [style=pointblack] (206) at (-4.75, -37) {};
		\node [style=pointblack] (207) at (-2.75, -35) {};
		\node [style=none] (208) at (-4, -37) {$d_k$};
		\node [style=none] (213) at (-4.75, -33) {};
		\node [style=pointblack] (214) at (-6.75, -31) {};
		\node [style=pointblack] (215) at (-8.75, -33) {};
		\node [style=pointblack] (216) at (-2.75, -31) {};
		\node [style=pointblack] (217) at (-4.75, -33) {};
		\node [style=none] (218) at (-4.75, -41) {};
		\node [style=pointblack] (219) at (-6.75, -39) {};
		\node [style=pointblack] (220) at (-2.75, -39) {};
		\node [style=pointblack] (221) at (-4.75, -41) {};
		\node [style=pointblack] (222) at (-8.75, -41) {};
		\node [style=none] (223) at (-15.25, -35.5) {$=$};
		\node [style=none] (224) at (-3, -26) {};
		\node [style=pointblack] (225) at (-7, -26) {};
		\node [style=pointblack] (226) at (-3, -26) {};
		\node [style=pointblack] (227) at (-1, -24) {};
		\node [style=pointblack] (228) at (-5, -24) {};
		\node [style=none] (229) at (0.5, -22.25) {};
		\node [style=none] (230) at (-1.5, -24.25) {};
		\node [style=none] (231) at (-5.5, -24.25) {};
		\node [style=none] (241) at (0.5, -6.25) {};
		\node [style=none] (242) at (-1.5, -8.25) {};
		\node [style=none] (243) at (-5.5, -8.25) {};
		\node [style=pointblack] (244) at (-5.5, -8.25) {};
		\node [style=pointblack] (245) at (-1.5, -8.25) {};
		\node [style=pointblack] (246) at (0.5, -6.25) {};
		\node [style=pointblack] (247) at (-3.5, -6.25) {};
		\node [style=none] (248) at (-6, -10.25) {$a_{k-1}$};
		\node [style=none] (249) at (-6.5, -1.75) {$a_{k+1}$};
		\node [style=none] (250) at (-5.25, 0.5) {$b_{k+1}$};
		\node [style=none] (251) at (-0.5, 0.25) {$c_{k+1}$};
		\node [style=none] (252) at (-0.5, -8) {$c_{k-1}$};
		\node [style=none] (253) at (-6.5, -18.5) {$a_{k+1}$};
		\node [style=none] (254) at (-6.5, -26.5) {$a_{k-1}$};
		\node [style=none] (255) at (-2.25, -26.25) {$d_{k-1}$};
		\node [style=none] (256) at (-2.25, -17.75) {$d_{k+1}$};
		\node [style=none] (257) at (-0.25, -16) {$c_{k+1}$};
		\node [style=none] (258) at (-0.25, -24.25) {$c_{k-1}$};
		\node [style=none] (259) at (-5.5, -15.5) {$b_{k+1}$};
		\node [style=none] (260) at (-8.25, -41.5) {$a_{k-1}$};
		\node [style=none] (261) at (-8.25, -33.5) {$a_{k+1}$};
		\node [style=none] (262) at (-7, -30.5) {$b_{k+1}$};
		\node [style=none] (263) at (-7, -38.5) {$b_{k-1}$};
		\node [style=none] (264) at (-2, -31) {$c_{k+1}$};
		\node [style=none] (265) at (-2, -39.25) {$c_{k-1}$};
		\node [style=none] (266) at (-4, -41.25) {$d_{k-1}$};
		\node [style=none] (267) at (-4, -33.25) {$d_{k+1}$};
		\node [style=none] (268) at (-5, -20) {};
		\node [style=pointblack] (269) at (-7, -18) {};
		\node [style=pointblack] (270) at (-5, -16) {};
		\node [style=pointblack] (271) at (-5, -20) {};
		\node [style=pointblack] (272) at (-7, -22) {};
		\node [style=pointblack] (273) at (-9, -20) {};
		\node [style=pointblack] (274) at (-11, -22) {};
		\node [style=pointblack] (275) at (-3, -22) {};
		\node [style=pointblack] (276) at (-1, -20) {};
		\node [style=pointblack] (277) at (-1, -16) {};
		\node [style=pointblack] (278) at (-3, -18) {};
		\node [style=pointblack] (279) at (-5.5, -24.25) {};
		\node [style=pointblack] (280) at (-1.5, -24.25) {};
		\node [style=pointblack] (281) at (0.5, -22.25) {};
		\node [style=pointblack] (282) at (-3.5, -22.25) {};
		\node [style=none] (283) at (-3.25, -20.25) {};
		\node [style=none] (284) at (-3.25, -24.25) {};
		\node [style=none] (285) at (-6.75, -35.25) {};
		\node [style=none] (286) at (-6.5, -39.25) {};
		\node [style=none] (287) at (-2.75, -34.25) {};
		\node [style=none] (288) at (-2.5, -38) {};
		\node [style=none] (289) at (-4.25, -35.25) {};
		\node [style=none] (290) at (-4.25, -39.25) {};
		\node [style=pointblack] (291) at (-6.75, -35.25) {};
		\node [style=pointblack] (292) at (-2.75, -34.25) {};
		\node [style=pointblack] (293) at (-4.25, -35.25) {};
		\node [style=pointblack] (294) at (-6.5, -39.25) {};
		\node [style=pointblack] (295) at (-4.25, -39.25) {};
		\node [style=pointblack] (296) at (-2.5, -38) {};
		\node [style=none] (304) at (-20, 2) {$(a)$};
		\node [style=none] (305) at (-30, -27.5) {$(b)$};
		\node [style=none] (306) at (-28, -30) {};
		\node [style=none] (307) at (-29, -32) {};
		\node [style=none] (308) at (-27, -32) {};
		\node [style=none] (309) at (-28, -34) {};
		\node [style=none] (310) at (-30, -34) {};
		\node [style=none] (311) at (-31, -36) {};
		\node [style=none] (312) at (-26, -32.75) {};
		\node [style=none] (314) at (-26, -32.75) {};
		\node [style=none] (315) at (-23.75, -32.75) {};
		\node [style=none] (316) at (-19.75, -30) {};
		\node [style=none] (317) at (-20.75, -32) {};
		\node [style=none] (318) at (-18.75, -32) {};
		\node [style=none] (319) at (-21, -36) {};
		\node [style=none] (320) at (-23, -36) {};
		\node [style=none] (321) at (-24, -38) {};
		\node [style=none] (322) at (-27.75, -29.5) {$\mathcal{D}$};
		\node [style=none] (323) at (-19.25, -29.5) {$\mathcal{D}$};
		\node [style=none] (324) at (-33, -26.5) {};
		\node [style=none] (325) at (-17, -26.5) {};
		\node [style=none] (326) at (-17, -38.5) {};
		\node [style=none] (327) at (-33, -38.5) {};
		\node [style=none] (328) at (-24.5, -7.5) {};
		\node [style=none] (329) at (-24.5, -9.5) {};
		\node [style=none] (330) at (-22.5, -9.5) {};
		\node [style=none] (331) at (-23.25, -8) {};
		\node [style=none] (332) at (-22, -9.5) {$x$};
		\node [style=none] (333) at (-23, -7.5) {$y$};
		\node [style=none] (334) at (-24.5, -7) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (86.center) to (226);
		\draw [style=greenline] (147) to (275);
		\draw [style=grayfillline] (48) to (46);
		\draw [style=grayfillline] (50) to (48);
		\draw [style=grayfillline] (16.center) to (17.center);
		\draw [style=grayfillline] (4.center) to (16.center);
		\draw [style=grayfillline] (25.center)
			 to (24.center)
			 to (0.center)
			 to (1.center);
		\draw [style=grayfillline] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center);
		\draw [style=grayfillline] (4.center) to (3.center);
		\draw [style=grayfillline] (2.center) to (10.center);
		\draw [style=grayfillline] (10.center) to (11.center);
		\draw [style=grayfillline] (7.center)
			 to (10.center)
			 to (12.center)
			 to (16.center);
		\draw [style=grayfillline] (7.center) to (9.center);
		\draw [style=grayfillline] (29.center)
			 to (28.center)
			 to (6.center)
			 to (7.center);
		\draw [style=grayfillline] (13.center)
			 to (11.center)
			 to (9.center)
			 to (17.center);
		\draw [style=grayfillline] (3.center) to (12.center);
		\draw [style=grayfillline] (12.center) to (13.center);
		\draw [style=grayfillline] (17.center) to (13.center);
		\draw [style=grayfillline] (17.center) to (15.center);
		\draw [style=grayfillline] (21.center) to (9.center);
		\draw [style=greenline] (1.center) to (22.center);
		\draw [style=greenline] (22.center) to (2.center);
		\draw [style=greenline] (22.center) to (10.center);
		\draw [style=greenline] (7.center) to (23.center);
		\draw [style=greenline] (23.center) to (10.center);
		\draw [style=greenline] (23.center) to (11.center);
		\draw [style=reddashedline] (22.center) to (23.center);
		\draw [style=grayfillline] (7.center) to (16.center);
		\draw [style=grayfillline] (1.center) to (25.center);
		\draw [style=grayfillline] (7.center) to (29.center);
		\draw [style=grayfillline] (21.center)
			 to (31.center)
			 to (32.center)
			 to (9.center);
		\draw [style=greenline] (0.center) to (22.center);
		\draw [style=greenline] (22.center) to (7.center);
		\draw [style=greenline] (22.center) to (6.center);
		\draw [style=grayfillline] (32.center) to (9.center);
		\draw [style=greenline] (9.center) to (23.center);
		\draw [style=greenline] (6.center) to (23.center);
		\draw [style=greenline] (23.center) to (21.center);
		\draw [style=grayfillline] (16.center) to (2.center);
		\draw [style=grayfillline] (30.center) to (1.center);
		\draw [style=grayfillline] (1.center) to (2.center);
		\draw [style=grayfillline] (0.center) to (6.center);
		\draw [style=grayfillline] (6.center) to (21.center);
		\draw [style=grayfillline] (1.center) to (7.center);
		\draw [style=grayfillline] (79.center) to (80.center);
		\draw [style=grayfillline] (68.center) to (79.center);
		\draw [style=grayfillline] (88.center)
			 to (87.center)
			 to (64.center)
			 to (65.center);
		\draw [style=grayfillline] (67.center)
			 to (66.center)
			 to (65.center)
			 to (68.center);
		\draw [style=grayfillline] (68.center) to (67.center);
		\draw [style=grayfillline] (66.center) to (73.center);
		\draw [style=grayfillline] (73.center) to (74.center);
		\draw [style=grayfillline] (73.center) to (75.center);
		\draw [style=grayfillline] (75.center) to (79.center);
		\draw [style=grayfillline] (268.center)
			 to (92.center)
			 to (91.center)
			 to (70.center);
		\draw [style=grayfillline] (76.center)
			 to (74.center)
			 to (72.center)
			 to (80.center);
		\draw [style=grayfillline] (67.center) to (75.center);
		\draw [style=grayfillline] (75.center) to (76.center);
		\draw [style=grayfillline] (80.center) to (76.center);
		\draw [style=grayfillline] (80.center) to (78.center);
		\draw [style=grayfillline] (84.center) to (72.center);
		\draw [style=grayfillline] (65.center) to (88.center);
		\draw [style=grayfillline] (84.center)
			 to (94.center)
			 to (95.center)
			 to (72.center);
		\draw [style=grayfillline] (268.center)
			 to (78.center)
			 to (80.center)
			 to (70.center);
		\draw [style=grayfillline] (95.center) to (72.center);
		\draw [style=grayfillline] (93.center)
			 to (79.center)
			 to (66.center)
			 to (65.center);
		\draw [style=grayfillline] (93.center) to (65.center);
		\draw [style=grayfillline] (65.center) to (66.center);
		\draw [style=grayfillline] (64.center) to (70.center);
		\draw [style=grayfillline] (70.center) to (84.center);
		\draw [style=redfillline] (139.center)
			 to (138.center)
			 to (22.center)
			 to (137.center)
			 to cycle;
		\draw [style=reddashedline] (135.center) to (22.center);
		\draw [style=grayfillline] (49) to (47);
		\draw [style=grayfillline] (47) to (45);
		\draw [style=redfillline] (85.center)
			 to (144.center)
			 to (145.center)
			 to (146.center);
		\draw [style=redfillline] (85.center) to (146.center);
		\draw [style=grayfillline] (193) to (191);
		\draw [style=grayfillline] (195) to (193);
		\draw [style=grayfillline] (170.center) to (171.center);
		\draw [style=grayfillline] (161.center) to (170.center);
		\draw [style=grayfillline] (158.center)
			 to (176.center)
			 to (175.center)
			 to (157.center);
		\draw [style=grayfillline] (157.center) to (158.center);
		\draw [style=grayfillline] (161.center)
			 to (160.center)
			 to (159.center)
			 to (158.center);
		\draw [style=grayfillline] (159.center) to (158.center);
		\draw [style=grayfillline] (158.center) to (161.center);
		\draw [style=grayfillline] (159.center) to (165.center);
		\draw [style=grayfillline] (165.center) to (166.center);
		\draw [style=grayfillline] (163.center)
			 to (165.center)
			 to (167.center)
			 to (170.center);
		\draw [style=grayfillline] (163.center) to (164.center);
		\draw [style=grayfillline] (178.center)
			 to (177.center)
			 to (162.center)
			 to (163.center);
		\draw [style=grayfillline] (171.center)
			 to (168.center)
			 to (166.center)
			 to (164.center);
		\draw [style=grayfillline] (164.center) to (171.center);
		\draw [style=grayfillline] (160.center) to (167.center);
		\draw [style=grayfillline] (167.center) to (168.center);
		\draw [style=grayfillline] (171.center) to (169.center);
		\draw [style=grayfillline] (172.center) to (164.center);
		\draw [style=grayfillline] (163.center) to (170.center);
		\draw [style=grayfillline] (163.center) to (178.center);
		\draw [style=grayfillline] (172.center)
			 to (180.center)
			 to (181.center)
			 to (164.center);
		\draw [style=grayfillline] (181.center) to (164.center);
		\draw [style=grayfillline] (171.center) to (162.center);
		\draw [style=grayfillline] (170.center) to (159.center);
		\draw [style=grayfillline] (179.center) to (158.center);
		\draw [style=grayfillline] (157.center) to (162.center);
		\draw [style=grayfillline] (162.center) to (172.center);
		\draw [style=grayfillline] (158.center) to (163.center);
		\draw [style=grayfillline] (163.center) to (169.center);
		\draw [style=grayfillline] (162.center)
			 to (171.center)
			 to (169.center)
			 to (163.center);
		\draw [style=grayfillline] (194) to (192);
		\draw [style=grayfillline] (192) to (190);
		\draw [style=grayfillline] (159.center)
			 to (213.center)
			 to (179.center)
			 to (158.center);
		\draw [style=grayfillline] (217) to (206);
		\draw [style=grayfillline] (216) to (207);
		\draw [style=grayfillline] (172.center)
			 to (218.center)
			 to (166.center)
			 to (164.center);
		\draw [style=grayfillline] (207) to (220);
		\draw [style=grayfillline] (206) to (221);
		\draw [style=grayfillline] (72.center)
			 to (74.center)
			 to (224.center)
			 to (84.center);
		\draw [style=redfillline] (86.center) to (229.center);
		\draw [style=redfillline] (229.center)
			 to (230.center)
			 to (231.center)
			 to (86.center);
		\draw [style=redfillline] (243.center) to (23.center);
		\draw [style=redfillline] (243.center)
			 to (242.center)
			 to (241.center)
			 to (23.center);
		\draw [style=reddashedline] (23.center) to (136.center);
		\draw [style=grayfillline] (268.center) to (70.center);
		\draw [style=grayfillline] (112) to (91.center);
		\draw [style=grayfillline] (91.center) to (108);
		\draw [style=grayfillline] (113) to (92.center);
		\draw [style=grayfillline] (92.center) to (109);
		\draw [style=grayfillline] (65.center) to (268.center);
		\draw [style=grayfillline] (268.center) to (228);
		\draw [style=greenline] (147) to (278);
		\draw [style=greenline] (282) to (275);
		\draw [style=greenline] (284.center) to (226);
		\draw [style=greenline] (283.center) to (275);
		\draw [style=greenline] (285.center) to (206);
		\draw [style=greenline] (285.center) to (217);
		\draw [style=greenline] (286.center) to (206);
		\draw [style=greenline] (286.center) to (221);
		\draw [style=greenline] (217) to (287.center);
		\draw [style=greenline] (287.center) to (206);
		\draw [style=greenline] (288.center) to (221);
		\draw [style=greenline] (288.center) to (206);
		\draw [style=greenline] (289.center) to (217);
		\draw [style=greenline] (289.center) to (206);
		\draw [style=greenline] (206) to (290.center);
		\draw [style=greenline] (290.center) to (221);
		\draw (311.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (307.center) to (308.center);
		\draw (307.center) to (306.center);
		\draw [style=arrowline] (315.center) to (314.center);
		\draw (321.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (317.center) to (318.center);
		\draw (317.center) to (316.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (324.center);
		\draw [style=arrowline] (330.center) to (329.center);
		\draw [style=arrowline] (331.center) to (329.center);
		\draw [style=arrowline] (328.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPI_duality_defect_movement_notallowed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-11, -2) {};
		\node [style=none] (41) at (-8, 1) {};
		\node [style=none] (42) at (-5, 4) {};
		\node [style=none] (43) at (-2, 7) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=none] (45) at (-3, 1) {};
		\node [style=none] (46) at (0, 4) {};
		\node [style=none] (47) at (3, 7) {};
		\node [style=none] (48) at (-7.5, 0) {};
		\node [style=none] (49) at (-7.5, -3) {};
		\node [style=none] (50) at (-4.5, 3) {};
		\node [style=none] (51) at (-4.5, 0) {};
		\node [style=none] (52) at (-1.5, 6) {};
		\node [style=none] (53) at (-1.5, 3) {};
		\node [style=pointblack] (54) at (-11, -2) {};
		\node [style=pointblack] (55) at (-8, 1) {};
		\node [style=pointblack] (56) at (-5, 4) {};
		\node [style=pointblack] (57) at (-2, 7) {};
		\node [style=pointblack] (58) at (-1.5, 6) {};
		\node [style=pointblack] (59) at (-4.5, 3) {};
		\node [style=pointblack] (60) at (-7.5, 0) {};
		\node [style=pointblack] (61) at (-7.5, -3) {};
		\node [style=pointblack] (62) at (-4.5, 0) {};
		\node [style=pointblack] (63) at (-1.5, 3) {};
		\node [style=none] (64) at (-6.75, 0) {$\alpha_{j,k}$};
		\node [style=none] (65) at (-3.5, 3) {$\alpha_{j+1,k}$};
		\node [style=none] (66) at (-0.5, 6) {$\alpha_{j+2,k}$};
		\node [style=none] (67) at (-6.5, -3) {$\alpha_{j,k-1}$};
		\node [style=none] (68) at (-3, 0) {$\alpha_{j+1,k-1}$};
		\node [style=none] (69) at (0, 3) {$\alpha_{j+2,k-1}$};
		\node [style=none] (70) at (-11.75, -2) {$a_{j,k}$};
		\node [style=none] (71) at (-9, 1) {$a_{j+1,k}$};
		\node [style=none] (72) at (-6, 4) {$a_{j+2,k}$};
		\node [style=none] (73) at (-3, 7) {$a_{j+3,k}$};
		\node [style=none] (74) at (2, 2) {};
		\node [style=none] (75) at (6, 2) {};
		\node [style=none] (76) at (7, -2) {};
		\node [style=none] (77) at (12, -2) {};
		\node [style=none] (78) at (10, 1) {};
		\node [style=none] (79) at (15, 1) {};
		\node [style=none] (80) at (13, 4) {};
		\node [style=none] (81) at (18, 4) {};
		\node [style=none] (82) at (16, 7) {};
		\node [style=none] (83) at (21, 7) {};
		\node [style=none] (84) at (10.5, 0) {};
		\node [style=none] (85) at (10.5, -3) {};
		\node [style=none] (86) at (13.5, 3) {};
		\node [style=none] (87) at (13.5, 0) {};
		\node [style=none] (88) at (16.5, 6) {};
		\node [style=none] (89) at (16.5, 3) {};
		\node [style=pointblack] (90) at (13.5, 3) {};
		\node [style=pointblack] (91) at (16.5, 6) {};
		\node [style=pointblack] (92) at (16.5, 3) {};
		\node [style=pointblack] (93) at (13.5, 0) {};
		\node [style=pointblack] (94) at (10.5, 0) {};
		\node [style=pointblack] (95) at (10.5, -3) {};
		\node [style=pointblack] (96) at (12, -2) {};
		\node [style=pointblack] (97) at (15, 1) {};
		\node [style=pointblack] (98) at (18, 4) {};
		\node [style=pointblack] (99) at (21, 7) {};
		\node [style=pointblack] (100) at (16, 7) {};
		\node [style=pointblack] (101) at (13, 4) {};
		\node [style=pointblack] (102) at (10, 1) {};
		\node [style=pointblack] (103) at (7, -2) {};
		\node [style=none] (104) at (6.25, -2) {$a_{j,k}$};
		\node [style=none] (105) at (9, 1) {$a_{j+1,k}$};
		\node [style=none] (106) at (12, 4) {$a_{j+2,k}$};
		\node [style=none] (107) at (15, 7) {$a_{j+3,k}$};
		\node [style=none] (108) at (12.75, -2) {$b_{j,k}$};
		\node [style=none] (109) at (16, 1) {$b_{j+1,k}$};
		\node [style=none] (110) at (19, 4) {$b_{j+2,k}$};
		\node [style=none] (111) at (22, 7) {$b_{j+3,k}$};
		\node [style=none] (112) at (9.75, 0) {$\alpha_{j,k}$};
		\node [style=none] (113) at (12.5, 3) {$\alpha_{j+1,k}$};
		\node [style=none] (114) at (15.25, 6) {$\alpha_{j+2,k}$};
		\node [style=none] (115) at (11.75, -3) {$\alpha_{j,k-1}$};
		\node [style=none] (116) at (15, 0) {$\alpha_{j+1,k-1}$};
		\node [style=none] (117) at (18, 3) {$\alpha_{j+2,k-1}$};
		\node [style=none] (118) at (1, 8) {};
		\node [style=none] (119) at (2.5, 9.75) {};
		\node [style=none] (120) at (-9.5, -3) {};
		\node [style=none] (121) at (-10.75, -4.5) {};
		\node [style=none] (122) at (9, -3) {};
		\node [style=none] (123) at (7.75, -4.5) {};
		\node [style=none] (124) at (20, 8) {};
		\node [style=none] (125) at (21.5, 9.75) {};
		\node [style=none] (126) at (3, 3) {};
		\node [style=none] (127) at (5, 1) {};
		\node [style=none] (128) at (3, 1) {};
		\node [style=none] (129) at (5, 3) {};
		\node [style=none] (130) at (6.5, 6.5) {};
		\node [style=none] (131) at (8, 8) {};
		\node [style=none] (132) at (8.5, 6.5) {};
		\node [style=none] (133) at (6.5, 8.5) {};
		\node [style=none] (134) at (8.75, 6.5) {$x$};
		\node [style=none] (135) at (8.5, 8) {$y$};
		\node [style=none] (136) at (6.5, 9) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (89.center) to (81.center);
		\draw [style=greenline] (89.center) to (83.center);
		\draw [style=greenline] (87.center) to (79.center);
		\draw [style=greenline] (87.center) to (81.center);
		\draw [style=greenline] (85.center) to (79.center);
		\draw [style=grayfillline] (79.center)
			 to (77.center)
			 to (76.center)
			 to (78.center);
		\draw [style=grayfillline] (40.center) to (44.center);
		\draw [style=grayfillline] (44.center) to (45.center);
		\draw [style=grayfillline] (41.center) to (45.center);
		\draw [style=grayfillline] (40.center) to (41.center);
		\draw [style=grayfillline] (41.center) to (42.center);
		\draw [style=grayfillline] (42.center) to (46.center);
		\draw [style=grayfillline] (45.center) to (46.center);
		\draw [style=grayfillline] (46.center) to (47.center);
		\draw [style=grayfillline] (42.center) to (43.center);
		\draw [style=grayfillline] (43.center) to (47.center);
		\draw [style=greenline] (42.center) to (52.center);
		\draw [style=greenline] (52.center) to (43.center);
		\draw [style=greenline] (42.center) to (53.center);
		\draw [style=greenline] (53.center) to (43.center);
		\draw [style=greenline] (50.center) to (41.center);
		\draw [style=greenline] (42.center) to (50.center);
		\draw [style=greenline] (41.center) to (48.center);
		\draw [style=greenline] (40.center) to (48.center);
		\draw [style=greenline] (51.center) to (41.center);
		\draw [style=greenline] (51.center) to (42.center);
		\draw [style=greenline] (49.center) to (40.center);
		\draw [style=greenline] (49.center) to (41.center);
		\draw [style=reddashedline] (52.center) to (53.center);
		\draw [style=reddashedline] (50.center) to (51.center);
		\draw [style=reddashedline] (48.center) to (49.center);
		\draw [style=arrowline] (75.center) to (74.center);
		\draw [style=grayfillline] (80.center)
			 to (78.center)
			 to (79.center)
			 to (81.center);
		\draw [style=grayfillline] (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center);
		\draw [style=grayfillline] (82.center) to (83.center);
		\draw [style=greenline] (88.center) to (81.center);
		\draw [style=greenline] (88.center) to (83.center);
		\draw [style=greenline] (86.center) to (79.center);
		\draw [style=greenline] (86.center) to (81.center);
		\draw [style=greenline] (84.center) to (77.center);
		\draw [style=greenline] (84.center) to (79.center);
		\draw [style=greenline] (85.center) to (77.center);
		\draw [thick,style=dotted] (118.center) to (119.center);
		\draw [thick,style=dotted] (124.center) to (125.center);
		\draw [thick, style=dotted] (122.center) to (123.center);
		\draw [thick, style=dotted] (120.center) to (121.center);
		\draw [style=redline] (126.center) to (127.center);
		\draw [style=redline] (128.center) to (129.center);
		\draw [style=arrowline] (132.center) to (130.center);
		\draw [style=arrowline] (131.center) to (130.center);
		\draw [style=arrowline] (133.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPI_dualitydefect_diagram_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (0) at (4, 1.25) {};
		\node [style=pointblack] (1) at (4, 4.25) {};
		\node [style=none] (2) at (5, 2.75) {$=$};
		\node [style=none] (3) at (4, 0.75) {$a$};
		\node [style=none] (4) at (4, 4.75) {$b$};
		\node [style=none] (5) at (6.75, 3) {$e^{Ks_as_b}\,,$};
		\node [style=none] (6) at (-8, 2) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=none] (8) at (-7, 4) {};
		\node [style=none] (9) at (-4, 4) {};
		\node [style=pointblack] (10) at (-8, 2) {};
		\node [style=pointblack] (11) at (-3, 2) {};
		\node [style=pointblack] (12) at (-4, 4) {};
		\node [style=pointblack] (13) at (-7, 4) {};
		\node [style=none] (14) at (-2.5, 2.75) {$=$};
		\node [style=none] (15) at (-0.5, 3) {$e^{Js_as_bs_cs_d}\,,$};
		\node [style=none] (16) at (-8.5, 1.75) {$a$};
		\node [style=none] (17) at (-2.75, 1.75) {$b$};
		\node [style=none] (18) at (-3.75, 4.25) {$c$};
		\node [style=none] (19) at (-7.25, 4.25) {$d$};
		\node [style=none] (28) at (-8.25, -4) {$\alpha$};
		\node [style=none] (29) at (-3, -4) {$\beta$};
		\node [style=none] (30) at (-3.5, -1.25) {$\gamma$};
		\node [style=none] (31) at (-7.5, -1.25) {$\delta$};
		\node [style=none] (32) at (-2.5, -2.5) {$=$};
		\node [style=none] (33) at (-0.25, -2.25) {$e^{K^*s_{\alpha}s_{\beta}s_{\gamma}s_{\delta}}\,,$};
		\node [style=none] (34) at (-8, -3.5) {};
		\node [style=none] (35) at (-3, -3.5) {};
		\node [style=none] (36) at (-4, -1.5) {};
		\node [style=none] (37) at (-7, -1.5) {};
		\node [style=pointblack] (38) at (-8, -3.5) {};
		\node [style=pointblack] (39) at (-3, -3.5) {};
		\node [style=pointblack] (40) at (-4, -1.5) {};
		\node [style=pointblack] (41) at (-7, -1.5) {};
		\node [style=pointblack] (42) at (4, -1.5) {};
		\node [style=pointblack] (43) at (4, -4.5) {};
		\node [style=none] (44) at (5, -2.75) {$=$};
		\node [style=none] (45) at (6.75, -2.5) {$e^{J^*s_{\alpha}s_{\beta}}\,,$};
		\node [style=none] (46) at (4, -5) {$\alpha$};
		\node [style=none] (47) at (4, -1) {$\beta$};
		\node [style=pointblack] (48) at (10, 1) {};
		\node [style=pointblack] (49) at (10, -2) {};
		\node [style=none] (50) at (10, -2.5) {$a$};
		\node [style=none] (51) at (10, 1.5) {$\alpha$};
		\node [style=none] (52) at (11, -0.5) {$=$};
		\node [style=none] (53) at (13, -0.5) {$(-1)^{h_ah_{\alpha}}\,.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=grayfillline] (8.center)
			 to (6.center)
			 to (7.center)
			 to (9.center)
			 to cycle;
		\draw [style=redfillline] (35.center)
			 to (36.center)
			 to (37.center)
			 to (34.center)
			 to cycle;
		\draw [style=reddashedline] (42) to (43);
		\draw [style=greenline] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPI_two_duality_defect_configuration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (53) at (-0.75, 3) {};
		\node [style=pointblack] (54) at (-3, 3) {};
		\node [style=none] (2) at (-7.75, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (3.75, 1) {};
		\node [style=none] (12) at (1.75, 3) {};
		\node [style=none] (13) at (-5.25, 3) {};
		\node [style=none] (14) at (-3, 3) {};
		\node [style=none] (15) at (-0.75, 3) {};
		\node [style=none] (16) at (-5.25, 3) {};
		\node [style=none] (17) at (-2.25, 3) {};
		\node [style=none] (18) at (1, 3) {};
		\node [style=none] (21) at (-6.25, 2.25) {};
		\node [style=none] (22) at (-2.25, 2.25) {};
		\node [style=none] (23) at (1.5, 2.25) {};
		\node [style=none] (25) at (-4.25, 3.75) {};
		\node [style=none] (26) at (-2.25, 3.75) {};
		\node [style=none] (27) at (0.25, 3.75) {};
		\node [style=none] (0) at (-7, 4) {};
		\node [style=none] (4) at (-5, 5.25) {};
		\node [style=none] (1) at (-3.75, 4) {};
		\node [style=none] (5) at (-2.75, 5.25) {};
		\node [style=none] (7) at (3.5, 4) {};
		\node [style=none] (9) at (2, 5.25) {};
		\node [style=none] (6) at (0.5, 4) {};
		\node [style=none] (8) at (-0.25, 5.25) {};
		\node [style=none] (28) at (10, 4) {};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (30) at (12, 4) {};
		\node [style=none] (31) at (14, 2) {};
		\node [style=none] (32) at (11, 4.5) {};
		\node [style=none] (33) at (11, 0.75) {};
		\node [style=pointblack] (34) at (-5, 5.25) {};
		\node [style=pointblack] (35) at (-2.75, 5.25) {};
		\node [style=pointblack] (36) at (-0.25, 5.25) {};
		\node [style=pointblack] (37) at (2, 5.25) {};
		\node [style=pointblack] (38) at (3.5, 4) {};
		\node [style=pointblack] (39) at (-7, 4) {};
		\node [style=pointblack] (40) at (-3.75, 4) {};
		\node [style=pointblack] (41) at (0.5, 4) {};
		\node [style=pointblack] (42) at (0.25, 1) {};
		\node [style=pointblack] (43) at (3.75, 1) {};
		\node [style=pointblack] (44) at (1.75, 3) {};
		\node [style=pointblack] (45) at (-7.75, 1) {};
		\node [style=pointblack] (46) at (-6.25, 2.25) {};
		\node [style=pointblack] (47) at (-5.25, 3) {};
		\node [style=pointblack] (48) at (-4.25, 3.75) {};
		\node [style=pointblack] (49) at (-2.25, 3.75) {};
		\node [style=pointblack] (50) at (0.25, 3.75) {};
		\node [style=pointblack] (51) at (1.5, 2.25) {};
		\node [style=pointblack] (52) at (-2.25, 2.25) {};
		\node [style=pointblack] (55) at (-2.25, 3) {};
		\node [style=pointblack] (56) at (1, 3) {};
		\node [style=pointblack] (57) at (10, 4) {};
		\node [style=pointblack] (58) at (11, 4.5) {};
		\node [style=pointblack] (59) at (12, 4) {};
		\node [style=pointblack] (60) at (14, 2) {};
		\node [style=pointblack] (61) at (11, 0.75) {};
		\node [style=pointblack] (62) at (8, 2) {};
		\node [style=none] (63) at (7.5, 1.75) {$\alpha$};
		\node [style=none] (64) at (14.5, 1.75) {$\beta$};
		\node [style=none] (65) at (12.5, 4.25) {$\gamma$};
		\node [style=none] (66) at (9.5, 4.25) {$\delta$};
		\node [style=none] (67) at (11, 5) {$a$};
		\node [style=none] (68) at (11, 0.25) {$b$};
		\node [style=none] (69) at (4.5, -1) {};
		\node [style=none] (70) at (4.5, -3) {};
		\node [style=none] (71) at (6.5, -3) {};
		\node [style=none] (72) at (5.75, -1.5) {};
		\node [style=none] (73) at (7, -3) {$x$};
		\node [style=none] (74) at (6, -1.25) {$y$};
		\node [style=none] (75) at (4.5, -0.5) {$z$};
		\node [style=none] (76) at (-7, 6) {$(a)$};
		\node [style=none] (77) at (7, 6) {$(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (33.center) to (30.center);
		\draw [style=greenline] (28.center) to (33.center);
		\draw [style=greenline] (16.center) to (14.center);
		\draw [style=greenline] (18.center) to (15.center);
		\draw [style=greenline] (17.center) to (15.center);
		\draw [style=greenline] (14.center) to (17.center);
		\draw [style=greenline] (16.center) to (14.center);
		\draw [style=greenline] (16.center) to (13.center);
		\draw [style=grayfillline] (9.center) to (7.center);
		\draw [style=grayfillline] (11.center) to (12.center);
		\draw [style=grayfillline] (11.center)
			 to (10.center)
			 to (15.center)
			 to (12.center);
		\draw [style=grayfillline] (10.center)
			 to (3.center)
			 to (14.center)
			 to (15.center);
		\draw [style=grayfillline] (3.center)
			 to (2.center)
			 to (13.center)
			 to (14.center);
		\draw [style=redfillline] (22.center)
			 to (21.center)
			 to (16.center)
			 to (17.center);
		\draw [style=redfillline] (18.center)
			 to (17.center)
			 to (22.center)
			 to (23.center);
		\draw [style=redfillline] (18.center) to (23.center);
		\draw [style=redfillline] (25.center) to (16.center);
		\draw [style=redfillline] (16.center)
			 to (17.center)
			 to (26.center)
			 to (25.center);
		\draw [style=redfillline] (26.center)
			 to (27.center)
			 to (18.center)
			 to (17.center);
		\draw [style=greenline] (16.center) to (1.center);
		\draw [style=greenline] (16.center) to (0.center);
		\draw [style=greenline] (16.center) to (4.center);
		\draw [style=greenline] (16.center) to (5.center);
		\draw [style=greenline] (17.center) to (6.center);
		\draw [style=greenline] (17.center) to (1.center);
		\draw [style=greenline] (17.center) to (5.center);
		\draw [style=greenline] (17.center) to (8.center);
		\draw [style=greenline] (18.center) to (6.center);
		\draw [style=greenline] (18.center) to (7.center);
		\draw [style=greenline] (18.center) to (9.center);
		\draw [style=greenline] (18.center) to (8.center);
		\draw [style=grayfillline] (1.center)
			 to (0.center)
			 to (4.center)
			 to (5.center);
		\draw [style=grayfillline] (6.center)
			 to (1.center)
			 to (5.center)
			 to (8.center);
		\draw [style=grayfillline] (9.center)
			 to (8.center)
			 to (6.center)
			 to (7.center);
		\draw [style=greenline] (18.center) to (11.center);
		\draw [style=greenline] (18.center) to (12.center);
		\draw [style=greenline] (16.center) to (2.center);
		\draw [style=greenline] (13.center) to (16.center);
		\draw [style=greenline] (17.center) to (10.center);
		\draw [style=greenline] (18.center) to (10.center);
		\draw [style=greenline] (17.center) to (3.center);
		\draw [style=greenline] (16.center) to (3.center);
		\draw [style=redfillline] (30.center)
			 to (31.center)
			 to (29.center)
			 to (28.center);
		\draw [style=redfillline] (28.center) to (30.center);
		\draw [style=greenline] (29.center) to (32.center);
		\draw [style=greenline] (28.center) to (32.center);
		\draw [style=greenline] (32.center) to (30.center);
		\draw [style=greenline] (32.center) to (31.center);
		\draw [style=greenline] (33.center) to (31.center);
		\draw [style=greenline] (29.center) to (33.center);
		\draw [style=arrowline] (71.center) to (70.center);
		\draw [style=arrowline] (72.center) to (70.center);
		\draw [style=arrowline] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPIdefect_configuration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 6) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (7, 3) {};
		\node [style=none] (3) at (7, 6) {};
		\node [style=none] (4) at (3, 9) {};
		\node [style=none] (5) at (7, 9) {};
		\node [style=none] (6) at (6, 11) {};
		\node [style=none] (7) at (10, 11) {};
		\node [style=none] (8) at (9, 13) {};
		\node [style=none] (9) at (13, 13) {};
		\node [style=none] (10) at (10, 8) {};
		\node [style=none] (11) at (13, 10) {};
		\node [style=none] (12) at (10, 5) {};
		\node [style=none] (13) at (13, 7) {};
		\node [style=none] (14) at (6, 8) {};
		\node [style=none] (15) at (6, 5) {};
		\node [style=none] (16) at (9, 10) {};
		\node [style=none] (17) at (9, 7) {};
		\node [style=none] (18) at (6.25, 8.5) {};
		\node [style=none] (19) at (6.25, 5.5) {};
		\node [style=none] (20) at (9.5, 10.25) {};
		\node [style=none] (21) at (9.5, 7.25) {};
		\node [style=none] (42) at (6.25, 12.5) {};
		\node [style=none] (43) at (9.5, 14) {};
		\node [style=none] (44) at (6.25, 2) {};
		\node [style=none] (45) at (9.5, 4) {};
		\node [style=none] (46) at (17, 7) {};
		\node [style=none] (47) at (18, 9) {};
		\node [style=none] (48) at (21.25, 9) {};
		\node [style=none] (49) at (20.75, 7) {};
		\node [style=none] (50) at (19.25, 9.75) {};
		\node [style=none] (51) at (19.25, 6) {};
		\node [style=none] (58) at (19.5, 10.25) {$\alpha$};
		\node [style=none] (59) at (19.25, 5.5) {$\beta$};
		\node [style=none] (60) at (16.5, 6.75) {$a$};
		\node [style=none] (61) at (17.5, 9.25) {$b$};
		\node [style=none] (62) at (21.5, 9.25) {$c$};
		\node [style=none] (63) at (21, 6.5) {$d$};
		\node [style=none] (64) at (2.5, 13) {$(a)$};
		\node [style=none] (65) at (17, 13) {$(b)$};
		\node [style=none] (66) at (13, 4.5) {};
		\node [style=none] (67) at (13, 3) {};
		\node [style=none] (68) at (14.5, 3) {};
		\node [style=none] (69) at (14, 4) {};
		\node [style=none] (70) at (14.75, 3) {$x$};
		\node [style=none] (71) at (14.25, 4) {$y$};
		\node [style=none] (72) at (13.25, 4.75) {$z$};
		\node [style=pointblack] (73) at (6.25, 8.5) {};
		\node [style=pointblack] (74) at (9.5, 10.25) {};
		\node [style=pointblack] (75) at (9.5, 7.25) {};
		\node [style=pointblack] (76) at (6.25, 5.5) {};
		\node [style=pointblack] (77) at (6.25, 12.5) {};
		\node [style=pointblack] (78) at (9.5, 14) {};
		\node [style=pointblack] (79) at (6.25, 2) {};
		\node [style=pointblack] (80) at (9.5, 4) {};
		\node [style=pointblack] (81) at (7, 3) {};
		\node [style=pointblack] (82) at (10, 5) {};
		\node [style=pointblack] (83) at (13, 7) {};
		\node [style=pointblack] (84) at (7, 6) {};
		\node [style=pointblack] (85) at (10, 8) {};
		\node [style=pointblack] (86) at (13, 10) {};
		\node [style=pointblack] (87) at (13, 13) {};
		\node [style=pointblack] (88) at (10, 11) {};
		\node [style=pointblack] (89) at (7, 9) {};
		\node [style=pointblack] (90) at (3, 9) {};
		\node [style=pointblack] (91) at (6, 11) {};
		\node [style=pointblack] (92) at (9, 13) {};
		\node [style=pointblack] (93) at (3, 6) {};
		\node [style=pointblack] (94) at (6, 8) {};
		\node [style=pointblack] (95) at (9, 10) {};
		\node [style=pointblack] (96) at (3, 3) {};
		\node [style=pointblack] (97) at (6, 5) {};
		\node [style=pointblack] (98) at (9, 7) {};
		\node [style=pointblack] (99) at (18, 9) {};
		\node [style=pointblack] (100) at (17, 7) {};
		\node [style=pointblack] (101) at (20.75, 7) {};
		\node [style=pointblack] (102) at (21.25, 9) {};
		\node [style=pointblack] (103) at (19.25, 9.75) {};
		\node [style=pointblack] (104) at (19.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (20.center) to (8.center);
		\draw [style=greenline] (20.center) to (6.center);
		\draw [style=greenline] (19.center) to (10.center);
		\draw [style=greenline] (19.center) to (14.center);
		\draw [style=greenline] (21.center) to (14.center);
		\draw [style=greenline] (21.center) to (16.center);
		\draw [style=grayfillline] (1.center) to (2.center);
		\draw [style=grayfillline] (2.center) to (3.center);
		\draw [style=grayfillline] (1.center) to (0.center);
		\draw [style=grayfillline] (3.center) to (0.center);
		\draw [style=grayfillline] (0.center) to (14.center);
		\draw [style=grayfillline] (14.center) to (10.center);
		\draw [style=grayfillline] (3.center) to (5.center);
		\draw [style=grayfillline] (0.center) to (4.center);
		\draw [style=grayfillline] (5.center) to (4.center);
		\draw [style=grayfillline] (4.center) to (6.center);
		\draw [style=grayfillline] (6.center) to (7.center);
		\draw [style=grayfillline] (5.center) to (7.center);
		\draw [style=grayfillline] (7.center) to (9.center);
		\draw [style=grayfillline] (9.center) to (8.center);
		\draw [style=grayfillline] (8.center) to (6.center);
		\draw [style=grayfillline] (7.center) to (10.center);
		\draw [style=grayfillline] (10.center) to (12.center);
		\draw [style=grayfillline] (2.center) to (12.center);
		\draw [style=grayfillline] (12.center) to (15.center);
		\draw [style=grayfillline] (15.center) to (1.center);
		\draw [style=grayfillline] (3.center) to (10.center);
		\draw [style=grayfillline] (9.center) to (11.center);
		\draw [style=grayfillline] (11.center) to (13.center);
		\draw [style=grayfillline] (15.center) to (17.center);
		\draw [style=grayfillline] (17.center) to (13.center);
		\draw [style=grayfillline] (13.center) to (12.center);
		\draw [style=grayfillline] (14.center) to (16.center);
		\draw [style=grayfillline] (16.center) to (11.center);
		\draw [style=grayfillline] (11.center) to (10.center);
		\draw [style=grayfillline] (8.center) to (16.center);
		\draw [style=grayfillline] (16.center) to (17.center);
		\draw [style=grayfillline] (6.center) to (14.center);
		\draw [style=grayfillline] (14.center) to (15.center);
		\draw [style=greenline] (19.center) to (2.center);
		\draw [style=greenline] (19.center) to (1.center);
		\draw [style=greenline] (19.center) to (12.center);
		\draw [style=greenline] (19.center) to (15.center);
		\draw [style=greenline] (19.center) to (0.center);
		\draw [style=greenline] (19.center) to (3.center);
		\draw [style=greenline] (18.center) to (0.center);
		\draw [style=greenline] (18.center) to (14.center);
		\draw [style=greenline] (18.center) to (3.center);
		\draw [style=greenline] (18.center) to (10.center);
		\draw [style=greenline] (18.center) to (5.center);
		\draw [style=greenline] (18.center) to (4.center);
		\draw [style=greenline] (18.center) to (6.center);
		\draw [style=greenline] (18.center) to (7.center);
		\draw [style=greenline] (20.center) to (9.center);
		\draw [style=greenline] (20.center) to (7.center);
		\draw [style=greenline] (20.center) to (10.center);
		\draw [style=greenline] (20.center) to (11.center);
		\draw [style=greenline] (20.center) to (16.center);
		\draw [style=greenline] (21.center) to (12.center);
		\draw [style=greenline] (15.center) to (21.center);
		\draw [style=greenline] (21.center) to (17.center);
		\draw [style=greenline] (21.center) to (13.center);
		\draw [style=greenline] (21.center) to (10.center);
		\draw [style=greenline] (21.center) to (11.center);
		\draw [style=reddashedline] (18.center) to (19.center);
		\draw [style=reddashedline] (20.center) to (21.center);
		\draw [style=greenline] (20.center) to (14.center);
		\draw [style=grayfillline] (47.center) to (48.center);
		\draw [style=grayfillline] (48.center) to (49.center);
		\draw [style=grayfillline] (49.center) to (46.center);
		\draw [style=grayfillline] (46.center) to (47.center);
		\draw [style=greenline] (46.center) to (50.center);
		\draw [style=greenline] (47.center) to (50.center);
		\draw [style=greenline] (50.center) to (49.center);
		\draw [style=greenline] (50.center) to (48.center);
		\draw [style=greenline] (46.center) to (51.center);
		\draw [style=greenline] (51.center) to (49.center);
		\draw [style=greenline] (51.center) to (48.center);
		\draw [style=greenline] (51.center) to (47.center);
		\draw [style=reddashedline] (50.center) to (51.center);
		\draw [style=arrowline] (69.center) to (67.center);
		\draw [style=arrowline] (68.center) to (67.center);
		\draw [style=arrowline] (66.center) to (67.center);
		\draw [style=reddashedline] (18.center) to (42.center);
		\draw [style=reddashedline] (20.center) to (43.center);
		\draw [style=reddashedline] (21.center) to (45.center);
		\draw [style=reddashedline] (19.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPIdefect_fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (5.75, 7.25) {};
		\node [style=none] (0) at (4, 7) {};
		\node [style=none] (1) at (6, 8) {};
		\node [style=none] (2) at (8, 9) {};
		\node [style=none] (3) at (4, 5) {};
		\node [style=none] (4) at (6, 6) {};
		\node [style=none] (5) at (8, 7) {};
		\node [style=none] (6) at (4, 3) {};
		\node [style=none] (7) at (6, 4) {};
		\node [style=none] (8) at (8, 5) {};
		\node [style=none] (9) at (2, 7) {};
		\node [style=none] (10) at (4, 8) {};
		\node [style=none] (11) at (6, 9) {};
		\node [style=none] (12) at (2, 5) {};
		\node [style=none] (13) at (4, 6) {};
		\node [style=none] (14) at (6, 7) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (4, 4) {};
		\node [style=none] (17) at (6, 5) {};
		\node [style=none] (18) at (5, 7) {};
		\node [style=none] (19) at (7, 8) {};
		\node [style=none] (20) at (9, 9) {};
		\node [style=none] (21) at (5, 5) {};
		\node [style=none] (22) at (7, 6) {};
		\node [style=none] (23) at (9, 7) {};
		\node [style=none] (24) at (9, 5) {};
		\node [style=none] (25) at (7, 4) {};
		\node [style=none] (26) at (5, 3) {};
		\node [style=none] (27) at (7, 7) {};
		\node [style=none] (28) at (9, 8) {};
		\node [style=none] (29) at (11, 9) {};
		\node [style=none] (30) at (11, 7) {};
		\node [style=none] (31) at (9, 6) {};
		\node [style=none] (32) at (7, 3) {};
		\node [style=none] (33) at (9, 4) {};
		\node [style=none] (34) at (11, 5) {};
		\node [style=none] (35) at (7, 5) {};
		\node [style=none] (36) at (3.75, 6.25) {};
		\node [style=none] (37) at (3.75, 4.25) {};
		\node [style=none] (39) at (6, 5.25) {};
		\node [style=none] (44) at (15, 4) {};
		\node [style=none] (45) at (19, 6) {};
		\node [style=none] (46) at (23, 8) {};
		\node [style=none] (47) at (19, 4) {};
		\node [style=none] (48) at (23, 6) {};
		\node [style=none] (49) at (27, 8) {};
		\node [style=none] (50) at (29, 8) {};
		\node [style=none] (51) at (25, 6) {};
		\node [style=none] (52) at (21, 4) {};
		\node [style=none] (53) at (25, 4) {};
		\node [style=none] (54) at (29, 6) {};
		\node [style=none] (55) at (33, 8) {};
		\node [style=none] (56) at (19, 8) {};
		\node [style=none] (57) at (23, 10) {};
		\node [style=none] (58) at (27, 12) {};
		\node [style=none] (59) at (19, 0) {};
		\node [style=none] (60) at (21, 0) {};
		\node [style=none] (61) at (21, 8) {};
		\node [style=none] (62) at (25, 10) {};
		\node [style=none] (63) at (25, 2) {};
		\node [style=none] (64) at (29, 12) {};
		\node [style=none] (65) at (29, 4) {};
		\node [style=none] (66) at (23, 2) {};
		\node [style=none] (67) at (27, 4) {};
		\node [style=none] (68) at (18.5, 5.25) {$\alpha_{j,k}$};
		\node [style=none] (69) at (22.5, 7) {$\alpha_{j+1,k}$};
		\node [style=none] (70) at (18, 3) {$\alpha_{j,k-1}$};
		\node [style=none] (74) at (19.75, 3.5) {$b'_{j,k}$};
		\node [style=none] (75) at (23.25, 5.5) {$b'_{j+1,k}$};
		\node [style=none] (76) at (27.75, 7.75) {$b'_{j+2,k}$};
		\node [style=none] (77) at (21.75, 3.5) {$b_{j,k}$};
		\node [style=none] (78) at (26, 6.25) {$b_{j+1,k}$};
		\node [style=none] (79) at (30, 8.25) {$b_{j+2,k}$};
		\node [style=none] (81) at (19.25, 8.25) {$b'_{j,k+1}$};
		\node [style=none] (82) at (23, 10.5) {$b'_{j+1,k+1}$};
		\node [style=none] (83) at (27.25, 12.5) {$b'_{j+2,k+1}$};
		\node [style=none] (84) at (21.5, 8.25) {$b_{j,k+1}$};
		\node [style=none] (85) at (26, 10.25) {$b_{j+1,k+1}$};
		\node [style=none] (86) at (30, 12.25) {$b_{j+2,k+1}$};
		\node [style=none] (135) at (7.5, -7) {};
		\node [style=none] (136) at (12.5, -4) {};
		\node [style=none] (137) at (13.5, -7) {};
		\node [style=none] (138) at (18.5, -4) {};
		\node [style=none] (139) at (7.5, -13) {};
		\node [style=none] (140) at (13.5, -13) {};
		\node [style=none] (141) at (18.5, -10) {};
		\node [style=none] (142) at (16.5, -7) {};
		\node [style=none] (143) at (21.5, -4) {};
		\node [style=none] (144) at (16.5, -13) {};
		\node [style=none] (145) at (21.5, -10) {};
		\node [style=none] (146) at (12.5, -10) {};
		\node [style=none] (147) at (13, -8.25) {};
		\node [style=none] (157) at (12.25, -8.75) {$\alpha_{j,k}$};
		\node [style=none] (158) at (13.75, -13.5) {$b'_{j,k}$};
		\node [style=none] (159) at (18.75, -10.5) {$b'_{j+1,k}$};
		\node [style=none] (160) at (13.5, -6.25) {$b'_{j,k+1}$};
		\node [style=none] (161) at (18.75, -3.5) {$b'_{j+1,k+1}$};
		\node [style=none] (162) at (17, -13.5) {$b_{j,k}$};
		\node [style=none] (163) at (22, -10.5) {$b_{j+1,k}$};
		\node [style=none] (164) at (17.5, -7.25) {$b_{j,k+1}$};
		\node [style=none] (165) at (22.25, -4.5) {$b_{j+1,k+1}$};
		\node [style=none] (166) at (1.5, 11.5) {$(a)$};
		\node [style=none] (167) at (17, 11.25) {$(b)$};
		\node [style=none] (168) at (8.75, -2) {$(c)$};
		\node [style=pointblack] (169) at (8, 9) {};
		\node [style=pointblack] (170) at (6, 8) {};
		\node [style=pointblack] (171) at (4, 7) {};
		\node [style=pointblack] (172) at (3.75, 6.25) {};
		\node [style=pointblack] (173) at (3.75, 4.25) {};
		\node [style=pointblack] (174) at (5.75, 7.25) {};
		\node [style=pointblack] (175) at (6, 6) {};
		\node [style=pointblack] (176) at (8, 7) {};
		\node [style=pointblack] (177) at (8, 5) {};
		\node [style=pointblack] (178) at (6, 4) {};
		\node [style=pointblack] (179) at (4, 3) {};
		\node [style=pointblack] (180) at (5, 3) {};
		\node [style=pointblack] (181) at (7, 4) {};
		\node [style=pointblack] (182) at (9, 5) {};
		\node [style=pointblack] (183) at (9, 7) {};
		\node [style=pointblack] (184) at (9, 9) {};
		\node [style=pointblack] (185) at (7, 6) {};
		\node [style=pointblack] (186) at (5, 5) {};
		\node [style=pointblack] (187) at (7, 8) {};
		\node [style=pointblack] (188) at (5, 7) {};
		\node [style=pointblack] (189) at (2, 7) {};
		\node [style=pointblack] (190) at (4, 8) {};
		\node [style=pointblack] (191) at (6, 9) {};
		\node [style=pointblack] (192) at (2, 5) {};
		\node [style=pointblack] (193) at (2, 3) {};
		\node [style=pointblack] (194) at (7, 3) {};
		\node [style=pointblack] (195) at (9, 4) {};
		\node [style=pointblack] (196) at (11, 5) {};
		\node [style=pointblack] (197) at (9, 6) {};
		\node [style=pointblack] (198) at (11, 7) {};
		\node [style=pointblack] (199) at (11, 9) {};
		\node [style=pointblack] (200) at (9, 8) {};
		\node [style=pointblack] (201) at (7, 7) {};
		\node [style=pointblack] (202) at (6, 5.25) {};
		\node [style=pointblack] (203) at (6, 5) {};
		\node [style=pointblack] (204) at (6, 7) {};
		\node [style=pointblack] (205) at (4, 6) {};
		\node [style=pointblack] (206) at (4, 5) {};
		\node [style=pointblack] (207) at (13, -8.25) {};
		\node [style=pointblack] (208) at (13.5, -7) {};
		\node [style=pointblack] (209) at (18.5, -4) {};
		\node [style=pointblack] (210) at (21.5, -4) {};
		\node [style=pointblack] (211) at (21.5, -10) {};
		\node [style=pointblack] (212) at (16.5, -13) {};
		\node [style=pointblack] (213) at (16.5, -7) {};
		\node [style=pointblack] (214) at (13.5, -13) {};
		\node [style=pointblack] (215) at (18.5, -10) {};
		\node [style=pointblack] (216) at (12.5, -4) {};
		\node [style=pointblack] (217) at (7.5, -7) {};
		\node [style=pointblack] (218) at (7.5, -13) {};
		\node [style=pointblack] (219) at (12.5, -10) {};
		\node [style=pointblack] (220) at (19, 6) {};
		\node [style=pointblack] (221) at (15, 4) {};
		\node [style=pointblack] (222) at (19, 8) {};
		\node [style=pointblack] (223) at (21, 8) {};
		\node [style=pointblack] (224) at (23, 10) {};
		\node [style=pointblack] (225) at (25, 10) {};
		\node [style=pointblack] (226) at (27, 12) {};
		\node [style=pointblack] (227) at (29, 12) {};
		\node [style=pointblack] (228) at (27, 8) {};
		\node [style=pointblack] (229) at (23, 6) {};
		\node [style=pointblack] (230) at (19, 4) {};
		\node [style=pointblack] (231) at (19, 0) {};
		\node [style=pointblack] (232) at (21, 0) {};
		\node [style=pointblack] (233) at (23, 2) {};
		\node [style=pointblack] (234) at (25, 2) {};
		\node [style=pointblack] (235) at (25, 4) {};
		\node [style=pointblack] (236) at (21, 4) {};
		\node [style=pointblack] (237) at (25, 6) {};
		\node [style=pointblack] (238) at (29, 8) {};
		\node [style=pointblack] (239) at (33, 8) {};
		\node [style=pointblack] (240) at (29, 6) {};
		\node [style=pointblack] (241) at (29, 4) {};
		\node [style=pointblack] (242) at (27, 4) {};
		\node [style=pointblack] (243) at (23, 8) {};
		\node [style=pointblack] (244) at (18.5, 5.5) {};
		\node [style=pointblack] (245) at (22.5, 7.25) {};
		\node [style=pointblack] (246) at (18, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grayfillline] (48.center) to (66.center);
		\draw [style=grayfillline] (51.center) to (63.center);
		\draw [style=grayfillline] (49.center) to (67.center);
		\draw [style=grayfillline] (50.center) to (65.center);
		\draw [style=greenline] (38.center) to (20.center);
		\draw [style=greenline] (38.center) to (1.center);
		\draw [style=greenline] (38.center) to (2.center);
		\draw [style=greenline] (39.center) to (4.center);
		\draw [style=greenline] (39.center) to (7.center);
		\draw [style=greenline] (39.center) to (25.center);
		\draw [style=greenline] (39.center) to (8.center);
		\draw [style=greenline] (39.center) to (24.center);
		\draw [style=greenline] (37.center) to (22.center);
		\draw [style=greenline] (39.center) to (5.center);
		\draw [style=greenline] (39.center) to (23.center);
		\draw [style=greenline] (39.center) to (22.center);
		\draw [style=greenline] (36.center) to (4.center);
		\draw [style=greenline] (36.center) to (22.center);
		\draw [style=greenline] (38.center) to (4.center);
		\draw [style=greenline] (38.center) to (22.center);
		\draw [style=greenline] (38.center) to (5.center);
		\draw [style=greenline] (38.center) to (23.center);
		\draw [style=greenline] (38.center) to (19.center);
		\draw [style=greenline] (38.center) to (20.center);
		\draw [style=grayfillline] (10.center)
			 to (9.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=grayfillline] (1.center)
			 to (2.center)
			 to (11.center)
			 to (10.center);
		\draw [style=grayfillline] (0.center) to (3.center);
		\draw [style=grayfillline] (3.center) to (6.center);
		\draw [style=grayfillline] (1.center) to (4.center);
		\draw [style=grayfillline] (4.center) to (7.center);
		\draw [style=grayfillline] (2.center) to (5.center);
		\draw [style=grayfillline] (5.center) to (8.center);
		\draw [style=grayfillline] (16.center)
			 to (15.center)
			 to (6.center)
			 to (7.center);
		\draw [style=grayfillline] (16.center)
			 to (17.center)
			 to (8.center)
			 to (7.center);
		\draw [style=grayfillline] (13.center)
			 to (12.center)
			 to (3.center)
			 to (4.center);
		\draw [style=grayfillline] (13.center)
			 to (14.center)
			 to (5.center)
			 to (4.center);
		\draw [style=grayfillline] (13.center) to (4.center);
		\draw [style=grayfillline] (9.center) to (12.center);
		\draw [style=grayfillline] (10.center) to (0.center);
		\draw [style=grayfillline] (11.center) to (14.center);
		\draw [style=grayfillline] (16.center) to (7.center);
		\draw [style=grayfillline] (12.center) to (15.center);
		\draw [style=greenline] (36.center) to (19.center);
		\draw [style=greenline] (19.center) to (18.center);
		\draw [style=greenline] (18.center) to (27.center);
		\draw [style=grayfillline] (28.center)
			 to (29.center)
			 to (20.center)
			 to (19.center);
		\draw [style=grayfillline] (18.center) to (21.center);
		\draw [style=grayfillline] (21.center) to (26.center);
		\draw [style=grayfillline] (22.center)
			 to (21.center)
			 to (35.center)
			 to (31.center);
		\draw [style=grayfillline] (22.center)
			 to (23.center)
			 to (30.center)
			 to (31.center);
		\draw [style=grayfillline] (20.center) to (23.center);
		\draw [style=grayfillline] (19.center) to (22.center);
		\draw [style=grayfillline] (22.center) to (25.center);
		\draw [style=grayfillline] (33.center)
			 to (32.center)
			 to (26.center)
			 to (25.center);
		\draw [style=grayfillline] (25.center)
			 to (24.center)
			 to (34.center)
			 to (33.center);
		\draw [style=grayfillline] (23.center) to (24.center);
		\draw [style=grayfillline] (19.center) to (28.center);
		\draw [style=grayfillline] (22.center) to (31.center);
		\draw [style=grayfillline] (25.center) to (33.center);
		\draw [style=greenline] (36.center) to (0.center);
		\draw [style=greenline] (36.center) to (3.center);
		\draw [style=greenline] (36.center) to (1.center);
		\draw [style=greenline] (36.center) to (18.center);
		\draw [style=greenline] (36.center) to (21.center);
		\draw [style=greenline] (37.center) to (3.center);
		\draw [style=greenline] (37.center) to (6.center);
		\draw [style=greenline] (37.center) to (7.center);
		\draw [style=greenline] (37.center) to (4.center);
		\draw [style=greenline] (37.center) to (26.center);
		\draw [style=greenline] (37.center) to (25.center);
		\draw [style=greenline] (37.center) to (21.center);
		\draw [style=grayfillline] (28.center)
			 to (27.center)
			 to (18.center)
			 to (19.center);
		\draw [style=grayfillline] (45.center)
			 to (44.center)
			 to (47.center)
			 to (48.center);
		\draw [style=grayfillline] (45.center)
			 to (46.center)
			 to (49.center)
			 to (48.center);
		\draw [style=grayfillline] (45.center) to (48.center);
		\draw [style=grayfillline] (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center);
		\draw [style=grayfillline] (51.center)
			 to (50.center)
			 to (55.center)
			 to (54.center);
		\draw [style=grayfillline] (51.center) to (54.center);
		\draw [style=grayfillline] (50.center) to (64.center);
		\draw [style=grayfillline] (49.center) to (58.center);
		\draw [style=grayfillline] (48.center) to (57.center);
		\draw [style=grayfillline] (47.center) to (59.center);
		\draw [style=grayfillline] (52.center) to (60.center);
		\draw [style=grayfillline] (136.center)
			 to (138.center)
			 to (137.center)
			 to (135.center)
			 to cycle;
		\draw [style=grayfillline] (137.center) to (140.center);
		\draw [style=grayfillline] (146.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=grayfillline] (135.center) to (139.center);
		\draw [style=grayfillline] (138.center) to (141.center);
		\draw [style=grayfillline] (142.center) to (143.center);
		\draw [style=grayfillline] (143.center) to (145.center);
		\draw [style=grayfillline] (142.center) to (144.center);
		\draw [style=grayfillline] (144.center) to (145.center);
		\draw [style=grayfillline] (136.center) to (146.center);
		\draw [style=greenline] (147.center) to (137.center);
		\draw [style=greenline] (147.center) to (138.center);
		\draw [style=greenline] (147.center) to (140.center);
		\draw [style=greenline] (147.center) to (141.center);
		\draw [style=greenline] (147.center) to (142.center);
		\draw [style=greenline] (147.center) to (143.center);
		\draw [style=greenline] (147.center) to (144.center);
		\draw [style=greenline] (147.center) to (145.center);
		\draw [style=grayfillline] (47.center) to (56.center);
		\draw [style=grayfillline] (52.center) to (61.center);
		\draw [style=grayfillline] (51.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPImovement1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (9, 1) {};
		\node [style=none] (3) at (11, -1) {};
		\node [style=none] (4) at (7.5, 2) {};
		\node [style=pointblack] (5) at (4, -1) {};
		\node [style=pointblack] (6) at (6, 1) {};
		\node [style=pointblack] (7) at (9, 1) {};
		\node [style=pointblack] (8) at (11, -1) {};
		\node [style=pointblack] (9) at (7.5, 2) {};
		\node [style=none] (10) at (12.75, 0) {$=$};
		\node [style=none] (11) at (14, 0) {\Large $\sum$};
		\node [style=none] (12) at (14, -0.75) {\tiny $h_{\beta}=0$};
		\node [style=pointblack] (13) at (19.5, -1) {};
		\node [style=pointblack] (14) at (21.5, 1) {};
		\node [style=pointblack] (15) at (24.5, 1) {};
		\node [style=pointblack] (16) at (26.5, -1) {};
		\node [style=pointblack] (17) at (23, 2) {};
		\node [style=pointblack] (18) at (23, -3) {};
		\node [style=none] (19) at (3.5, -1.25) {$a$};
		\node [style=none] (20) at (11.25, -1.5) {$b$};
		\node [style=none] (21) at (9.5, 1) {$c$};
		\node [style=none] (22) at (5.5, 1) {$d$};
		\node [style=none] (23) at (7.5, 2.5) {$\alpha$};
		\node [style=none] (24) at (23, 2.5) {$\alpha$};
		\node [style=none] (25) at (19.25, -1.25) {$a$};
		\node [style=none] (26) at (26.75, -1.25) {$b$};
		\node [style=none] (27) at (25, 1) {$c$};
		\node [style=none] (28) at (21, 1) {$d$};
		\node [style=none] (29) at (23, -3.5) {$\beta$};
		\node [style=none] (30) at (14, 0.75) {\tiny $1$};
		\node [style=none] (31) at (17, -1) {$\frac{1}{\sqrt{2\sinh(2J^*)}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grayfillline] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=greenline] (1.center) to (4.center);
		\draw [style=greenline] (0.center) to (4.center);
		\draw [style=greenline] (4.center) to (2.center);
		\draw [style=greenline] (4.center) to (3.center);
		\draw [style=grayfillline] (14) to (13);
		\draw [style=grayfillline] (13) to (16);
		\draw [style=grayfillline] (14) to (15);
		\draw [style=grayfillline] (15) to (16);
		\draw [style=reddashedline] (17) to (18);
		\draw [style=greenline] (18) to (13);
		\draw [style=greenline] (18) to (14);
		\draw [style=greenline] (18) to (15);
		\draw [style=greenline] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPImovement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1) {};
		\node [style=none] (1) at (4, -1) {};
		\node [style=none] (2) at (9, 1) {};
		\node [style=none] (3) at (11, -1) {};
		\node [style=none] (4) at (7.5, 2) {};
		\node [style=pointblack] (5) at (4, -1) {};
		\node [style=pointblack] (6) at (6, 1) {};
		\node [style=pointblack] (7) at (9, 1) {};
		\node [style=pointblack] (8) at (11, -1) {};
		\node [style=pointblack] (9) at (7.5, 2) {};
		\node [style=none] (10) at (12.75, 0) {$=$};
		\node [style=pointblack] (13) at (17, -1) {};
		\node [style=pointblack] (14) at (19, 1) {};
		\node [style=pointblack] (17) at (20.5, 2) {};
		\node [style=pointblack] (18) at (20.5, -3) {};
		\node [style=none] (19) at (3.5, -1.25) {$a$};
		\node [style=none] (20) at (11.25, -1.5) {$b$};
		\node [style=none] (21) at (9.5, 1) {$c$};
		\node [style=none] (22) at (5.5, 1) {$d$};
		\node [style=none] (23) at (7.5, 2.5) {$\alpha$};
		\node [style=none] (24) at (20.5, 2.5) {$\alpha$};
		\node [style=none] (25) at (16.75, -1.25) {$a$};
		\node [style=none] (28) at (18.5, 1) {$d$};
		\node [style=none] (29) at (20.5, -3.5) {$\beta$};
		\node [style=none] (30) at (2, 0) {\Large $\sum$};
		\node [style=none] (31) at (2, -0.75) {\tiny $h_b,h_c=0$};
		\node [style=none] (32) at (2, 0.75) {\tiny $1$};
		\node [style=pointblack] (33) at (7.5, -3) {};
		\node [style=none] (34) at (22, 1) {};
		\node [style=none] (35) at (24, -1) {};
		\node [style=none] (36) at (7.5, -3.5) {$\beta$};
		\node [style=none] (37) at (14.75, -0.25) {$\frac{2\sqrt{2}}{\sqrt{\sinh(2J^*)}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (33) to (7);
		\draw [style=grayfillline] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=greenline] (4.center) to (2.center);
		\draw [style=greenline] (4.center) to (3.center);
		\draw [style=grayfillline] (14) to (13);
		\draw [style=greenline] (33) to (8);
		\draw (14) to (34.center);
		\draw (34.center) to (35.center);
		\draw (13) to (35.center);
		\draw [style=greenline] (13) to (17);
		\draw [style=greenline] (14) to (17);
		\draw [style=greenline] (14) to (18);
		\draw [style=greenline] (13) to (18);
		\draw [style=reddashedline] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPImovement3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (4) at (22, -3) {};
		\node [style=none] (5) at (20.5, 1) {};
		\node [style=none] (6) at (23.5, 1) {};
		\node [style=none] (7) at (25.5, -1) {};
		\node [style=none] (8) at (18.5, -1) {};
		\node [style=pointblack] (9) at (18.5, -1) {};
		\node [style=pointblack] (10) at (25.5, -1) {};
		\node [style=pointblack] (11) at (23.5, 1) {};
		\node [style=pointblack] (12) at (20.5, 1) {};
		\node [style=none] (13) at (18, -1.25) {$\alpha$};
		\node [style=none] (14) at (26, -1.25) {$\beta$};
		\node [style=none] (15) at (24, 1) {$\gamma$};
		\node [style=none] (16) at (20, 1) {$\delta$};
		\node [style=none] (17) at (22, -3.5) {$b$};
		\node [style=none] (18) at (13.5, 0) {$=$};
		\node [style=none] (19) at (2.75, 0) {\Large $\sum$};
		\node [style=none] (20) at (2.75, -0.75) {\tiny $h_a=0$};
		\node [style=pointblack] (21) at (4.75, -1) {};
		\node [style=pointblack] (22) at (6.75, 1) {};
		\node [style=pointblack] (23) at (9.75, 1) {};
		\node [style=pointblack] (24) at (11.75, -1) {};
		\node [style=pointblack] (25) at (8.25, -3) {};
		\node [style=pointblack] (26) at (8.25, 3) {};
		\node [style=none] (27) at (8.25, -3.5) {$b$};
		\node [style=none] (28) at (4.25, -1.25) {$\alpha$};
		\node [style=none] (29) at (12, -1.25) {$\beta$};
		\node [style=none] (30) at (10.25, 1) {$\gamma$};
		\node [style=none] (31) at (6.25, 1.25) {$\delta$};
		\node [style=none] (32) at (8.25, 3.5) {$a$};
		\node [style=none] (33) at (2.75, 0.75) {\tiny $1$};
		\node [style=none] (34) at (15.75, -0.25) {$\frac{\sqrt{2}}{\sqrt{\sinh(2K^*)}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (4) to (11);
		\draw [style=greenline] (4) to (12);
		\draw [style=redfillline] (5.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=greenline] (9) to (4);
		\draw [style=greenline] (4) to (10);
		\draw (26) to (25);
		\draw [style=greenline] (21) to (26);
		\draw [style=greenline] (22) to (26);
		\draw [style=greenline] (26) to (23);
		\draw [style=greenline] (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DAPImovement4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pointblack] (0) at (25.5, -3) {};
		\node [style=none] (1) at (24, 1) {};
		\node [style=none] (2) at (27, 1) {};
		\node [style=none] (3) at (29, -1) {};
		\node [style=none] (4) at (22, -1) {};
		\node [style=pointblack] (5) at (22, -1) {};
		\node [style=pointblack] (6) at (29, -1) {};
		\node [style=pointblack] (7) at (27, 1) {};
		\node [style=pointblack] (8) at (24, 1) {};
		\node [style=none] (9) at (21.5, -1.25) {$\alpha$};
		\node [style=none] (10) at (29.5, -1.25) {$\beta$};
		\node [style=none] (11) at (27.5, 1) {$\gamma$};
		\node [style=none] (12) at (23.5, 1) {$\delta$};
		\node [style=none] (13) at (25.5, -3.5) {$b$};
		\node [style=none] (14) at (13.5, 0) {$=$};
		\node [style=pointblack] (19) at (9.75, 1) {};
		\node [style=pointblack] (20) at (11.75, -1) {};
		\node [style=pointblack] (21) at (8.25, -3) {};
		\node [style=pointblack] (22) at (8.25, 3) {};
		\node [style=none] (23) at (8.25, -3.5) {$b$};
		\node [style=none] (25) at (12, -1.25) {$\beta$};
		\node [style=none] (26) at (10.25, 1) {$\gamma$};
		\node [style=none] (28) at (8.25, 3.5) {$a$};
		\node [style=pointblack] (30) at (25.5, 3) {};
		\node [style=none] (31) at (25.5, 3.5) {$a$};
		\node [style=none] (32) at (15.25, 0) {\Large $\sum$};
		\node [style=none] (33) at (15.25, -0.75) {\tiny $h_{\alpha},h_{\delta}=0$};
		\node [style=none] (34) at (15.25, 0.75) {\tiny $1$};
		\node [style=none] (35) at (19, -0.25) {$\frac{1}{2\sqrt{2\sinh(2K^*)}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (0) to (8);
		\draw [style=redfillline] (1.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=greenline] (5) to (0);
		\draw (22) to (21);
		\draw [style=greenline] (22) to (19);
		\draw [style=greenline] (22) to (20);
		\draw [style=greenline] (21) to (20);
		\draw [style=greenline] (21) to (19);
		\draw [style=greenline] (5) to (30);
		\draw [style=greenline] (8) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DCSStabilizier1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (3.75, 3.5) {};
		\node [style=none] (3) at (2.25, 2.5) {};
		\node [style=none] (4) at (6.25, 1) {};
		\node [style=none] (5) at (4.75, 0) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (3.75, -1.25) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (3, 1.75) {};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=pointoperator, color = black] (15) at (3, 0.5) {};
		\node [style=pointoperator, color = black] (16) at (3, 1.75) {};
		\node [style=pointoperator, color = black] (17) at (1.75, 0.5) {};
		\node [style=pointoperator, color = black] (18) at (3, -0.75) {};
		\node [style=pointoperator, color = black] (19) at (4.25, 0.5) {};
		\node [style=none] (97) at (-3.5, 0.75) {};
		\node [style=none] (98) at (-2, 1.75) {};
		\node [style=none] (99) at (-3.5, -1.25) {};
		\node [style=none] (100) at (-2, -0.25) {};
		\node [style=none] (101) at (-2.75, 1.25) {};
		\node [style=none] (102) at (-3.5, -0.25) {};
		\node [style=none] (103) at (-2.75, -0.75) {};
		\node [style=none] (104) at (-2, 0.675) {};
		\node [style=pointoperator, color = black] (105) at (-2.75, 1.25) {};
		\node [style=pointoperator, color = black] (106) at (-3.5, -0.25) {};
		\node [style=pointoperator, color = black] (107) at (-2.75, -0.75) {};
		\node [style=pointoperator, color = black] (108) at (-2, 0.675) {};
		\node [style=pointoperator, color = black] (109) at (-2.75, 0.25) {};
		\node [style=none] (117) at (-2.75, 1.75) { \footnotesize $Z$};
		\node [style=none] (118) at (-1.5, 1) { \footnotesize $Z$};
		\node [style=none] (119) at (-2.75, -1.25) { \footnotesize $Z$};
		\node [style=none] (120) at (-4, -0.25) { \footnotesize $Z$};
		\node [style=none] (121) at (3.5, 1.75) { \footnotesize $Z$};
		\node [style=none] (122) at (3.5, -0.75) { \footnotesize $Z$};
		\node [style=none] (123) at (4.75, 0.5) { \footnotesize $Z$};
		\node [style=none] (124) at (1.25, 0.5) { \footnotesize $Z$};
		\node [style=none] (125) at (3.45, 0.5) { \footnotesize $X$};
		\node [style=none] (126) at (-2.25, 0.275) { \footnotesize $X$};
		\node [style=none] (127) at (-0.75, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (0.center) to (1.center);
		\draw [black!30,line width=1.0] (2.center) to (1.center);
		\draw [black!30,line width=1.0] (3.center) to (2.center);
		\draw [black!30,line width=1.0] (3.center) to (0.center);
		\draw [black!30,line width=1.0] (1.center) to (4.center);
		\draw [black!30,line width=1.0] (0.center) to (5.center);
		\draw [black!30,line width=1.0] (5.center) to (4.center);
		\draw [black!30,line width=1.0] (7.center) to (6.center);
		\draw [black!30,line width=1.0] (7.center) to (0.center);
		\draw [black!30,line width=1.0] (6.center) to (1.center);
		\draw [black!30,line width=1.0] (9.center) to (8.center);
		\draw [black!30,line width=1.0] (0.center) to (9.center);
		\draw [black!30,line width=1.0] (1.center) to (8.center);
		\draw [black!30,line width=1.0] (97.center) to (99.center);
		\draw [black!30,line width=1.0] (98.center) to (100.center);
		\draw [black!30,line width=1.0] (99.center) to (100.center);
		\draw [black!30,line width=1.0] (97.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DCSStabilizier2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (-2.5, 3.75) {};
		\node [style=none] (23) at (-4, 2.75) {};
		\node [style=none] (26) at (-5, 1.25) {};
		\node [style=none] (27) at (-6.5, 0.25) {};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-4, -2) {};
		\node [style=none] (30) at (-3.25, 0.75) {};
		\node [style=none] (31) at (-3.25, 2) {};
		\node [style=none] (32) at (-4.5, 0.75) {};
		\node [style=none] (33) at (-3.25, -0.5) {};
		\node [style=none] (34) at (-1.475, 2) {};
		\node [style=pointoperator, color = black] (35) at (-3.25, 0.75) {};
		\node [style=pointoperator, color = black] (36) at (-3.25, 2) {};
		\node [style=pointoperator, color = black] (37) at (-4.5, 0.75) {};
		\node [style=pointoperator, color = black] (38) at (-3.25, -0.5) {};
		\node [style=pointoperator, color = black] (39) at (-1.475, 2) {};
		\node [style=none] (40) at (-1.475, -0.025) {};
		\node [style=pointoperator, color = black] (41) at (-1.475, -0.025) {};
		\node [style=none] (42) at (1.5, 2.25) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (45) at (3.5, -1.5) {};
		\node [style=none] (46) at (4.5, 2.25) {};
		\node [style=none] (47) at (6.5, 1.25) {};
		\node [style=none] (48) at (4.5, -0.5) {};
		\node [style=none] (49) at (6.5, -1.5) {};
		\node [style=none] (50) at (3.25, 0.75) {};
		\node [style=none] (51) at (5.5, 0.5) {};
		\node [style=none] (52) at (4.75, 0.25) {};
		\node [style=none] (53) at (4, 1.75) {};
		\node [style=none] (54) at (4, -1) {};
		\node [style=none] (55) at (2.625, 1.675) {};
		\node [style=none] (56) at (1.5, 0.75) {};
		\node [style=none] (57) at (3.5, -0.125) {};
		\node [style=none] (58) at (2.475, -1) {};
		\node [style=pointoperator, color = black] (59) at (2.625, 1.675) {};
		\node [style=pointoperator, color = black] (60) at (1.5, 0.75) {};
		\node [style=pointoperator, color = black] (61) at (3.5, -0.125) {};
		\node [style=pointoperator, color = black] (62) at (2.475, -1) {};
		\node [style=pointoperator, color = black] (63) at (4, 1.75) {};
		\node [style=pointoperator, color = black] (64) at (5.5, 0.5) {};
		\node [style=pointoperator, color = black] (65) at (4.75, 0.25) {};
		\node [style=pointoperator, color = black] (66) at (3.25, 0.75) {};
		\node [style=pointoperator, color = black] (67) at (4, -1) {};
		\node [style=pointoperator, color = black] (68) at (4, 0.5) {};
		\node [style=none] (127) at (-4.5, 1.25) { \footnotesize $Z$};
		\node [style=none] (128) at (-2.75, 2) { \footnotesize $Z$};
		\node [style=none] (129) at (-2.75, -0.25) { \footnotesize $Z$};
		\node [style=none] (130) at (-1, 2) { \footnotesize $Z$};
		\node [style=none] (131) at (-1, 0) { \footnotesize $Z$};
		\node [style=none] (132) at (2.5, 1.25) { \footnotesize $Z$};
		\node [style=none] (133) at (1, 0.75) { \footnotesize $Z$};
		\node [style=none] (134) at (3, 0) { \footnotesize $Z$};
		\node [style=none] (135) at (2, -1.25) { \footnotesize $Z$};
		\node [style=none] (136) at (3.5, 2) { \footnotesize $Z$};
		\node [style=none] (137) at (5.75, 0.25) { \footnotesize $Z$};
		\node [style=none] (138) at (4.5, -1) { \footnotesize $Z$};
		\node [style=none] (139) at (3.65, 0.85) { \footnotesize $Z$};
		\node [style=none] (140) at (5, 0) { \footnotesize $Z$};
		\node [style=none] (141) at (4, 0.125) { \footnotesize $X$};
		\node [style=none] (152) at (-2.85, 0.55) { \footnotesize $X$};
		\node [style=none] (153) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (20.center) to (21.center);
		\draw [black!30,line width=1.0] (22.center) to (21.center);
		\draw [black!30,line width=1.0] (23.center) to (22.center);
		\draw [black!30,line width=1.0] (23.center) to (20.center);
		\draw [black!30,line width=1.0] (27.center) to (26.center);
		\draw [black!30,line width=1.0] (27.center) to (20.center);
		\draw [black!30,line width=1.0] (26.center) to (21.center);
		\draw [black!30,line width=1.0] (29.center) to (28.center);
		\draw [black!30,line width=1.0] (20.center) to (29.center);
		\draw [black!30,line width=1.0] (21.center) to (28.center);
		\draw [black!30,line width=1.0] (42.center) to (43.center);
		\draw [black!30,line width=1.0] (43.center) to (45.center);
		\draw [black!30,line width=1.0] (45.center) to (44.center);
		\draw [black!30,line width=1.0] (42.center) to (44.center);
		\draw [black!30,line width=1.0] (46.center) to (47.center);
		\draw [black!30,line width=1.0] (47.center) to (49.center);
		\draw [black!30,line width=1.0] (49.center) to (48.center);
		\draw [black!30,line width=1.0] (46.center) to (48.center);
		\draw [black!30,line width=1.0] (42.center) to (46.center);
		\draw [black!30,line width=1.0] (43.center) to (47.center);
		\draw [black!30,line width=1.0] (45.center) to (49.center);
		\draw [black!30,line width=1.0] (44.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DCSStabilizier3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-5.75, 2) {};
		\node [style=none] (70) at (-3.75, 1) {};
		\node [style=none] (71) at (-5.75, -0.75) {};
		\node [style=none] (72) at (-3.75, -1.75) {};
		\node [style=none] (73) at (-2.75, 2) {};
		\node [style=none] (74) at (-0.75, 1) {};
		\node [style=none] (75) at (-2.75, -0.75) {};
		\node [style=none] (76) at (-0.75, -1.75) {};
		\node [style=none] (77) at (-4, 0.5) {};
		\node [style=none] (78) at (-1.75, 0.25) {};
		\node [style=none] (79) at (-2.5, 0) {};
		\node [style=none] (80) at (-3.25, 1.5) {};
		\node [style=none] (81) at (-3.25, -1.25) {};
		\node [style=pointoperator, color = black] (90) at (-3.25, 1.5) {};
		\node [style=pointoperator, color = black] (91) at (-1.75, 0.25) {};
		\node [style=pointoperator, color = black] (92) at (-2.5, 0) {};
		\node [style=pointoperator, color = black] (93) at (-4, 0.5) {};
		\node [style=pointoperator, color = black] (94) at (-3.25, -1.25) {};
		\node [style=pointoperator, color = black] (95) at (-3.25, 0.25) {};
		\node [style=pointoperator, color = black] (96) at (-4.75, 0.25) {};
		\node [style=none] (110) at (0.75, 0.5) {};
		\node [style=none] (111) at (1.75, -0.75) {};
		\node [style=none] (112) at (2.75, 0.5) {};
		\node [style=none] (113) at (3.75, -0.75) {};
		\node [style=pointoperator, color = black] (114) at (2.25, -0.125) {};
		\node [style=pointoperator, color = black] (115) at (2.2, 1.5) {};
		\node [style=pointoperator, color = black] (116) at (2.3, -1.825) {};
		\node [style=none] (142) at (-5.25, 0.25) { \footnotesize $Z$};
		\node [style=none] (143) at (-3.75, 1.75) { \footnotesize $Z$};
		\node [style=none] (144) at (-1.75, -0.25) { \footnotesize $Z$};
		\node [style=none] (145) at (-3, -1.5) { \footnotesize $Z$};
		\node [style=none] (146) at (-4.5, 0.75) { \footnotesize $Z$};
		\node [style=none] (147) at (-2.25, -0.5) { \footnotesize $Z$};
		\node [style=none] (148) at (-3.5, 0) { \footnotesize $X$};
		\node [style=none] (149) at (1.775, -0.125) { \footnotesize $X$};
		\node [style=none] (150) at (1.7, 1.5) { \footnotesize $Z$};
		\node [style=none] (151) at (1.75, -1.85) { \footnotesize $Z$};
		\node [style=none] (152) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (69.center) to (70.center);
		\draw [black!30,line width=1.0] (70.center) to (72.center);
		\draw [black!30,line width=1.0] (72.center) to (71.center);
		\draw [black!30,line width=1.0] (69.center) to (71.center);
		\draw [black!30,line width=1.0] (73.center) to (74.center);
		\draw [black!30,line width=1.0] (74.center) to (76.center);
		\draw [black!30,line width=1.0] (76.center) to (75.center);
		\draw [black!30,line width=1.0] (73.center) to (75.center);
		\draw [black!30,line width=1.0] (69.center) to (73.center);
		\draw [black!30,line width=1.0] (70.center) to (74.center);
		\draw [black!30,line width=1.0] (72.center) to (76.center);
		\draw [black!30,line width=1.0] (71.center) to (75.center);
		\draw [black!30,line width=1.0] (110.center) to (112.center);
		\draw [black!30,line width=1.0] (110.center) to (111.center);
		\draw [black!30,line width=1.0] (112.center) to (113.center);
		\draw [black!30,line width=1.0] (111.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DIG-Ising_dualitydefect_diagram_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1.5) {$=$};
		\node [style=none] (5) at (2.75, 1.75) {$e^{Js_as_bs_cs_d}\,,$};
		\node [style=none] (6) at (-2, 3) {$a$};
		\node [style=none] (7) at (-0.5, 2) {$b$};
		\node [style=none] (8) at (-2, 0) {$c$};
		\node [style=none] (9) at (-3.5, 1) {$d$};
		\node [style=none] (10) at (-3.5, -2) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=pointblack] (12) at (-3.5, -2) {};
		\node [style=pointblack] (13) at (-0.5, -2) {};
		\node [style=none] (14) at (0.75, -2) {$=$};
		\node [style=none] (15) at (2.5, -1.75) {$e^{J^*s_{\alpha}s_{\beta}}\,,$};
		\node [style=none] (16) at (-4.25, -2) {$\alpha$};
		\node [style=none] (17) at (0, -2) {$\beta$};
		\node [style=none] (18) at (-3.5, -5.5) {};
		\node [style=none] (19) at (-0.5, -4.5) {};
		\node [style=none] (20) at (-2.5, -6) {};
		\node [style=none] (21) at (-1.5, -5.25) {};
		\node [style=pointblack] (22) at (-3.5, -5.5) {};
		\node [style=pointblack] (23) at (-1.5, -5.25) {};
		\node [style=none] (24) at (0.75, -5) {$=$};
		\node [style=none] (25) at (2.75, -5) {$(-1)^{h_{\alpha}h_a}\,.$};
		\node [style=none] (26) at (-4, -5.75) {$\alpha$};
		\node [style=none] (27) at (-1, -5.25) {$a$};
		\node [style=pointblack] (28) at (-2, 2.5) {};
		\node [style=pointblack] (29) at (-3, 1) {};
		\node [style=pointblack] (30) at (-1, 2) {};
		\node [style=pointblack] (31) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grayfillline] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=reddashedline] (10.center) to (11.center);
		\draw (20.center) to (19.center);
		\draw [style=greenline] (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DIGHam.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.65) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (1.75, 0.65) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=pointoperator, color = black] (4) at (0.525, 0.65) {};
		\node [style=pointoperator, color = black] (5) at (-1.15, 0.05) {};
		\node [style=pointoperator, color = black] (6) at (-0.725, -0.75) {};
		\node [style=pointoperator, color = black] (7) at (0.825, -0.2) {};
		\node [style=none] (8) at (-4.75, 0) {$-\lambda$};
		\node [style=none] (9) at (2.5, 0) {$-$};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (-3.25, 0) {$\sum_{\rm p}$};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=pointoperator, color = black] (15) at (6, 0) {};
		\node [style=none] (16) at (6, -0.6) {$X_{\rm e}$};
		\node [style=none] (17) at (3.9, 0) {$\sum_{\rm e}$};
		\node [style=none] (18) at (0.5, 1.25) {$Z$};
		\node [style=none] (19) at (1.45, -0.2) {$Z$};
		\node [style=none] (20) at (-0.75, -1.25) {$Z$};
		\node [style=none] (21) at (-2, 0) {$Z$};
        \node [style=none] (21) at (0, 0) {$\rm p$};
		%\node [style=none] (22) at (-7.25, 0) {${\rm \hat{H}}_{\rm IG}$ =};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [black!30,line width=1.0] (0.center) to (2.center);
		\draw [black!30,line width=1.0] (2.center) to (3.center);
		\draw [black!30,line width=1.0] (1.center) to (3.center);
		\draw [black!30,line width=1.0] (1.center) to (0.center);
		\draw [black!30,line width=1.0] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3DIsingZ2Defect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
            \node [style=none] (24) at (-5.5, 0) {};
            \node [style=none] (25) at (-4, 0) {};
		\node [style=none] (26) at (-4, 0) {};
		\node [style=none] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-3.5, 2) {}; 
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (-2.275, 1.25) {};
		\node [style=none] (31) at (-4.925, -1.5) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (38) at (-3.725, 4.075) {};
		\node [style=none] (39) at (-6.725, 1.075) {};
		\node [style=none] (40) at (-6.725, -3.925) {};
		\node [style=none] (42) at (-3.725, -0.775) {};
		\node [style=none] (43) at (2.725, 0) {};
		\node [style=none] (44) at (4.725, 0) {};
            \node [style=none] (44') at (5.0, -0.3) {$v$};
            \node [style=none] (44'') at (-3.3, -0.3) {$v$};
		\node [style=none] (45) at (4.725, 2) {};
		\node [style=none] (46) at (4.725, -2) {};
		\node [style=none] (47) at (5.925, 1.25) {};
		\node [style=none] (48) at (3.3, -1.5) {};
		\node [style=none] (49) at (6.725, 0) {};
		\node [style=none] (50) at (2.3, 0.325) {};
		\node [style=none] (51) at (4.05, 2.075) {};
		\node [style=none] (52) at (2.3, -1.85) {};
		\node [style=none] (53) at (4.05, -0.175) {};
		\node [style=none] (54) at (4.5, 4.075) {};
		\node [style=none] (55) at (1.5, 1.075) {};
		\node [style=none] (56) at (1.5, -3.925) {};
		\node [style=none] (57) at (4.5, -0.775) {};
		\node [style=none] (58) at (4.225, 0.325) {};
		\node [style=none] (59) at (5.975, 2.075) {};
		\node [style=none] (60) at (4.225, -1.85) {};
		\node [style=none] (61) at (5.975, -0.175) {};
		\node [style=none] (62) at (0, 0) {$=$};

            \node [style=pointoperator, color=black] (63) at (-3.5, 2) {};
		\node [style=pointoperator, color=black] (64) at (-2.25, 1.25) {};
		\node [style=pointoperator, color=black] (65) at (-1.5, 0) {};
		\node [style=pointoperator, color=black] (66) at (-3.5, -2) {};
		\node [style=pointoperator, color=black] (67) at (-4.925, -1.5) {};
		\node [style=pointoperator, color=black] (69) at (-3.5, 0) {};
            \node [style=pointoperator, color=black] (68) at (-5.5, 0) {};

		\node [style=pointoperator, color=black] (70) at (4.725, 0) {};
		\node [style=pointoperator, color=black] (71) at (4.725, 2) {};
		\node [style=pointoperator, color=black] (72) at (2.725, 0) {};
		\node [style=pointoperator, color=black] (73) at (6.725, 0) {};
		\node [style=pointoperator, color=black] (74) at (4.725, -2) {};
		\node [style=pointoperator, color=black] (75) at (3.3, -1.5) {};
		\node [style=pointoperator, color=black] (76) at (5.925, 1.25) {};

            \node [style=none] (77) at (4.725, 1.25) {};
		\node [style=none] (78) at (4.725, -1.3) {};
		\node [style=none] (79) at (3.675, -1.1) {};
		\node [style=none] (80) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

            \draw (24.center) to (25.center);
            \draw[fill=blue!10, opacity=0.70] (39.center) -- (38.center) -- (42.center) -- (40.center) -- cycle;

		\draw (28.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (31.center);
		\draw (27.center) to (32.center);
		\draw (26.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw (40.center) to (42.center);
		\draw (38.center) to (42.center);
		\draw (39.center) to (38.center);
        
            \draw (44.center) to (77.center);
            \draw (44.center) to (78.center);
            \draw (44.center) to (79.center);
            \draw (44.center) to (80.center);
		\draw (44.center) to (47.center);
		\draw (43.center) to (44.center);
        
            \draw[fill=white, opacity=0.70] (50.center) -- (51.center) -- (53.center) -- (52.center) -- cycle;
            
            \draw[fill=blue!10, opacity=0.70, even odd rule] (55.center) -- (56.center) -- (57.center) -- (54.center) -- cycle
            (50.center) -- (51.center) -- (53.center) -- (52.center) -- cycle;
            
            \draw[color =blue!10, fill=blue!10, opacity=0.70] (50.center) -- (51.center) -- (59.center) -- (58.center) -- cycle;
            
            \draw[color =blue!10, fill=blue!10, opacity=0.70] (59.center) -- (61.center) -- (60.center) -- (58.center) -- cycle;

            \draw[color =blue!10, fill=blue!10, opacity=0.70] (50.center) -- (58.center) -- (60.center) -- (52.center) -- cycle;


        
		\draw (56.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [in=90, out=-90] (54.center) to (57.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (51.center) to (59.center);
		\draw (50.center) to (58.center);
		\draw (52.center) to (60.center);
		\draw (53.center) to (61.center);
        
            \draw (77.center) to (45.center);
            \draw (78.center) to (46.center);
            \draw (79.center) to (48.center);
            \draw (80.center) to (49.center);


 
	\end{pgfonlayer}
\end{tikzpicture}


==> 3Dcondensation_defect_loop_configuration.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 7) {};
		\node [style=none] (1) at (6, 8) {};
		\node [style=none] (2) at (8, 9) {};
		\node [style=none] (3) at (4, 5) {};
		\node [style=none] (4) at (4, 3) {};
		\node [style=none] (5) at (4, 6) {};
		\node [style=none] (6) at (4, 4) {};
		\node [style=none] (7) at (5, 7.5) {};
		\node [style=none] (8) at (7, 8.5) {};
		\node [style=none] (9) at (8, 8) {};
		\node [style=none] (10) at (6, 7) {};
		\node [style=none] (11) at (6, 6) {};
		\node [style=none] (12) at (6, 5) {};
		\node [style=none] (13) at (6, 4) {};
		\node [style=none] (14) at (8, 5) {};
		\node [style=none] (15) at (8, 6) {};
		\node [style=none] (16) at (8, 7) {};
		\node [style=none] (17) at (5, 6.5) {};
		\node [style=none] (18) at (5, 5.5) {};
		\node [style=none] (19) at (5, 4.5) {};
		\node [style=none] (20) at (7, 5.5) {};
		\node [style=none] (21) at (7, 6.5) {};
		\node [style=none] (22) at (7, 7.5) {};
		\node [style=none] (23) at (5, 3.5) {};
		\node [style=none] (24) at (7, 4.5) {};
		\node [style=none] (25) at (4, 8) {};
		\node [style=none] (26) at (6, 9) {};
		\node [style=none] (27) at (8, 10) {};
		\node [style=none] (28) at (10, 11) {};
		\node [style=none] (29) at (2, 7) {};
		\node [style=none] (30) at (2, 6) {};
		\node [style=none] (31) at (2, 5) {};
		\node [style=none] (32) at (2, 4) {};
		\node [style=none] (33) at (2, 3) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (10, 6) {};
		\node [style=none] (36) at (10, 7) {};
		\node [style=none] (37) at (10, 8) {};
		\node [style=none] (38) at (10, 9) {};
		\node [style=none] (39) at (10, 10) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (41) at (4, 2) {};
		\node [style=none] (42) at (8, 4) {};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none] (44) at (10, 5) {};
		\node [style=none] (45) at (5, 8.5) {};
		\node [style=none] (46) at (7, 9.5) {};
		\node [style=none] (47) at (9, 10.5) {};
		\node [style=none] (48) at (3, 7.5) {};
		\node [style=none] (49) at (3, 6.5) {};
		\node [style=none] (50) at (3, 5.5) {};
		\node [style=none] (51) at (3, 4.5) {};
		\node [style=none] (52) at (3, 3.5) {};
		\node [style=none] (53) at (3, 2.5) {};
		\node [style=none] (54) at (3, 1.5) {};
		\node [style=none] (55) at (5, 2.5) {};
		\node [style=none] (56) at (7, 3.5) {};
		\node [style=none] (57) at (9, 4.5) {};
		\node [style=none] (58) at (9, 5.5) {};
		\node [style=none] (59) at (9, 6.5) {};
		\node [style=none] (60) at (9, 7.5) {};
		\node [style=none] (61) at (9, 8.5) {};
		\node [style=none] (62) at (9, 9.5) {};
		\node [style=none] (63) at (15, 7) {};
		\node [style=none] (64) at (17, 8) {};
		\node [style=none] (65) at (19, 9) {};
		\node [style=none] (66) at (15, 5) {};
		\node [style=none] (67) at (15, 3) {};
		\node [style=none] (68) at (15, 6) {};
		\node [style=none] (69) at (15, 4) {};
		\node [style=none] (70) at (16, 7.5) {};
		\node [style=none] (71) at (18, 8.5) {};
		\node [style=none] (72) at (19, 8) {};
		\node [style=none] (73) at (17, 7) {};
		\node [style=none] (74) at (17, 6) {};
		\node [style=none] (75) at (17, 5) {};
		\node [style=none] (76) at (17, 4) {};
		\node [style=none] (77) at (19, 5) {};
		\node [style=none] (78) at (19, 6) {};
		\node [style=none] (79) at (19, 7) {};
		\node [style=none] (80) at (16, 6.5) {};
		\node [style=none] (81) at (16, 5.5) {};
		\node [style=none] (82) at (16, 4.5) {};
		\node [style=none] (83) at (18, 5.5) {};
		\node [style=none] (84) at (18, 6.5) {};
		\node [style=none] (85) at (18, 7.5) {};
		\node [style=none] (86) at (16, 3.5) {};
		\node [style=none] (87) at (18, 4.5) {};
		\node [style=none] (88) at (15, 8) {};
		\node [style=none] (89) at (17, 9) {};
		\node [style=none] (90) at (19, 10) {};
		\node [style=none] (91) at (21, 11) {};
		\node [style=none] (92) at (13, 7) {};
		\node [style=none] (93) at (13, 6) {};
		\node [style=none] (94) at (13, 5) {};
		\node [style=none] (95) at (13, 4) {};
		\node [style=none] (96) at (13, 3) {};
		\node [style=none] (97) at (13, 2) {};
		\node [style=none] (98) at (21, 6) {};
		\node [style=none] (99) at (21, 7) {};
		\node [style=none] (100) at (21, 8) {};
		\node [style=none] (101) at (21, 9) {};
		\node [style=none] (102) at (21, 10) {};
		\node [style=none] (103) at (13, 1) {};
		\node [style=none] (104) at (15, 2) {};
		\node [style=none] (105) at (19, 4) {};
		\node [style=none] (106) at (17, 3) {};
		\node [style=none] (107) at (21, 5) {};
		\node [style=none] (108) at (16, 8.5) {};
		\node [style=none] (109) at (18, 9.5) {};
		\node [style=none] (110) at (20, 10.5) {};
		\node [style=none] (111) at (14, 7.5) {};
		\node [style=none] (112) at (14, 6.5) {};
		\node [style=none] (113) at (14, 5.5) {};
		\node [style=none] (114) at (14, 4.5) {};
		\node [style=none] (115) at (14, 3.5) {};
		\node [style=none] (116) at (14, 2.5) {};
		\node [style=none] (117) at (14, 1.5) {};
		\node [style=none] (118) at (16, 2.5) {};
		\node [style=none] (119) at (18, 3.5) {};
		\node [style=none] (120) at (20, 4.5) {};
		\node [style=none] (121) at (20, 5.5) {};
		\node [style=none] (122) at (20, 6.5) {};
		\node [style=none] (123) at (20, 7.5) {};
		\node [style=none] (124) at (20, 8.5) {};
		\node [style=none] (125) at (20, 9.5) {};
		\node [style=none] (126) at (25, 7) {};
		\node [style=none] (127) at (27, 8) {};
		\node [style=none] (128) at (29, 9) {};
		\node [style=none] (129) at (25, 5) {};
		\node [style=none] (130) at (25, 3) {};
		\node [style=none] (131) at (25, 6) {};
		\node [style=none] (132) at (25, 4) {};
		\node [style=none] (133) at (26, 7.5) {};
		\node [style=none] (134) at (28, 8.5) {};
		\node [style=none] (135) at (29, 8) {};
		\node [style=none] (136) at (27, 7) {};
		\node [style=none] (137) at (27, 6) {};
		\node [style=none] (138) at (27, 5) {};
		\node [style=none] (139) at (27, 4) {};
		\node [style=none] (140) at (29, 5) {};
		\node [style=none] (141) at (29, 6) {};
		\node [style=none] (142) at (29, 7) {};
		\node [style=none] (143) at (26, 6.5) {};
		\node [style=none] (144) at (26, 5.5) {};
		\node [style=none] (145) at (26, 4.5) {};
		\node [style=none] (146) at (28, 5.5) {};
		\node [style=none] (147) at (28, 6.5) {};
		\node [style=none] (148) at (28, 7.5) {};
		\node [style=none] (149) at (26, 3.5) {};
		\node [style=none] (150) at (28, 4.5) {};
		\node [style=none] (151) at (25, 8) {};
		\node [style=none] (152) at (27, 9) {};
		\node [style=none] (153) at (29, 10) {};
		\node [style=none] (154) at (31, 11) {};
		\node [style=none] (155) at (23, 7) {};
		\node [style=none] (156) at (23, 6) {};
		\node [style=none] (157) at (23, 5) {};
		\node [style=none] (158) at (23, 4) {};
		\node [style=none] (159) at (23, 3) {};
		\node [style=none] (160) at (23, 2) {};
		\node [style=none] (161) at (31, 6) {};
		\node [style=none] (162) at (31, 7) {};
		\node [style=none] (163) at (31, 8) {};
		\node [style=none] (164) at (31, 9) {};
		\node [style=none] (165) at (31, 10) {};
		\node [style=none] (166) at (23, 1) {};
		\node [style=none] (167) at (25, 2) {};
		\node [style=none] (168) at (29, 4) {};
		\node [style=none] (169) at (27, 3) {};
		\node [style=none] (170) at (31, 5) {};
		\node [style=none] (171) at (26, 8.5) {};
		\node [style=none] (172) at (28, 9.5) {};
		\node [style=none] (173) at (30, 10.5) {};
		\node [style=none] (174) at (24, 7.5) {};
		\node [style=none] (175) at (24, 6.5) {};
		\node [style=none] (176) at (24, 5.5) {};
		\node [style=none] (177) at (24, 4.5) {};
		\node [style=none] (178) at (24, 3.5) {};
		\node [style=none] (179) at (24, 2.5) {};
		\node [style=none] (180) at (24, 1.5) {};
		\node [style=none] (181) at (26, 2.5) {};
		\node [style=none] (182) at (28, 3.5) {};
		\node [style=none] (183) at (30, 4.5) {};
		\node [style=none] (184) at (30, 5.5) {};
		\node [style=none] (185) at (30, 6.5) {};
		\node [style=none] (186) at (30, 7.5) {};
		\node [style=none] (187) at (30, 8.5) {};
		\node [style=none] (188) at (30, 9.5) {};
		\node [style=none] (189) at (3, 11) {$(a)$};
		\node [style=none] (190) at (15, 11) {$(b)$};
		\node [style=none] (191) at (25, 11) {$(c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grayfillline] (0.center) to (2.center);
		\draw [style=grayfillline] (5.center) to (9.center);
		\draw [style=grayfillline] (3.center) to (16.center);
		\draw [style=grayfillline] (6.center) to (15.center);
		\draw [style=grayfillline] (4.center) to (14.center);
		\draw [style=grayfillline] (0.center) to (4.center);
		\draw [style=grayfillline] (1.center) to (13.center);
		\draw [style=grayfillline] (2.center) to (14.center);
		\draw [style=grayfillline] (7.center) to (23.center);
		\draw [style=grayfillline] (8.center) to (24.center);
		\draw [style=redline] (3.center) to (18.center);
		\draw [style=redline] (5.center) to (17.center);
		\draw [style=redline] (7.center) to (17.center);
		\draw [style=redline] (1.center) to (10.center);
		\draw [style=redline] (8.center) to (22.center);
		\draw [style=redline] (22.center) to (9.center);
		\draw [style=redline] (21.center) to (16.center);
		\draw [style=redline] (20.center) to (15.center);
		\draw [style=redline] (20.center) to (24.center);
		\draw [style=redline] (12.center) to (13.center);
		\draw [style=redline] (19.center) to (23.center);
		\draw [style=redline] (6.center) to (19.center);
		\draw [style=grayfillline] (29.center) to (28.center);
		\draw [style=grayfillline] (28.center) to (44.center);
		\draw [style=grayfillline] (29.center) to (40.center);
		\draw [style=grayfillline] (40.center) to (44.center);
		\draw [style=grayfillline] (25.center) to (41.center);
		\draw [style=grayfillline] (27.center) to (42.center);
		\draw [style=grayfillline] (26.center) to (1.center);
		\draw [style=grayfillline] (30.center) to (0.center);
		\draw [style=grayfillline] (31.center) to (5.center);
		\draw [style=grayfillline] (32.center) to (3.center);
		\draw [style=grayfillline] (33.center) to (6.center);
		\draw [style=grayfillline] (34.center) to (4.center);
		\draw [style=grayfillline] (2.center) to (39.center);
		\draw [style=grayfillline] (9.center) to (38.center);
		\draw [style=grayfillline] (16.center) to (37.center);
		\draw [style=grayfillline] (15.center) to (36.center);
		\draw [style=grayfillline] (14.center) to (35.center);
		\draw [style=grayfillline] (48.center) to (54.center);
		\draw [style=grayfillline] (47.center) to (57.center);
		\draw [style=grayfillline] (23.center) to (55.center);
		\draw [style=grayfillline] (13.center) to (43.center);
		\draw [style=grayfillline] (24.center) to (56.center);
		\draw [style=grayfillline] (46.center) to (8.center);
		\draw [style=grayfillline] (45.center) to (7.center);
		\draw [style=grayfillline] (63.center) to (65.center);
		\draw [style=grayfillline] (68.center) to (72.center);
		\draw [style=grayfillline] (66.center) to (79.center);
		\draw [style=grayfillline] (69.center) to (78.center);
		\draw [style=grayfillline] (67.center) to (77.center);
		\draw [style=grayfillline] (63.center) to (67.center);
		\draw [style=grayfillline] (64.center) to (76.center);
		\draw [style=grayfillline] (65.center) to (77.center);
		\draw [style=grayfillline] (70.center) to (86.center);
		\draw [style=grayfillline] (71.center) to (87.center);
		\draw [style=grayfillline] (92.center) to (91.center);
		\draw [style=grayfillline] (91.center) to (107.center);
		\draw [style=grayfillline] (92.center) to (103.center);
		\draw [style=grayfillline] (103.center) to (107.center);
		\draw [style=grayfillline] (88.center) to (104.center);
		\draw [style=grayfillline] (90.center) to (105.center);
		\draw [style=grayfillline] (89.center) to (64.center);
		\draw [style=grayfillline] (93.center) to (63.center);
		\draw [style=grayfillline] (94.center) to (68.center);
		\draw [style=grayfillline] (95.center) to (66.center);
		\draw [style=grayfillline] (96.center) to (69.center);
		\draw [style=grayfillline] (97.center) to (67.center);
		\draw [style=grayfillline] (65.center) to (102.center);
		\draw [style=grayfillline] (72.center) to (101.center);
		\draw [style=grayfillline] (79.center) to (100.center);
		\draw [style=grayfillline] (78.center) to (99.center);
		\draw [style=grayfillline] (77.center) to (98.center);
		\draw [style=grayfillline] (111.center) to (117.center);
		\draw [style=grayfillline] (110.center) to (120.center);
		\draw [style=grayfillline] (86.center) to (118.center);
		\draw [style=grayfillline] (76.center) to (106.center);
		\draw [style=grayfillline] (87.center) to (119.center);
		\draw [style=grayfillline] (109.center) to (71.center);
		\draw [style=grayfillline] (108.center) to (70.center);
		\draw [style=redline] (94.center) to (95.center);
		\draw [style=redline] (113.center) to (114.center);
		\draw [style=redline] (68.center) to (66.center);
		\draw [style=redline] (80.center) to (81.center);
		\draw [style=redline] (73.center) to (74.center);
		\draw [style=redline] (85.center) to (84.center);
		\draw [style=redline] (72.center) to (79.center);
		\draw [style=redline] (124.center) to (123.center);
		\draw [style=redline] (101.center) to (100.center);
		\draw [style=grayfillline] (126.center) to (128.center);
		\draw [style=grayfillline] (131.center) to (135.center);
		\draw [style=grayfillline] (129.center) to (142.center);
		\draw [style=grayfillline] (132.center) to (141.center);
		\draw [style=grayfillline] (130.center) to (140.center);
		\draw [style=grayfillline] (126.center) to (130.center);
		\draw [style=grayfillline] (127.center) to (139.center);
		\draw [style=grayfillline] (128.center) to (140.center);
		\draw [style=grayfillline] (133.center) to (149.center);
		\draw [style=grayfillline] (134.center) to (150.center);
		\draw [style=grayfillline] (155.center) to (154.center);
		\draw [style=grayfillline] (154.center) to (170.center);
		\draw [style=grayfillline] (155.center) to (166.center);
		\draw [style=grayfillline] (166.center) to (170.center);
		\draw [style=grayfillline] (151.center) to (167.center);
		\draw [style=grayfillline] (153.center) to (168.center);
		\draw [style=grayfillline] (152.center) to (127.center);
		\draw [style=grayfillline] (156.center) to (126.center);
		\draw [style=grayfillline] (157.center) to (131.center);
		\draw [style=grayfillline] (158.center) to (129.center);
		\draw [style=grayfillline] (159.center) to (132.center);
		\draw [style=grayfillline] (160.center) to (130.center);
		\draw [style=grayfillline] (128.center) to (165.center);
		\draw [style=grayfillline] (135.center) to (164.center);
		\draw [style=grayfillline] (142.center) to (163.center);
		\draw [style=grayfillline] (141.center) to (162.center);
		\draw [style=grayfillline] (140.center) to (161.center);
		\draw [style=grayfillline] (174.center) to (180.center);
		\draw [style=grayfillline] (173.center) to (183.center);
		\draw [style=grayfillline] (149.center) to (181.center);
		\draw [style=grayfillline] (139.center) to (169.center);
		\draw [style=grayfillline] (150.center) to (182.center);
		\draw [style=grayfillline] (172.center) to (134.center);
		\draw [style=grayfillline] (171.center) to (133.center);
		\draw [style=redline] (171.center) to (152.center);
		\draw [style=redline] (133.center) to (127.center);
		\draw [style=redline] (143.center) to (136.center);
		\draw [style=redline] (144.center) to (137.center);
		\draw [style=redline] (145.center) to (138.center);
		\draw [style=redline] (149.center) to (139.center);
		\draw [style=redline] (181.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3Ddefect_configuration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (2, 4) {};
		\node [style=none] (22) at (4, 5) {};
		\node [style=none] (23) at (6, 6) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (6, 2) {};
		\node [style=none] (28) at (4, 3) {};
		\node [style=none] (29) at (6, 4) {};
		\node [style=none] (30) at (3.5, 4) {};
		\node [style=none] (31) at (5.5, 5) {};
		\node [style=none] (32) at (7.5, 6) {};
		\node [style=none] (33) at (3.5, 2) {};
		\node [style=none] (34) at (3.5, 0) {};
		\node [style=none] (35) at (5.5, 1) {};
		\node [style=none] (36) at (7.5, 2) {};
		\node [style=none] (37) at (5.5, 3) {};
		\node [style=none] (38) at (7.5, 4) {};
		\node [style=none] (39) at (3.75, 3.5) {};
		\node [style=none] (40) at (5.75, 4.5) {};
		\node [style=none] (41) at (3.75, 1.5) {};
		\node [style=none] (42) at (5.75, 2.5) {};
		\node [style=none] (43) at (3, 4.5) {};
		\node [style=none] (44) at (5, 5.5) {};
		\node [style=none] (45) at (3, 2.5) {};
		\node [style=none] (46) at (6.5, 3.5) {};
		\node [style=none] (47) at (4.5, 2.5) {};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (6.5, 1.5) {};
		\node [style=none] (51) at (5, 1.5) {};
		\node [style=none] (52) at (6.5, 5.5) {};
		\node [style=none] (53) at (4.5, 4.5) {};
		\node [style=none] (54) at (5, 3.5) {};
		\node [style=none] (55) at (3.75, 5.5) {};
		\node [style=none] (56) at (5.75, 6.75) {};
		\node [style=none] (57) at (5.75, 0.75) {};
		\node [style=none] (58) at (3.75, -0.5) {};
		\node [style=none] (59) at (2.25, 2.75) {};
		\node [style=none] (60) at (7, 5) {};
		\node [style=none] (61) at (2.25, 0.75) {};
		\node [style=none] (62) at (7, 3) {};
		\node [style=none] (63) at (14.25, 3.75) {};
		\node [style=none] (64) at (13, 3) {};
		\node [style=none] (65) at (16, 3) {};
		\node [style=none] (66) at (17.25, 3.75) {};
		\node [style=none] (67) at (15.25, 4.75) {};
		\node [style=none] (68) at (15.25, 2.25) {};
		\node [style=none] (69) at (13.75, 3.5) {};
		\node [style=none] (70) at (16.75, 3.5) {};
		\node [style=none] (71) at (13, 3.25) {$d'$};
		\node [style=none] (72) at (15.25, 5) {$\alpha$};
		\node [style=none] (73) at (15.25, 1.75) {$\alpha'$};
		\node [style=none] (74) at (17, 3.25) {$d$};
		\node [style=none] (75) at (1, 7) {$(a)$};
		\node [style=none] (76) at (12, 7) {$(b)$};
		\node [style=none] (95) at (10, -2) {};
		\node [style=none] (96) at (10, -0.5) {};
		\node [style=none] (97) at (11.5, -2) {};
		\node [style=none] (98) at (11.25, -0.75) {};
		\node [style=none] (99) at (11.75, -2) {$x$};
		\node [style=none] (100) at (11.5, -0.75) {$y$};
		\node [style=none] (101) at (10, -0.25) {$z$};
		\node [style=none] (102) at (-0.5, 7.5) {};
		\node [style=pointblack] (103) at (3.75, 3.5) {};
		\node [style=pointblack] (104) at (5.75, 4.5) {};
		\node [style=pointblack] (105) at (3.75, 1.5) {};
		\node [style=pointblack] (106) at (5.75, 2.5) {};
		\node [style=pointblack] (107) at (15.25, 4.75) {};
		\node [style=pointblack] (108) at (15.25, 2.25) {};
		\node [style=pointblack] (109) at (3, 4.5) {};
		\node [style=pointblack] (110) at (4.5, 4.5) {};
		\node [style=pointblack] (111) at (3, 2.5) {};
		\node [style=pointblack] (112) at (4.5, 2.5) {};
		\node [style=pointblack] (113) at (3, 0.5) {};
		\node [style=pointblack] (114) at (4.5, 0.5) {};
		\node [style=pointblack] (115) at (6.5, 1.5) {};
		\node [style=pointblack] (116) at (5, 1.5) {};
		\node [style=pointblack] (117) at (6.5, 3.5) {};
		\node [style=pointblack] (118) at (5, 3.5) {};
		\node [style=pointblack] (119) at (5, 5.5) {};
		\node [style=pointblack] (120) at (6.5, 5.5) {};
		\node [style=pointblack] (121) at (13.75, 3.5) {};
		\node [style=pointblack] (122) at (16.75, 3.5) {};
		\node [style=pointblack] (123) at (2, 3) {};
		\node [style=pointblack] (124) at (2, 1) {};
		\node [style=pointblack] (125) at (3.5, 1) {};
		\node [style=pointblack] (126) at (5.5, 2) {};
		\node [style=pointblack] (127) at (7.5, 2.75) {};
		\node [style=pointblack] (128) at (7.5, 5) {};
		\node [style=pointblack] (129) at (5.5, 4) {};
		\node [style=pointblack] (131) at (4, 4) {};
		\node [style=pointblack] (132) at (6, 5) {};
		\node [style=pointblack] (133) at (3.5, 3) {};
		\node [style=pointblack] (134) at (6, 3) {};
		\node [style=pointblack] (135) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw (23.center) to (27.center);
		\draw (21.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (24.center) to (29.center);
		\draw (22.center) to (26.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (36.center);
		\draw (30.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (33.center) to (38.center);
		\draw (31.center) to (35.center);
		\draw (24.center) to (33.center);
		\draw (28.center) to (37.center);
		\draw (29.center) to (38.center);
		\draw (21.center) to (30.center);
		\draw (22.center) to (31.center);
		\draw (23.center) to (32.center);
		\draw (25.center) to (34.center);
		\draw (26.center) to (35.center);
		\draw (27.center) to (36.center);
		\draw [style=greenline] (39.center) to (43.center);
		\draw [style=greenline] (39.center) to (47.center);
		\draw [style=greenline] (39.center) to (45.center);
		\draw [style=greenline] (41.center) to (45.center);
		\draw [style=greenline] (41.center) to (47.center);
		\draw [style=greenline] (41.center) to (48.center);
		\draw [style=greenline] (41.center) to (49.center);
		\draw [style=greenline] (40.center) to (44.center);
		\draw [style=greenline] (40.center) to (46.center);
		\draw [style=greenline] (42.center) to (46.center);
		\draw [style=greenline] (42.center) to (50.center);
		\draw [style=greenline] (42.center) to (51.center);
		\draw [style=greenline] (40.center) to (54.center);
		\draw [style=greenline] (40.center) to (52.center);
		\draw [style=greenline] (39.center) to (53.center);
		\draw [style=greenline] (54.center) to (42.center);
		\draw [style=reddashedline] (39.center) to (41.center);
		\draw [style=reddashedline] (40.center) to (42.center);
		\draw [style=reddashedline] (39.center) to (40.center);
		\draw [style=reddashedline] (41.center) to (42.center);
		\draw [style=reddashedline] (39.center) to (55.center);
		\draw [style=reddashedline] (40.center) to (56.center);
		\draw [style=reddashedline] (42.center) to (57.center);
		\draw [style=reddashedline] (41.center) to (58.center);
		\draw [style=reddashedline] (59.center) to (39.center);
		\draw [style=reddashedline] (40.center) to (60.center);
		\draw [style=reddashedline] (42.center) to (62.center);
		\draw [style=reddashedline] (61.center) to (41.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw [style=greenline] (69.center) to (67.center);
		\draw [style=greenline] (67.center) to (70.center);
		\draw [style=greenline] (68.center) to (70.center);
		\draw [style=greenline] (69.center) to (68.center);
		\draw [style=reddashedline] (67.center) to (68.center);
		\draw [style=arrowline] (96.center) to (95.center);
		\draw [style=arrowline] (97.center) to (95.center);
		\draw [style=arrowline] (98.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3Ddefect_fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (2.5, 4.25) {};
		\node [style=none] (13) at (1, 7) {};
		\node [style=none] (14) at (3, 8) {};
		\node [style=none] (15) at (5, 9) {};
		\node [style=none] (16) at (3, 7) {};
		\node [style=none] (17) at (5, 8) {};
		\node [style=none] (18) at (7, 9) {};
		\node [style=none] (19) at (1, 5) {};
		\node [style=none] (20) at (3, 5) {};
		\node [style=none] (21) at (5, 6) {};
		\node [style=none] (22) at (7, 7) {};
		\node [style=none] (23) at (1, 3) {};
		\node [style=none] (24) at (3, 3) {};
		\node [style=none] (25) at (5, 4) {};
		\node [style=none] (26) at (7, 5) {};
		\node [style=none] (27) at (3, 6) {};
		\node [style=none] (28) at (5, 7) {};
		\node [style=none] (29) at (4.5, 7) {};
		\node [style=none] (30) at (6.5, 8) {};
		\node [style=none] (31) at (8.5, 9) {};
		\node [style=none] (32) at (4.5, 5) {};
		\node [style=none] (33) at (6.5, 6) {};
		\node [style=none] (34) at (8.5, 7) {};
		\node [style=none] (35) at (8.5, 5) {};
		\node [style=none] (36) at (6.5, 4) {};
		\node [style=none] (37) at (4.5, 3) {};
		\node [style=none] (38) at (2.75, 6.25) {};
		\node [style=none] (39) at (4, 7.5) {};
		\node [style=none] (40) at (4, 5.5) {};
		\node [style=none] (41) at (5.5, 5.5) {};
		\node [style=none] (42) at (5.25, 7.5) {};
		\node [style=none] (43) at (7.5, 8.5) {};
		\node [style=none] (44) at (6, 8.5) {};
		\node [style=none] (45) at (6.5, 6.75) {};
		\node [style=none] (46) at (7.5, 6.5) {};
		\node [style=none] (47) at (7.5, 4.5) {};
		\node [style=none] (48) at (6, 4.5) {};
		\node [style=none] (49) at (4, 3.5) {};
		\node [style=none] (50) at (5.5, 3.5) {};
		\node [style=none] (52) at (5.25, 5.5) {};
		\node [style=none] (53) at (5.5, 7.5) {};
		\node [style=none] (54) at (3, 4) {};
		\node [style=none] (55) at (5, 5) {};
		\node [style=none] (61) at (0.75, 10) {$(a)$};
		\node [style=none] (62) at (12, 10) {$(b)$};
		\node [style=none] (63) at (13, 4) {};
		\node [style=none] (64) at (15, 6) {};
		\node [style=none] (65) at (17, 8) {};
		\node [style=none] (66) at (21, 8) {};
		\node [style=none] (67) at (19, 6) {};
		\node [style=none] (68) at (17, 4) {};
		\node [style=none] (69) at (23, 8) {};
		\node [style=none] (70) at (21, 6) {};
		\node [style=none] (71) at (19, 4) {};
		\node [style=none] (72) at (23, 4) {};
		\node [style=none] (73) at (25, 6) {};
		\node [style=none] (74) at (27, 8) {};
		\node [style=none] (75) at (18, 8.25) {};
		\node [style=none] (77) at (16, 6.25) {};
		\node [style=none] (78) at (16, 3.25) {};
		\node [style=none] (79) at (18, 5) {};
		\node [style=none] (80) at (20, 7) {};
		\node [style=none] (81) at (22, 7) {};
		\node [style=none] (82) at (20, 5) {};
		\node [style=none] (83) at (16.5, 6.5) {$\alpha_{j,k}$};
		\node [style=none] (84) at (18.25, 8.5) {$\alpha_{j+1,k}$};
		\node [style=none] (85) at (18.5, 4.75) {$d'_{j,k}$};
		\node [style=none] (86) at (20.5, 6.5) {$d'_{j+1,k}$};
		\node [style=none] (87) at (16, 3) {$\alpha_{j,k-1}$};
		\node [style=none] (89) at (20.75, 5) {$d_{j,k}$};
		\node [style=none] (90) at (23, 7) {$d_{j+1,k}$};
		\node [style=pointoperator] (93) at (18, 8.25) {};
		\node [style=pointoperator] (94) at (16, 6.25) {};
		\node [style=pointoperator] (95) at (16, 3.25) {};
		\node [style=pointoperator] (96) at (20, 5) {};
		\node [style=pointoperator] (97) at (22, 7) {};
		\node [style=pointoperator] (98) at (20, 7) {};
		\node [style=pointoperator] (99) at (18, 5) {};
		\node [style=pointoperator] (101) at (14, 5) {};
		\node [style=pointoperator] (102) at (16, 7) {};
		\node [style=pointoperator] (103) at (4, 7.5) {};
		\node [style=pointoperator] (104) at (6, 8.5) {};
		\node [style=pointoperator] (106) at (4, 5.5) {};
		\node [style=pointoperator] (107) at (4, 3.5) {};
		\node [style=pointoperator] (108) at (5.5, 3.5) {};
		\node [style=pointoperator] (109) at (7.5, 4.5) {};
		\node [style=pointoperator] (110) at (7.5, 8.5) {};
		\node [style=pointoperator] (111) at (5.5, 7.5) {};
		\node [style=pointoperator] (112) at (6.5, 6.75) {};
		\node [style=pointoperator] (113) at (7.5, 6.5) {};
		\node [style=pointoperator] (114) at (5.5, 5.5) {};
		\node [style=none] (115) at (21, 11) {};
		\node [style=none] (116) at (19, 9) {};
		\node [style=none] (117) at (17, 7) {};
		\node [style=none] (118) at (23, 11) {};
		\node [style=none] (119) at (21, 9) {};
		\node [style=none] (120) at (19, 7) {};
		\node [style=none] (121) at (19, 1) {};
		\node [style=none] (122) at (17, 1) {};
		\node [style=none] (123) at (21, 3) {};
		\node [style=none] (124) at (23, 5) {};
		\node [style=pointoperator] (125) at (17, 5.5) {};
		\node [style=pointoperator] (126) at (19, 7.75) {};
		\node [style=pointoperator] (127) at (21, 9.5) {};
		\node [style=pointoperator] (128) at (23, 9.5) {};
		\node [style=pointoperator] (129) at (21, 7.5) {};
		\node [style=pointoperator] (130) at (19, 5.5) {};
		\node [style=pointoperator] (131) at (19, 2.5) {};
		\node [style=pointoperator] (132) at (17, 2.5) {};
		\node [style=pointoperator] (133) at (21, 4.5) {};
		\node [style=pointoperator] (134) at (23, 6.5) {};
		\node [style=none] (135) at (16.5, 5.25) {$c'_{j,k}$};
		\node [style=none] (136) at (18.75, 7.5) {$c'_{j+1,k}$};
		\node [style=none] (137) at (20.75, 9) {$c'_{j+2,k}$};
		\node [style=none] (138) at (19.75, 5.5) {$c_{j,k}$};
		\node [style=none] (139) at (21.75, 7.75) {$c_{j+1,k}$};
		\node [style=none] (140) at (23.75, 9) {$c_{j+2,k}$};
		\node [style=none] (141) at (19.25, 2) {$c_{j,k-1}$};
		\node [style=none] (142) at (21.25, 4.25) {$c_{j+1,k-1}$};
		\node [style=none] (143) at (23.5, 6.25) {$c_{j+2,k-1}$};
		\node [style=none] (144) at (17.25, 2) {$c'_{j,k-1}$};
		\node [style=pointoperator] (145) at (3, 6) {};
		\node [style=pointoperator] (146) at (3, 4) {};
		\node [style=pointoperator] (147) at (5, 7) {};
		\node [style=pointoperator] (148) at (5, 5) {};
		\node [style=pointoperator] (149) at (7, 8) {};
		\node [style=pointoperator] (150) at (7, 6) {};
		\node [style=pointoperator] (151) at (8.5, 6) {};
		\node [style=pointoperator] (152) at (8.5, 8) {};
		\node [style=pointoperator] (153) at (4.5, 6) {};
		\node [style=pointoperator] (154) at (4.5, 4) {};
		\node [style=pointoperator] (155) at (2.75, 6.25) {};
		\node [style=pointoperator] (156) at (2.5, 4.25) {};
		\node [style=pointoperator] (157) at (5.25, 7.5) {};
		\node [style=pointoperator] (158) at (5.25, 5.5) {};
		\node [style=pointoperator] (159) at (6.5, 5) {};
		\node [style=none] (160) at (4, -6.25) {};
		\node [style=none] (161) at (10, -3.25) {};
		\node [style=none] (162) at (4, -14.25) {};
		\node [style=none] (163) at (10, -11) {};
		\node [style=none] (164) at (12, -6.25) {};
		\node [style=none] (165) at (18, -3.25) {};
		\node [style=none] (166) at (12, -14.25) {};
		\node [style=none] (167) at (18, -11.25) {};
		\node [style=none] (168) at (11, -8.5) {};
		\node [style=none] (169) at (15, -4.75) {};
		\node [style=none] (170) at (12, -9.25) {};
		\node [style=none] (171) at (18, -7.25) {};
		\node [style=none] (172) at (15.5, -12.5) {};
		\node [style=none] (173) at (16, -6.25) {};
		\node [style=none] (174) at (22, -3.25) {};
		\node [style=none] (175) at (16, -14.25) {};
		\node [style=none] (176) at (22, -11.25) {};
		\node [style=none] (177) at (19, -4.75) {};
		\node [style=none] (178) at (19, -12.75) {};
		\node [style=none] (179) at (16, -10.25) {};
		\node [style=none] (180) at (22, -7.25) {};
		\node [style=pointoperator] (182) at (15, -4.75) {};
		\node [style=pointoperator] (183) at (12, -9.25) {};
		\node [style=pointoperator] (184) at (18, -7.25) {};
		\node [style=pointoperator] (185) at (15.5, -12.5) {};
		\node [style=pointoperator] (186) at (19, -4.75) {};
		\node [style=pointoperator] (187) at (16, -10.25) {};
		\node [style=pointoperator] (188) at (22, -7.25) {};
		\node [style=pointoperator] (189) at (19, -12.75) {};
		\node [style=none] (190) at (12, -7.5) {};
		\node [style=none] (191) at (12, -8) {};
		\node [style=none] (192) at (12, -8.25) {};
		\node [style=none] (193) at (16, -7.5) {};
		\node [style=none] (194) at (12, -8.5) {};
		\node [style=none] (195) at (16, -8) {};
		\node [style=none] (196) at (12, -8.75) {};
		\node [style=none] (197) at (12, -9) {};
		\node [style=none] (198) at (15, -4.25) {$d'_{j,k+1}$};
		\node [style=none] (199) at (19, -4.25) {$d_{j,k+1}$};
		\node [style=none] (200) at (15.5, -13.25) {$d'_{j,k}$};
		\node [style=none] (201) at (19.25, -13.5) {$d_{j,k}$};
		\node [style=none] (202) at (16.75, -10.25) {$c_{j,k}$};
		\node [style=none] (203) at (23, -7.25) {$c_{j+1,k}$};
		\node [style=none] (204) at (11.5, -9.75) {$c'_{j,k}$};
		\node [style=none] (205) at (19, -7.25) {$c'_{j+1,k}$};
		\node [style=none] (206) at (10.5, -8.25) {$\alpha_{j,k}$};
		\node [style=none] (207) at (4, -1.25) {$(c)$};
		\node [style=pointblack] (208) at (11, -8.5) {};
		\node [style=pointblack] (209) at (15, -4.75) {};
		\node [style=pointblack] (210) at (12, -9.25) {};
		\node [style=pointblack] (211) at (15.5, -12.5) {};
		\node [style=pointblack] (212) at (16, -10.25) {};
		\node [style=pointblack] (213) at (19, -12.75) {};
		\node [style=pointblack] (214) at (22, -7.25) {};
		\node [style=pointblack] (215) at (18, -7.25) {};
		\node [style=pointblack] (216) at (19, -4.75) {};
		\node [style=pointblack] (217) at (21, 9.5) {};
		\node [style=pointblack] (218) at (23, 9.5) {};
		\node [style=pointblack] (219) at (23, 6.5) {};
		\node [style=pointblack] (220) at (22, 7) {};
		\node [style=pointblack] (221) at (21, 7.5) {};
		\node [style=pointblack] (222) at (20, 7) {};
		\node [style=pointblack] (223) at (19, 7.75) {};
		\node [style=pointblack] (224) at (18, 8.25) {};
		\node [style=pointblack] (225) at (16, 7) {};
		\node [style=pointblack] (226) at (16, 6.25) {};
		\node [style=pointblack] (227) at (14, 5) {};
		\node [style=pointblack] (228) at (17, 5.5) {};
		\node [style=pointblack] (229) at (19, 5.5) {};
		\node [style=pointblack] (230) at (18, 5) {};
		\node [style=pointblack] (231) at (16, 3.25) {};
		\node [style=pointblack] (232) at (17, 2.5) {};
		\node [style=pointblack] (233) at (19, 2.5) {};
		\node [style=pointblack] (234) at (21, 4.5) {};
		\node [style=pointblack] (235) at (20, 5) {};
		\node [style=pointblack] (236) at (6, 8.5) {};
		\node [style=pointblack] (237) at (4, 7.5) {};
		\node [style=pointblack] (238) at (2.75, 6.25) {};
		\node [style=pointblack] (239) at (3, 6) {};
		\node [style=pointblack] (240) at (2.5, 4.25) {};
		\node [style=pointblack] (241) at (3, 4) {};
		\node [style=pointblack] (242) at (4, 3.5) {};
		\node [style=pointblack] (243) at (4.5, 4) {};
		\node [style=pointblack] (244) at (5, 5) {};
		\node [style=pointblack] (245) at (5.25, 5.5) {};
		\node [style=pointblack] (246) at (5.5, 5.5) {};
		\node [style=pointblack] (247) at (4, 5.5) {};
		\node [style=pointblack] (248) at (4.5, 6) {};
		\node [style=pointblack] (249) at (5, 7) {};
		\node [style=pointblack] (250) at (5.25, 7.5) {};
		\node [style=pointblack] (251) at (5.5, 7.5) {};
		\node [style=pointblack] (252) at (7, 8) {};
		\node [style=pointblack] (253) at (7.5, 8.5) {};
		\node [style=pointblack] (254) at (8.5, 8) {};
		\node [style=pointblack] (255) at (7.5, 6.5) {};
		\node [style=pointblack] (256) at (6.5, 6.75) {};
		\node [style=pointblack] (257) at (7, 6) {};
		\node [style=pointblack] (258) at (6.5, 5) {};
		\node [style=pointblack] (259) at (5.5, 3.5) {};
		\node [style=pointblack] (260) at (7.5, 4.5) {};
		\node [style=pointblack] (261) at (8.5, 6) {};
		\node [style=pointblack] (262) at (2, 7) {};
		\node [style=pointblack] (263) at (2, 5) {};
		\node [style=pointblack] (264) at (1, 6) {};
		\node [style=pointblack] (266) at (4, 8) {};
		\node [style=pointblack] (267) at (4, 8.5) {};
		\node [style=pointblack] (268) at (6, 9) {};
		\node [style=pointblack] (269) at (2, 3) {};
		\node [style=pointblack] (270) at (1, 4) {};
		\node [style=pointblack] (271) at (2, 3.5) {};
		\node [style=pointblack] (272) at (2, 5.5) {};
		\node [style=pointblack] (273) at (2, 7.5) {};
		\node [style=pointblack] (274) at (3, 6.75) {};
		\node [style=pointblack] (275) at (6, 4.5) {};
		\node [style=pointblack] (276) at (4, 4.5) {};
		\node [style=pointblack] (277) at (6, 5) {};
		\node [style=pointblack] (278) at (4, 6.5) {};
		\node [style=pointblack] (279) at (6, 7) {};
		\node [style=pointblack] (280) at (6, 6.5) {};
		\node [style=pointblack] (281) at (15, 4) {};
		\node [style=pointblack] (282) at (18.75, 8) {};
		\node [style=pointblack] (283) at (21.5, 4) {};
		\node [style=pointblack] (284) at (24, 5) {};
		\node [style=pointblack] (285) at (26, 7) {};
		\node [style=pointblack] (286) at (25, 8) {};
		\node [style=pointblack] (287) at (9, -6.25) {};
		\node [style=pointblack] (288) at (7.5, -4.5) {};
		\node [style=pointblack] (289) at (14, -3.25) {};
		\node [style=pointblack] (290) at (4, -10) {};
		\node [style=pointblack] (291) at (7.25, -12.5) {};
		\node [style=pointblack] (292) at (13.5, -11) {};
		\node [style=pointblack] (293) at (9, -14.25) {};
		\node [style=pointblack] (294) at (10, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greenline] (208) to (210);
		\draw [style=greenline] (208) to (197.center);
		\draw [style=greenline] (208) to (196.center);
		\draw [style=greenline] (208) to (194.center);
		\draw [style=greenline] (208) to (192.center);
		\draw [style=greenline] (208) to (191.center);
		\draw [style=greenline] (208) to (190.center);
		\draw [style=greenline] (195.center) to (188);
		\draw [style=greenline] (193.center) to (184);
		\draw [style=greenline] (168.center) to (170.center);
		\draw [style=greenline] (158) to (159);
		\draw [style=greenline] (158) to (151);
		\draw [style=greenline] (114) to (150);
		\draw [style=greenline] (158) to (148);
		\draw [style=greenline] (157) to (112);
		\draw [style=greenline] (157) to (152);
		\draw [style=greenline] (157) to (147);
		\draw [style=greenline] (157) to (149);
		\draw [style=greenline] (156) to (154);
		\draw [style=greenline] (156) to (159);
		\draw [style=greenline] (38.center) to (27.center);
		\draw [style=greenline] (51.center) to (54.center);
		\draw [style=greenline] (38.center) to (28.center);
		\draw [style=greenline] (51.center) to (55.center);
		\draw [style=grayfillline] (69.center) to (124.center);
		\draw [style=grayfillline] (70.center) to (123.center);
		\draw (13.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (26.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (13.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw [style=grayfillline] (21.center)
			 to (27.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw (27.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (22.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (29.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (36.center);
		\draw [style=greenline] (51.center) to (40.center);
		\draw [style=greenline] (51.center) to (49.center);
		\draw [style=greenline] (51.center) to (50.center);
		\draw [style=greenline] (51.center) to (41.center);
		\draw [style=greenline] (38.center) to (40.center);
		\draw [style=greenline] (38.center) to (39.center);
		\draw [style=greenline] (38.center) to (41.center);
		\draw [style=greenline] (42.center) to (44.center);
		\draw [style=greenline] (42.center) to (45.center);
		\draw [style=greenline] (42.center) to (43.center);
		\draw [style=greenline] (42.center) to (46.center);
		\draw [style=greenline] (52.center) to (47.center);
		\draw [style=greenline] (52.center) to (46.center);
		\draw [style=greenline] (52.center) to (48.center);
		\draw [style=greenline] (52.center) to (45.center);
		\draw [style=greenline] (38.center) to (53.center);
		\draw (23.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (26.center);
		\draw (54.center) to (25.center);
		\draw [style=grayfillline] (21.center)
			 to (27.center)
			 to (28.center)
			 to (22.center)
			 to cycle;
		\draw [style=grayfillline] (24.center)
			 to (23.center)
			 to (54.center)
			 to (25.center)
			 to cycle;
		\draw [style=grayfillline] (25.center)
			 to (54.center)
			 to (55.center)
			 to (26.center)
			 to cycle;
		\draw [style=grayfillline] (14.center)
			 to (17.center)
			 to (16.center)
			 to (13.center)
			 to cycle;
		\draw [style=grayfillline] (14.center)
			 to (15.center)
			 to (18.center)
			 to (17.center);
		\draw [style=grayfillline] (17.center) to (14.center);
		\draw [style=grayfillline] (34.center)
			 to (33.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=grayfillline] (30.center)
			 to (33.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw [style=grayfillline] (32.center)
			 to (37.center)
			 to (36.center)
			 to (33.center);
		\draw [style=grayfillline] (33.center)
			 to (36.center)
			 to (35.center)
			 to (34.center);
		\draw [style=grayfillline] (13.center)
			 to (19.center)
			 to (27.center)
			 to (14.center);
		\draw [style=grayfillline] (13.center) to (14.center);
		\draw [style=grayfillline] (19.center)
			 to (23.center)
			 to (54.center)
			 to (27.center);
		\draw [style=grayfillline] (15.center)
			 to (28.center)
			 to (27.center)
			 to (14.center);
		\draw [style=grayfillline] (27.center)
			 to (54.center)
			 to (55.center)
			 to (28.center);
		\draw [style=grayfillline] (19.center) to (20.center);
		\draw [style=grayfillline] (19.center)
			 to (23.center)
			 to (24.center)
			 to (20.center);
		\draw [style=grayfillline] (20.center)
			 to (16.center)
			 to (13.center)
			 to (19.center);
		\draw [style=grayfillline] (19.center) to (20.center);
		\draw [style=grayfillline] (15.center)
			 to (28.center)
			 to (22.center)
			 to (18.center);
		\draw [style=grayfillline] (28.center)
			 to (55.center)
			 to (26.center)
			 to (22.center);
		\draw [style=grayfillline] (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center)
			 to cycle;
		\draw [style=grayfillline] (67.center)
			 to (68.center)
			 to (63.center)
			 to (64.center);
		\draw [style=grayfillline] (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center);
		\draw [style=grayfillline] (69.center)
			 to (74.center)
			 to (73.center)
			 to (70.center);
		\draw [style=grayfillline] (70.center) to (69.center);
		\draw [style=grayfillline] (66.center) to (69.center);
		\draw [style=grayfillline] (67.center) to (70.center);
		\draw [style=grayfillline] (68.center) to (71.center);
		\draw [style=grayfillline] (118.center) to (69.center);
		\draw [style=grayfillline] (115.center) to (66.center);
		\draw [style=grayfillline] (119.center) to (70.center);
		\draw [style=grayfillline] (116.center) to (67.center);
		\draw [style=grayfillline] (120.center) to (71.center);
		\draw [style=grayfillline] (117.center) to (68.center);
		\draw [style=grayfillline] (68.center) to (122.center);
		\draw [style=grayfillline] (71.center) to (121.center);
		\draw [style=grayfillline] (148) to (25.center);
		\draw [style=grayfillline] (161.center)
			 to (160.center)
			 to (162.center)
			 to (163.center);
		\draw [style=grayfillline] (163.center)
			 to (167.center)
			 to (165.center)
			 to (161.center)
			 to cycle;
		\draw [style=grayfillline] (161.center)
			 to (160.center)
			 to (164.center)
			 to (165.center);
		\draw [style=grayfillline] (160.center)
			 to (162.center)
			 to (166.center)
			 to (164.center);
		\draw [style=grayfillline] (163.center)
			 to (162.center)
			 to (166.center)
			 to (167.center);
		\draw [style=grayfillline] (176.center)
			 to (174.center)
			 to (173.center)
			 to (175.center)
			 to cycle;
		\draw [style=greenline] (190.center) to (182);
		\draw [style=greenline] (191.center) to (186);
		\draw [style=greenline] (192.center) to (193.center);
		\draw [style=greenline] (194.center) to (195.center);
		\draw [style=greenline] (196.center) to (187);
		\draw [style=greenline] (197.center) to (189);
		\draw [style=greenline] (183) to (185);
	\end{pgfonlayer}
\end{tikzpicture}


==> 3dDualityMovement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.25) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-4.25, -2.75) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-3.5, 1.7) {$a$};
		\node [style=none] (5) at (-1.8, 0.5) {$b$};
		\node [style=none] (6) at (-2.85, -1.825) {$c$};
		\node [style=none] (7) at (-4.7, -1.475) {$d$};
		\node [style=pointblack] (8) at (-6, -0.25) {};
            \node [style=none] (A) at (-6.5, -0.25) {$\alpha$};
            \node [style=none] (A) at (-8.5, -0.25) {$\frac{\sqrt{2}}{\sqrt{ \sinh(2 J)}}$};

		\node [style=none] (9) at (-3.25, 1.25) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (25) at (-1, -0.3) {$=$};
		\node [style=none] (26) at (0, -0.2) {\Large $\sum$};
		\node [style=none] (27) at (0, -1.15) {$h_{\beta}$};
		\node [style=none] (28) at (5, 2.25) {};
		\node [style=none] (29) at (3, 0.25) {};
		\node [style=none] (30) at (3, -2.75) {};
		\node [style=none] (31) at (5, -0.75) {};
		\node [style=none] (32) at (3.75, 1.7) {$a$};
		\node [style=none] (33) at (4.7, 0.3) {$b$};
		\node [style=none] (34) at (4.4, -1.825) {$c$};
		\node [style=none] (35) at (2.55, -1.475) {$d$};
		\node [style=pointblack] (36) at (1.5, -0.25) {};
            \node [style=none] (A2) at (1.1, -0.25) {$\alpha$};

		\node [style=pointblack] (37) at (4, 1.25) {};
		\node [style=pointblack] (38) at (5, 0.5) {};
		\node [style=pointblack] (39) at (4.25, -1.5) {};
		\node [style=pointblack] (40) at (3, -1.25) {};
		\node [style=pointblack] (41) at (7, -0.25) {};
        \node [style=none] (B) at (7.5, -0.25) {$\beta$};
        
		\node [style=pointblack] (4) at (-3.3, 1.2) {};
        \node [style=pointblack] (4) at (-3.0, -1.5) {};
        \node [style=pointblack] (4) at (-4.25, -1.3) {};
        \node [style=pointblack] (4) at (-2.25, 0.5) {};
        




	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [style=normalline, color=green] (8.center) to (9.center);
		\draw [style=normalline, color=green] (8.center) to (10.center);
		\draw [style=normalline, color=green] (8.center) to (11.center);
		\draw [style=normalline, color=green] (8.center) to (12.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (31.center);
		\draw [style=normalline, color=green] (37.center) to (41.center);
		\draw [style=normalline, color=green] (38.center) to (41.center);
		\draw [style=normalline, color=green] (39.center) to (41.center);
		\draw [style=normalline, color=green] (40.center) to (41.center);
		\draw [style=dashedline, color = red] (36.center) to (41.center);
	\end{pgfonlayer}

    \filldraw[fill=gray!30, opacity = 0.6, draw=black] (0.center) -- (1.center) -- (2.center) -- (3.center) -- cycle;
\end{tikzpicture}


==> 3dDualityMovement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-6.25, -1.25) {};
		\node [style=none] (2) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=pointblack] (4) at (-3.25, 1.75) {};
		\node [style=pointblack] (5) at (-3.25, -2.25) {};
		\node [style=none] (6) at (-4.85, -0.125) {};
		\node [style=none] (7) at (3.9, 0.75) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (9) at (4.5, -1.25) {};
		\node [style=none] (10) at (6.9, 0.75) {};
		\node [style=pointblack] (11) at (4.375, 1.75) {};
		\node [style=pointblack] (12) at (4.375, -2.25) {};
		\node [style=none] (14) at (0.25, 0) {$=$};
		\node [style=none] (15) at (5.4, 0.75) {};
		\node [style=none] (16) at (5.75, -0.25) {};
		\node [style=none] (17) at (3.225, -1.25) {};
		\node [style=none] (18) at (-7, 0) {\Large $\sum$};
            \node [style=none] () at (-9.5, 0) { $\frac{1}{\sqrt{2 \sinh(2 J)}}$};
		\node [style=none] (19) at (-7, -0.95) {$s_{a}$};
		\node [style=none] (20) at (-2.25, 1.25) {$b$};
		\node [style=none] (21) at (-1.575, -0.5) {$c$};
		\node [style=none] (22) at (-4.75, -1.75) {$d$};
		\node [style=none] (23) at (-5.6, 0) {$a$};
		\node [style=none] (24) at (5.5, 1.25) {$b$};
		\node [style=none] (25) at (6.175, -0.5) {$c$};
		\node [style=none] (26) at (3, -1.75) {$d$};
		\node [style=none] (27) at (-3.25, 2.2) {$\alpha$};
		\node [style=none] (28) at (-3.25, -2.75) {$\beta$};
		\node [style=none] (29) at (4.375, 2.2) {$\alpha$};
		\node [style=none] (30) at (4.375, -2.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [style=normalline, color = green] (4) to (6.center);
		\draw [style=normalline, color = green] (6.center) to (5);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw [style=normalline, color = green] (11) to (15.center);
		\draw [style=normalline, color = green] (15.center) to (12);
		\draw [style=normalline, color = green] (16.center) to (12);
		\draw [style=normalline, color = green] (11) to (16.center);
		\draw [style=normalline, color = green] (11) to (17.center);
		\draw [style=normalline, color = green] (17.center) to (12);
		\draw [style=dashedline, color = red] (11) to (12);
	\end{pgfonlayer}
    \filldraw[fill=gray!30, opacity = 0.6, draw=black] (0.center) -- (1.center) -- (2.center) -- (3.center) -- cycle;

        \fill [black] (6.center) circle (3pt);
        \fill [black] ($0.5*(1.center) + 0.5*(2.center)$) circle (3pt);
        \fill [black] ($0.5*(2.center) + 0.5*(3.center)$) circle (3pt);
        \fill [black] ($0.5*(3.center) + 0.5*(0.center)$) circle (3pt);
        \fill [black] (15.center) circle (3pt);
        \fill [black] (16.center) circle (3pt);
        \fill [black] (17.center) circle (3pt);

      
\end{tikzpicture}


==> 3dDualityMovement3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 1) {};
		\node [style=none] (1) at (-8.75, 0.75) {};
		\node [style=none] (2) at (-8.25, 3) {};
		\node [style=none] (3) at (-6.75, 2.75) {};
		\node [style=none] (4) at (-10.25, -0.5) {};
		\node [style=none] (5) at (-8.75, -0.75) {};
		\node [style=none] (6) at (-8.25, 1.5) {};
		\node [style=none] (7) at (-6.75, 1.25) {};
		\node [style=none] (8) at (-10.25, -2) {};
		\node [style=none] (9) at (-8.75, -2.25) {};
		\node [style=none] (10) at (-8.25, 0) {};
		\node [style=none] (11) at (-6.75, -0.25) {};
		\node [style=none] (12) at (-9.25, 2) {};
		\node [style=none] (13) at (-7.75, 1.75) {};
		\node [style=none] (14) at (-9.25, -1) {};
		\node [style=none] (15) at (-7.75, -1.25) {};
		\node [style=none] (16) at (-9.25, 0.5) {};
		\node [style=none] (17) at (-7.75, 0.25) {};
		\node [style=pointoperator, color = black] (18) at (-9, 0.75) {};
		\node [style=pointoperator, color = black] (19) at (-7.975, 1.575) {};
		\node [style=pointoperator, color = black] (20) at (-8.875, -0.775) {};
		\node [style=pointoperator, color = black] (21) at (-7.875, 0.225) {};
		\node [style=pointoperator, color = black] (22) at (-9.75, 1.5) {};
		\node [style=pointoperator, color = black] (23) at (-10.25, 0.25) {};
		\node [style=pointoperator, color = black] (24) at (-9.75, 0) {};
		\node [style=pointoperator, color = black] (25) at (-9.25, 1.25) {};
		\node [style=pointoperator, color = black] (26) at (-9.75, -1.5) {};
		\node [style=pointoperator, color = black] (27) at (-10.25, -1.25) {};
		\node [style=pointoperator, color = black] (28) at (-9.25, -0.25) {};
		\node [style=pointoperator, color = black] (29) at (-8.75, 2.5) {};
		\node [style=pointoperator, color = black] (30) at (-8.675, 1.125) {};
		\node [style=pointoperator, color = black] (31) at (-8.25, 2.1) {};
		\node [style=pointoperator, color = black] (32) at (-8.25, 0.75) {};
		\node [style=pointoperator, color = black] (33) at (-8.625, -0.35) {};
		\node [style=none] (34) at (-6, 0.5) {$=$};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (1, 3) {};
		\node [style=none] (38) at (2.5, 2.75) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=none] (40) at (0.5, -0.75) {};
		\node [style=none] (41) at (1, 1.5) {};
		\node [style=none] (42) at (2.5, 1.25) {};
		\node [style=none] (43) at (-1, -2) {};
		\node [style=none] (44) at (0.5, -2.25) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (2.5, -0.25) {};
		\node [style=none] (47) at (0, 2) {};
		\node [style=none] (48) at (1.5, 1.75) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (1.5, -1.25) {};

        \node [style=none] (B') at (0.5, 0.75) {};
        \node [style=none] (C') at (2.5, 2.75) {};
        \node [style=none] (F') at (0.5, -0.75) {};
        \node [style=none] (G') at (2.5, 1.25) {};
        \node [style=none] (J') at (0.5, -2.25) {};
        \node [style=none] (K') at (2.5, -0.25) {};
        \node [style=none] (O') at (1.5, 1.75) {};
        \node [style=none] (N') at (1.5, -1.25) {};
        
        \node [style=none] (A) at (-10.25, 1) {};
        \node [style=none] (B) at (-8.75, 0.75) {};
        \node [style=none] (D) at (-8.25, 3) {};
        \node [style=none] (C) at (-6.75, 2.75) {};
        \node [style=none] (E) at (-10.25, -0.5) {};
        \node [style=none] (F) at (-8.75, -0.75) {};
        \node [style=none] (H) at (-8.25, 1.5) {};
        \node [style=none] (G) at (-6.75, 1.25) {};
        \node [style=none] (I) at (-10.25, -2) {};
        \node [style=none] (J) at (-8.75, -2.25) {};
        \node [style=none] (L) at (-8.25, 0) {};
        \node [style=none] (K) at (-6.75, -0.25) {};
        \node [style=none] (P) at (-9.25, 2) {};
        \node [style=none] (O) at (-7.75, 1.75) {};
        \node [style=none] (M) at (-9.25, -1) {};
        \node [style=none] (N) at (-7.75, -1.25) {};

		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (52) at (1.5, 0.25) {};
		\node [style=pointoperator, color = black] (53) at (0.1, 0.675) {};
		\node [style=pointoperator, color = black] (54) at (1.1, 1.65) {};
		\node [style=pointoperator, color = black] (55) at (0.1, -0.85) {};
		\node [style=pointoperator, color = black] (56) at (1.1, 0.175) {};
		\node [style=pointoperator, color = black] (57) at (0.95, 1.175) {};
		\node [style=pointoperator, color = black] (58) at (0.45, -0.075) {};
		\node [style=pointoperator, color = black] (59) at (0.95, -0.325) {};
		\node [style=pointoperator, color = black] (60) at (1.45, 0.925) {};
		\node [style=pointoperator, color = black] (61) at (0.95, -1.825) {};
		\node [style=pointoperator, color = black] (62) at (0.45, -1.575) {};
		\node [style=pointoperator, color = black] (63) at (1.45, -0.575) {};
		\node [style=pointoperator, color = black] (64) at (1.95, 2.175) {};
		\node [style=pointoperator, color = black] (65) at (2.025, 0.8) {};
		\node [style=pointoperator, color = black] (66) at (2.45, 1.775) {};
		\node [style=pointoperator, color = black] (67) at (2.45, 0.425) {};
		\node [style=pointoperator, color = black] (68) at (2.075, -0.675) {};
		\node [style=none] (73) at (-0.775, -1.7) {};
		\node [style=none] (74) at (2.225, 1.3) {};
		\node [style=none] (75) at (-0.75, -0.2) {};
		\node [style=none] (76) at (2.175, 2.675) {};
		\node [style=none] (77) at (0.1, 1.75) {};
		\node [style=none] (78) at (0.1, -2) {};
		\node [style=none] (79) at (1.1, 2.5) {};
		\node [style=none] (80) at (1.1, -1.25) {};
		\node [style=none] (82) at (9.75, 0.75) {};
		\node [style=none] (84) at (11.75, 2.75) {};
		\node [style=none] (86) at (9.75, -0.75) {};
		\node [style=none] (87) at (10.25, 1.5) {};
		\node [style=none] (88) at (11.75, 1.25) {};
		\node [style=none] (90) at (9.75, -2.25) {};
		\node [style=none] (92) at (11.75, -0.25) {};
		\node [style=none] (94) at (10.75, 1.75) {};
		\node [style=none] (96) at (10.75, -1.25) {};


        \node [style=none] (B'') at (9.75, 0.75) {};
        \node [style=none] (C'') at (11.75, 2.75) {};
        \node [style=none] (F'') at (9.75, -0.75) {};
        \node [style=none] (H'') at (10.25, 1.5) {};
        \node [style=none] (G'') at (11.75, 1.25) {};
        \node [style=none] (J'') at (9.75, -2.25) {};
        \node [style=none] (K'') at (11.75, -0.25) {};
        \node [style=none] (O'') at (10.75, 1.75) {};
        \node [style=none] (N'') at (10.75, -1.25) {};

		\node [style=none] (98) at (10.75, 0.25) {};
		\node [style=pointoperator, color = black] (99) at (9.35, 0.675) {};
		\node [style=pointoperator, color = black] (100) at (10.35, 1.65) {};
		\node [style=pointoperator, color = black] (101) at (9.35, -0.85) {};
		\node [style=pointoperator, color = black] (102) at (10.35, 0.175) {};
		\node [style=pointoperator, color = black] (103) at (10.2, 1.175) {};
		\node [style=pointoperator, color = black] (104) at (9.7, -0.075) {};
		\node [style=pointoperator, color = black] (105) at (10.2, -0.325) {};
		\node [style=pointoperator, color = black] (106) at (10.7, 0.925) {};
		\node [style=pointoperator, color = black] (107) at (10.2, -1.825) {};
		\node [style=pointoperator, color = black] (108) at (9.7, -1.575) {};
		\node [style=pointoperator, color = black] (109) at (10.7, -0.575) {};
		\node [style=pointoperator, color = black] (110) at (11.2, 2.175) {};
		\node [style=pointoperator, color = black] (111) at (11.275, 0.8) {};
		\node [style=pointoperator, color = black] (112) at (11.7, 1.775) {};
		\node [style=pointoperator, color = black] (113) at (11.7, 0.425) {};
		\node [style=pointoperator, color = black] (114) at (11.325, -0.675) {};
		\node [style=none] (115) at (8.475, -1.7) {};
		\node [style=none] (116) at (11.475, 1.3) {};
		\node [style=none] (117) at (8.5, -0.2) {};
		\node [style=none] (118) at (11.425, 2.675) {};
		\node [style=none] (119) at (9.35, 2) {};
		\node [style=none] (120) at (9.35, -2) {};
		\node [style=none] (121) at (10.35, 2.75) {};
		\node [style=none] (122) at (10.35, -1.25) {};
		\node [style=none] (123) at (3.075, 0.25) {$=$};
		\node [style=none] (124) at (-3.5, 0.5) {\footnotesize $(2 \sinh(2J))^{N_{\rm yz}}$};
		\node [style=none] (125) at (6, 0.25) {\footnotesize $(2 \sinh(2J))^{N_{\rm yz}} 2^{N_{\rm yz}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw [style=normalline, color = green] (28) to (20);
		\draw [style=normalline, color = green] (26) to (20);
		\draw [style=normalline, color = green] (27) to (20);
		\draw [style=normalline, color = green] (24) to (20);
		\draw [style=normalline, color = green] (25) to (18);
		\draw [style=normalline, color = green] (24) to (18);
		\draw [style=normalline, color = green] (23) to (18);
		\draw [style=normalline, color = green] (22) to (18);
		\draw [style=normalline, color = green] (28) to (21);
		\draw [style=normalline, color = green] (33) to (21);
		\draw [style=normalline, color = green] (32) to (21);
		\draw [style=normalline, color = green] (30) to (21);
		\draw [style=normalline, color = green] (30) to (19);
		\draw [style=normalline, color = green] (31) to (19);
		\draw [style=normalline, color = green] (29) to (19);
		\draw [style=normalline, color = green] (25) to (19);
		\draw (37.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (43.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (36.center) to (44.center);
		\draw (38.center) to (46.center);
		\draw [style=normalline, color = green] (63) to (55);
		\draw [style=normalline, color = green] (61) to (55);
		\draw [style=normalline, color = green] (62) to (55);
		\draw [style=normalline, color = green] (59) to (55);
		\draw [style=normalline, color = green] (60) to (53);
		\draw [style=normalline, color = green] (59) to (53);
		\draw [style=normalline, color = green] (58) to (53);
		\draw [style=normalline, color = green] (57) to (53);
		\draw [style=normalline, color = green] (63) to (56);
		\draw [style=normalline, color = green] (68) to (56);
		\draw [style=normalline, color = green] (67) to (56);
		\draw [style=normalline, color = green] (65) to (56);
		\draw [style=normalline, color = green] (65) to (54);
		\draw [style=normalline, color = green] (66) to (54);
		\draw [style=normalline, color = green] (64) to (54);
		\draw [style=normalline, color = green] (60) to (54);
		\draw [style=dashedline, color = red] (73.center) to (74.center);
		\draw [style=dashedline, color = red] (75.center) to (76.center);
		\draw [style=dashedline, color = red] (77.center) to (78.center);
		\draw [style=dashedline, color = red] (79.center) to (80.center);
		\draw (84.center) to (82.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (86.center);
		\draw (92.center) to (90.center);
		\draw (94.center) to (96.center);
		\draw (82.center) to (90.center);
		\draw (84.center) to (92.center);
		\draw [style=normalline, color = green] (109) to (101);
		\draw [style=normalline, color = green] (107) to (101);
		\draw [style=normalline, color = green] (108) to (101);
		\draw [style=normalline, color = green] (105) to (101);
		\draw [style=normalline, color = green] (106) to (99);
		\draw [style=normalline, color = green] (105) to (99);
		\draw [style=normalline, color = green] (104) to (99);
		\draw [style=normalline, color = green] (103) to (99);
		\draw [style=normalline, color = green] (109) to (102);
		\draw [style=normalline, color = green] (114) to (102);
		\draw [style=normalline, color = green] (113) to (102);
		\draw [style=normalline, color = green] (111) to (102);
		\draw [style=normalline, color = green] (111) to (100);
		\draw [style=normalline, color = green] (112) to (100);
		\draw [style=normalline, color = green] (110) to (100);
		\draw [style=normalline, color = green] (106) to (100);
		\draw [style=dashedline, color = red] (115.center) to (116.center);
		\draw [style=dashedline, color = red] (117.center) to (118.center);
		\draw [style=dashedline, color = red] (119.center) to (120.center);
		\draw [style=dashedline, color = red] (121.center) to (122.center);
	\end{pgfonlayer}

    % --- Parallelograms ---
\filldraw[fill=gray!30, opacity=0.4, draw=black] (A.center) -- (B.center) -- (C.center) -- (D.center) -- cycle;
\filldraw[fill=gray!30, opacity=0.4, draw=black] (E.center) -- (F.center) -- (G.center) -- (H.center) -- cycle;
\filldraw[fill=gray!30, opacity=0.4, draw=black] (I.center) -- (J.center) -- (K.center) -- (L.center) -- cycle;
\filldraw[fill=gray!30, opacity=0.4, draw=black] (M.center) -- (N.center) -- (O.center) -- (P.center) -- cycle;
\filldraw[fill=gray!30, opacity=0.4, draw=black] (B.center) -- (J.center) -- (K.center) -- (C.center) -- cycle;
\filldraw[fill=gray!30, opacity=0.4, draw=black] (A.center) -- (I.center) -- (J.center) -- (B.center) -- cycle;
\filldraw[fill=gray!30, opacity=0.4, draw=black] (L.center) -- (K.center) -- (C.center) -- (D.center) -- cycle;

% --- Parallelograms for primed nodes ---
\filldraw[fill=gray!30, opacity=0.6, draw=black] (B'.center) -- (J'.center) -- (K'.center) -- (C'.center) -- cycle;

% --- Parallelograms for double-primed nodes ---
\filldraw[fill=gray!30, opacity=0.6, draw=black] (B''.center) -- (J''.center) -- (K''.center) -- (C''.center) -- cycle;

\end{tikzpicture}


==> 3dDualityMovementCombined.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-4, 0.25) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-4, -1.25) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (10) at (-3, -1.75) {};
		\node [style=none] (11) at (-4, -2.75) {};
		\node [style=none] (17) at (-3.5, 1.25) {};
		\node [style=none] (18) at (-4.5, 0.25) {};
		\node [style=none] (20) at (-3.5, -0.25) {};
		\node [style=none] (21) at (-4.5, -1.25) {};
		\node [style=pointoperator, color=black] (25) at (-3.5, 1.25) {};
		\node [style=pointoperator, color=black] (27) at (-4.5, 0.25) {};
		\node [style=pointoperator, color=black] (28) at (-4.5, -1.25) {};
		\node [style=pointoperator, color=black] (32) at (-3.5, -0.25) {};
		\node [style=none] (36) at (-2.5, 1.75) {};
		\node [style=none] (37) at (-3.5, 0.75) {};
		\node [style=none] (39) at (-2.5, 0.25) {};
		\node [style=none] (40) at (-3.5, -0.75) {};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-3.5, -2.25) {};
		\node [style=none] (50) at (-2, 1.5) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (53) at (-3, 0.5) {};
		\node [style=none] (54) at (-3, -1) {};
		\node [style=none] (56) at (-4, -0.5) {};
		\node [style=none] (57) at (-4, -2) {};
		\node [style=none] (60) at (7, 2.25) {};
		\node [style=none] (61) at (6, 1.25) {};
		\node [style=none] (62) at (5, 0.25) {};
		\node [style=none] (64) at (7, 0.75) {};
		\node [style=none] (65) at (6, -0.25) {};
		\node [style=none] (66) at (5, -1.25) {};
		\node [style=none] (68) at (7, -0.75) {};
		\node [style=none] (69) at (6, -1.75) {};
		\node [style=none] (70) at (5, -2.75) {};
		\node [style=none] (94) at (6.5, 1.75) {};
		\node [style=none] (95) at (5.5, 0.75) {};
		\node [style=none] (97) at (6.5, 0.25) {};
		\node [style=none] (98) at (5.5, -0.75) {};
		\node [style=none] (100) at (6.5, -1.25) {};
		\node [style=none] (101) at (5.5, -2.25) {};
		\node [style=none] (108) at (7, 1.5) {};
		\node [style=none] (109) at (7, 0) {};
		\node [style=none] (111) at (6, 0.5) {};
		\node [style=none] (112) at (6, -1) {};
		\node [style=none] (114) at (5, -0.5) {};
		\node [style=none] (115) at (5, -2) {};
		\node [style=pointoperator, color=black] (117) at (5.5, 1.325) {};
		\node [style=pointoperator, color=black] (119) at (4.5, 0.325) {};
		\node [style=pointoperator, color=black] (120) at (4.5, -1.175) {};
		\node [style=pointoperator, color=black] (124) at (5.5, -0.175) {};
		\node [style=pointoperator, color=black] (126) at (7.75, 0.5) {};
		\node [style=pointoperator, color=black] (128) at (6.5, -0.425) {};
		\node [style=pointoperator, color=black] (129) at (6.5, -2.025) {};
		\node [style=pointoperator, color=black] (133) at (7.5, -0.925) {};
		\node [style=none] (135) at (-0.75, 0) {$=$};
		\node [style=none] (137) at (-3.5, 2.75) {};
		\node [style=none] (138) at (-4.5, 1.75) {};
		\node [style=none] (140) at (5.5, 2.725) {};
		\node [style=none] (141) at (4.5, 1.725) {};
		\node [style=none] (145) at (6.5, -2.025) {};
		\node [style=none] (148) at (-5.5, -0.75) {};
		\node [style=none] (149) at (-5.5, -2.25) {};
		\node [style=none] (154) at (3.45, -0.75) {};
		\node [style=none] (155) at (3.5, -2.25) {};
		\node [style=none] (159) at (7.75, 0.5) {};
		\node [style=none] (160) at (-4.5, -2.75) {};
		\node [style=none] (161) at (-3.5, -2) {};
		\node [style=none] (162) at (-2.5, 2.25) {};
		\node [style=none] (163) at (-2.5, 0.75) {};
		\node [style=none] (164) at (4.5, -2.5) {};
		\node [style=none] (165) at (5.5, -1.5) {};
		\node [style=none] (166) at (1.8, 0) {$\left(\frac{\sinh(2J)}{2}\right)^{N_{\rm yz}/2}$};
		\node [style=none] (167) at (6.425, 2.25) {};
		\node [style=none] (168) at (6.475, 0.8) {};

        \node [style=none] (169) at (-4, 0.25) {};
		\node [style=none] (170) at (-2, 2.25) {};
		\node [style=none] (171) at (-2, -0.75) {};
		\node [style=none] (172) at (-4, -2.75) {};

        \node [style=pointoperator, color=black] (A) at (-3.5, 0.75) {};
		\node [style=pointoperator, color=black] (B) at (-2.5, 1.75) {};
		\node [style=pointoperator, color=black] (C) at (-3.5, -0.75) {};
		\node [style=pointoperator, color=black] (D) at (-4, -0.5) {};
		\node [style=pointoperator, color=black] (173) at (-2.5, 0.25) {};
		\node [style=pointoperator, color=black] (174) at (-2, 1.5) {};
		\node [style=pointoperator, color=black] (175) at (-2, 0) {};
		\node [style=pointoperator, color=black] (176) at (-2.5, -1.25) {};
		\node [style=pointoperator, color=black] (177) at (-3.5, -2.25) {};
		\node [style=pointoperator, color=black] (178) at (-4, -2) {};
		\node [style=pointoperator, color=black] (179) at (-3, 0.5) {};
		\node [style=pointoperator, color=black] (180) at (-3, -1) {};
		\node [style=pointoperator, color=black] (181) at (5.5, 0.75) {};
		\node [style=pointoperator, color=black] (182) at (6.5, 1.75) {};
		\node [style=pointoperator, color=black] (183) at (5.5, -0.75) {};
		\node [style=pointoperator, color=black] (184) at (6.5, 0.25) {};
		\node [style=pointoperator, color=black] (185) at (5.5, -2.25) {};
		\node [style=pointoperator, color=black] (186) at (6.5, -1.25) {};
		\node [style=pointoperator, color=black] (187) at (5, -2) {};
		\node [style=pointoperator, color=black] (188) at (6, -1) {};
		\node [style=pointoperator, color=black] (189) at (7, 0) {};
		\node [style=pointoperator, color=black] (190) at (5, -0.5) {};
		\node [style=pointoperator, color=black] (191) at (6, 0.5) {};
		\node [style=pointoperator, color=black] (192) at (7, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normalline, color=green] (27) to (37.center);
		\draw [style=normalline, color=green] (27) to (56.center);
		\draw [style=normalline, color=green] (27) to (53.center);
		\draw [style=normalline, color=green] (27) to (40.center);
		\draw [style=normalline, color=green] (25) to (36.center);
		\draw [style=normalline, color=green] (25) to (53.center);
		\draw [style=normalline, color=green] (25) to (39.center);
		\draw [style=normalline, color=green] (25) to (50.center);
		\draw [style=normalline, color=green] (28) to (40.center);
		\draw [style=normalline, color=green] (28) to (57.center);
		\draw [style=normalline, color=green] (28) to (43.center);
		\draw [style=normalline, color=green] (28) to (54.center);
		\draw [style=normalline, color=green] (32) to (54.center);
		\draw [style=normalline, color=green] (32) to (51.center);
		\draw [style=normalline, color=green] (32) to (39.center);
		\draw [style=normalline, color=green] (32) to (42.center);
		\draw [style=dashedline, color=red] (119) to (128);
		\draw [style=dashedline, color=red] (117) to (126);
		\draw [style=dashedline, color=red] (120) to (129);
		\draw [style=dashedline, color=red] (124) to (133);
		\draw [style=normalline, color=green] (95.center) to (128);
		\draw [style=normalline, color=green] (114.center) to (128);
		\draw [style=normalline, color=green] (111.center) to (128);
		\draw [style=normalline, color=green] (98.center) to (128);
		\draw [style=normalline, color=green] (111.center) to (126);
		\draw [style=normalline, color=green] (94.center) to (126);
		\draw [style=normalline, color=green] (108.center) to (126);
		\draw [style=normalline, color=green] (97.center) to (126);
		\draw [style=normalline, color=green] (115.center) to (129);
		\draw [style=normalline, color=green] (98.center) to (129);
		\draw [style=normalline, color=green] (112.center) to (129);
		\draw [style=normalline, color=green] (101.center) to (129);
		\draw [style=normalline, color=green] (100.center) to (133);
		\draw [style=normalline, color=green] (112.center) to (133);
		\draw [style=normalline, color=green] (97.center) to (133);
		\draw [style=normalline, color=green] (109.center) to (133);
		\draw [style=dashedline, color=red] (137.center) to (25);
		\draw [style=dashedline, color=red] (138.center) to (27);
		\draw [style=dashedline, color=red] (148.center) to (27);
		\draw [style=dashedline, color=red] (149.center) to (28);
		\draw [style=dashedline, color=red] (154.center) to (119);
		\draw [style=dashedline, color=red] (155.center) to (120);
		\draw [style=dashedline, color=red] (141.center) to (119);
		\draw [style=dashedline, color=red] (140.center) to (117);
		\draw (3.center) to (11.center);
		\draw (2.center) to (10.center);
		\draw (1.center) to (9.center);
		\draw (3.center) to (1.center);
		\draw (11.center) to (9.center);
		\draw (7.center) to (5.center);
		\draw [style=dashedline, color=red] (27) to (25);
		\draw [style=dashedline, color=red] (27) to (28);
		\draw [style=dashedline, color=red] (28) to (32);
		\draw [style=dashedline, color=red] (25) to (32);
		\draw [style=dashedline, color=red] (28) to (160.center);
		\draw [style=dashedline, color=red] (32) to (161.center);
		\draw [style=dashedline, color=red] (32) to (163.center);
		\draw [style=dashedline, color=red] (25) to (162.center);
		\draw [style=dashedline, color=red] (119) to (117);
		\draw [style=dashedline, color=red] (119) to (120);
		\draw [style=dashedline, color=red] (120) to (124);
		\draw [style=dashedline, color=red] (117) to (124);
		\draw [style=dashedline, color=red] (120) to (164.center);
		\draw [style=dashedline, color=red] (124) to (165.center);
		\draw (62.center) to (60.center);
		\draw (62.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (60.center) to (68.center);
		\draw (66.center) to (64.center);
		\draw (61.center) to (69.center);
		\draw [style=dashedline, color=red] (124) to (168.center);
		\draw [style=dashedline, color=red] (117) to (167.center);
	\end{pgfonlayer}
        \filldraw[fill=gray!30, opacity = 0.6, draw=black] (169.center) -- (170.center) -- (171.center) -- (172.center) -- cycle;
\end{tikzpicture}


==> 3dDualityMovementCombined2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 2) {};
		\node [style=none] (1) at (-6.5, 1) {};
		\node [style=none] (2) at (-4.5, 3) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-5.5, -1) {};
		\node [style=none] (6) at (-6.5, -2) {};
		\node [style=none] (7) at (-6.5, -0.5) {};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-5, 0.75) {};
		\node [style=none] (11) at (-3, 2.75) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-5, -2.25) {};
		\node [style=none] (16) at (-5, -0.75) {};
		\node [style=none] (17) at (-4, 0.25) {};
		\node [style=none] (18) at (-4.35, 1.65) {};
		\node [style=none] (19) at (-5.35, 0.65) {};
		\node [style=none] (20) at (-5.35, -0.85) {};
		\node [style=none] (21) at (-4.35, 0.15) {};
		\node [style=pointoperator, color=black] (22) at (-5.35, 0.65) {};
		\node [style=pointoperator, color=black] (23) at (-4.35, 1.65) {};
		\node [style=pointoperator, color=black] (24) at (-4.35, 0.15) {};
		\node [style=pointoperator, color=black] (25) at (-5.35, -0.85) {};
		\node [style=none] (26) at (-5.05, 2.45) {};
		\node [style=none] (27) at (-6.05, 1.45) {};
		\node [style=none] (28) at (-6.05, -0.05) {};
		\node [style=none] (29) at (-5.05, 0.95) {};
		\node [style=none] (30) at (-4.975, -0.475) {};
		\node [style=none] (31) at (-5.975, -1.475) {};
		\node [style=none] (32) at (-5.5, 1.275) {};
		\node [style=none] (33) at (-6.5, 0.275) {};
		\node [style=none] (34) at (-4.5, 2.25) {};
		\node [style=none] (35) at (-6.5, -1.25) {};
		\node [style=none] (36) at (-5.5, -0.25) {};
		\node [style=none] (37) at (-4.5, 0.75) {};
		\node [style=none] (38) at (3.475, 2) {};
		\node [style=none] (39) at (2.475, 1) {};
		\node [style=none] (40) at (4.475, 3) {};
		\node [style=none] (41) at (4.475, 1.5) {};
		\node [style=none] (42) at (4.475, 0) {};
		\node [style=none] (43) at (3.475, -1) {};
		\node [style=none] (44) at (2.475, -2) {};
		\node [style=none] (45) at (2.475, -0.5) {};
		\node [style=none] (46) at (3.475, 0.5) {};
		\node [style=none] (47) at (4.975, 1.75) {};
		\node [style=none] (48) at (3.975, 0.75) {};
		\node [style=none] (49) at (5.975, 2.75) {};
		\node [style=none] (50) at (5.975, 1.25) {};
		\node [style=none] (51) at (5.975, -0.25) {};
		\node [style=none] (52) at (4.975, -1.25) {};
		\node [style=none] (53) at (3.975, -2.25) {};
		\node [style=none] (54) at (3.975, -0.75) {};
		\node [style=none] (55) at (4.975, 0.25) {};
		\node [style=none] (56) at (4.625, 1.65) {};
		\node [style=none] (57) at (3.625, 0.65) {};
		\node [style=none] (58) at (3.625, -0.85) {};
		\node [style=none] (59) at (4.625, 0.15) {};
		\node [style=pointoperator, color=black] (60) at (3.625, 0.65) {};
		\node [style=pointoperator, color=black] (61) at (4.625, 1.65) {};
		\node [style=pointoperator, color=black] (62) at (4.625, 0.15) {};
		\node [style=pointoperator, color=black] (63) at (3.625, -0.85) {};
		\node [style=none] (64) at (5.45, 2.225) {};
		\node [style=none] (65) at (4.45, 1.225) {};
		\node [style=none] (66) at (4.45, -0.275) {};
		\node [style=none] (67) at (5.45, 0.725) {};
		\node [style=none] (68) at (5.525, -0.7) {};
		\node [style=none] (69) at (4.525, -1.7) {};
		\node [style=none] (70) at (5, 1.05) {};
		\node [style=none] (71) at (4, 0.05) {};
		\node [style=none] (72) at (6, 2.025) {};
		\node [style=none] (73) at (4, -1.475) {};
		\node [style=none] (74) at (5, -0.475) {};
		\node [style=none] (75) at (6, 0.525) {};
		\node [style=none] (76) at (-2.2, 0.75) {$=$};
		\node [style=none] (F) at (0.3, 0.75) {$(2\sinh(2J))^2$};
		\node [style=none] (77) at (-4.5, 3) {};
		\node [style=none] (78) at (-3, 2.75) {};
		\node [style=none] (79) at (-5, 0.75) {};
		\node [style=none] (80) at (-6.5, 1) {};

		\node [style=none] (81) at (-4.5, 1.5) {};
		\node [style=none] (82) at (-3, 1.25) {};
		\node [style=none] (83) at (-5, -0.75) {};
		\node [style=none] (84) at (-6.5, -0.5) {};

		\node [style=none] (85) at (-3, -0.25) {};
		\node [style=none] (86) at (-5, -2.25) {};
		\node [style=none] (87) at (-6.5, -2) {};
		\node [style=none] (88) at (-4.5, 0) {};

		\node [style=none] (89) at (-3, 2.75) {};
		\node [style=none] (90) at (-3, -0.25) {};
		\node [style=none] (91) at (-5, -2.25) {};
		\node [style=none] (92) at (-5, 0.75) {};

		\node [style=none] (93) at (5.975, 2.75) {};
		\node [style=none] (94) at (5.975, -0.25) {};
		\node [style=none] (95) at (3.975, -2.25) {};
		\node [style=none] (96) at (3.975, 0.75) {};

		\node [style=none] (97) at (3.625, 2.5) {};
		\node [style=none] (98) at (4.625, 3.5) {};
		\node [style=none] (99) at (2.725, -0.25) {};
		\node [style=none] (100) at (5.725, 2.75) {};

		\node [style=none] (101) at (2.75, -1.75) {};
		\node [style=none] (102) at (5.75, 1.25) {};
		\node [style=none] (103) at (3.625, -2.5) {};
		\node [style=none] (104) at (4.6, -1.875) {};

% to be greyed
		\node [style=none] (157) at (-6.5, 1) {};
		\node [style=none] (158) at (-5, 0.75) {};
		\node [style=none] (159) at (-3, 2.75) {};
		\node [style=none] (160) at (-4.5, 3) {};

		\node [style=none] (161) at (-6.5, 1) {};
		\node [style=none] (162) at (-5, 0.75) {};
		\node [style=none] (163) at (-5, -2.25) {};
		\node [style=none] (164) at (-6.5, -2) {};

		\node [style=none] (165) at (-6.5, -2) {};
		\node [style=none] (166) at (-5, -2.25) {};
		\node [style=none] (167) at (-3, -0.25) {};
		\node [style=none] (168) at (-4.5, -0.025) {};

		\node [style=none] (169) at (-5.5, 2) {};
		\node [style=none] (170) at (-4, 1.75) {};
		\node [style=none] (171) at (-4, -1.25) {};
		\node [style=none] (172) at (-5.5, -1) {};

		\node [style=none] (173) at (-6.5, -0.5) {};
		\node [style=none] (174) at (-5, -0.75) {};
		\node [style=none] (175) at (-3, 1.25) {};
		\node [style=none] (176) at (-4.275, 1.475) {};

		\node [style=none] (177) at (-5, 0.75) {};
		\node [style=none] (178) at (-3, 2.75) {};
		\node [style=none] (179) at (-3, -0.25) {};
		\node [style=none] (180) at (-5, -2.25) {};

		\node [style=none] (181) at (-4.5, 3) {};
		\node [style=none] (182) at (-3, 2.75) {};
		\node [style=none] (183) at (-3, -0.25) {};
		\node [style=none] (184) at (-4.5, -0.025) {};



% to be greyed
		\node [style=none] (185) at (2.475, 1) {};
		\node [style=none] (186) at (3.975, 0.75) {};
		\node [style=none] (187) at (5.975, 2.75) {};
		\node [style=none] (188) at (4.475, 3) {};

		\node [style=none] (189) at (2.475, 1) {};
		\node [style=none] (190) at (3.975, 0.75) {};
		\node [style=none] (192) at (2.475, -2) {};
		\node [style=none] (191) at (3.975, -2.25) {};

		\node [style=none] (193) at (3.975, 0.75) {};
		\node [style=none] (194) at (3.975, -2.25) {};
		\node [style=none] (195) at (5.975, -0.25) {};
		\node [style=none] (196) at (5.975, 2.75) {};

		\node [style=none] (197) at (4.475, 3) {};
		\node [style=none] (198) at (5.975, 2.75) {};
		\node [style=none] (199) at (5.975, -0.25) {};
		\node [style=none] (200) at (4.475, -0.025) {};

		\node [style=none] (201) at (2.475, -2) {};
		\node [style=none] (202) at (3.975, -2.25) {};
		\node [style=none] (203) at (5.975, -0.25) {};
		\node [style=none] (204) at (4.475, 0) {};





		\node [style=none] (205) at (4.125, 1.9) {};
		\node [style=none] (206) at (3.1, 0.9) {};
		\node [style=none] (207) at (5.125, 2.9) {};
		\node [style=none] (208) at (3.175, -0.625) {};

		\node [style=none] (209) at (3.175, -2.125) {};
		\node [style=none] (210) at (4.225, -1.125) {};
		\node [style=none] (211) at (5.25, 1.375) {};
		\node [style=none] (212) at (5.275, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (7.center) to (3.center);
		\draw (0.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (12.center);
		\draw (9.center) to (14.center);
		\draw (7.center) to (16.center);
		\draw (8.center) to (17.center);
		\draw (3.center) to (12.center);
		\draw (5.center) to (14.center);
		\draw (0.center) to (9.center);
		\draw [style=normalline, color = green] (27.center) to (22);
		\draw [style=normalline, color = green] (22) to (33.center);
		\draw [style=normalline, color = green] (28.center) to (22);
		\draw [style=normalline, color = green] (22) to (32.center);
		\draw [style=normalline, color = green] (32.center) to (23);
		\draw [style=normalline, color = green] (23) to (26.center);
		\draw [style=normalline, color = green] (34.center) to (23);
		\draw [style=normalline, color = green] (23) to (29.center);
		\draw [style=normalline, color = green] (31.center) to (25);
		\draw [style=normalline, color = green] (35.center) to (25);
		\draw [style=normalline, color = green] (28.center) to (25);
		\draw [style=normalline, color = green] (36.center) to (25);
		\draw [style=normalline, color = green] (36.center) to (24);
		\draw [style=normalline, color = green] (30.center) to (24);
		\draw [style=normalline, color = green] (24) to (29.center);
		\draw [style=normalline, color = green] (24) to (37.center);
		\draw (2.center) to (11.center);
		\draw (6.center) to (15.center);
		\draw (1.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (54.center) to (50.center);
		\draw (47.center) to (52.center);
		\draw (45.center) to (54.center);
		\draw (46.center) to (55.center);
		\draw (41.center) to (50.center);
		\draw (43.center) to (52.center);
		\draw (38.center) to (47.center);
		\draw [style=normalline, color = green] (65.center) to (60);
		\draw [style=normalline, color = green] (60) to (71.center);
		\draw [style=normalline, color = green] (66.center) to (60);
		\draw [style=normalline, color = green] (60) to (70.center);
		\draw [style=normalline, color = green] (70.center) to (61);
		\draw [style=normalline, color = green] (61) to (64.center);
		\draw [style=normalline, color = green] (72.center) to (61);
		\draw [style=normalline, color = green] (61) to (67.center);
		\draw [style=normalline, color = green] (69.center) to (63);
		\draw [style=normalline, color = green] (73.center) to (63);
		\draw [style=normalline, color = green] (66.center) to (63);
		\draw [style=normalline, color = green] (74.center) to (63);
		\draw [style=normalline, color = green] (74.center) to (62);
		\draw [style=normalline, color = green] (68.center) to (62);
		\draw [style=normalline, color = green] (62) to (67.center);
		\draw [style=normalline, color = green] (62) to (75.center);
		\draw (40.center) to (49.center);
		\draw (44.center) to (53.center);
		\draw (39.center) to (48.center);
		\draw (51.center) to (42.center);
		\draw [style=dashedline, color = red] (60) to (63);
		\draw [style=dashedline, color = red] (63) to (62);
		\draw [style=dashedline, color = red] (62) to (61);
		\draw [style=dashedline, color = red] (61) to (60);
		\draw [style=dashedline, color = red] (97.center) to (60);
		\draw [style=dashedline, color = red] (98.center) to (61);
		\draw [style=dashedline, color = red] (60) to (99.center);
		\draw [style=dashedline, color = red] (61) to (100.center);
		\draw [style=dashedline, color = red] (63) to (101.center);
		\draw [style=dashedline, color = red] (62) to (102.center);
		\draw [style=dashedline, color = red] (63) to (103.center);
		\draw [style=dashedline, color = red] (62) to (104.center);
		\draw [style=normalline, color = green] (61) to (207.center);
		\draw [style=normalline, color = green] (205.center) to (61);
		\draw [style=normalline, color = green] (61) to (211.center);
		\draw [style=normalline, color = green] (60) to (205.center);
		\draw [style=normalline, color = green] (60) to (206.center);
		\draw [style=normalline, color = green] (60) to (208.center);
		\draw [style=normalline, color = green] (63) to (208.center);
		\draw [style=normalline, color = green] (63) to (209.center);
		\draw [style=normalline, color = green] (63) to (210.center);
		\draw [style=normalline, color = green] (62) to (212.center);
		\draw [style=normalline, color = green] (62) to (210.center);
		\draw [style=normalline, color = green] (62) to (211.center);
	\end{pgfonlayer}

    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (157.center) -- (158.center) -- (159.center) -- (160.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (161.center) -- (162.center) -- (163.center) -- (164.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (165.center) -- (166.center) -- (167.center) -- (168.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (169.center) -- (170.center) -- (171.center) -- (172.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (173.center) -- (174.center) -- (175.center) -- (176.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (177.center) -- (178.center) -- (179.center) -- (180.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (181.center) -- (182.center) -- (183.center) -- (184.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (185.center) -- (186.center) -- (187.center) -- (188.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (189.center) -- (190.center) -- (191.center) -- (192.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (193.center) -- (194.center) -- (195.center) -- (196.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (197.center) -- (198.center) -- (199.center) -- (200.center) -- cycle;
    \filldraw[fill=gray!30, opacity = 0.4, draw=black] (201.center) -- (202.center) -- (203.center) -- (204.center) -- cycle;
    
\end{tikzpicture}


==> APIXYDefectMovement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 2) {};
		\node [style=none] (1) at (-7.25, 1) {};
		\node [style=none] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (-5.25, 1) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-8.25, 0) {};
		\node [style=none] (7) at (-6.25, 0) {};
		\node [style=none] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-5.75, 3.075) {};
		\node [style=none] (10) at (-6.75, 2.075) {};
		\node [style=none] (11) at (-3.75, 3.075) {};
		\node [style=none] (12) at (-4.75, 2.075) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (7, 2) {};
		\node [style=none] (16) at (6, 1) {};
		\node [style=none] (17) at (9, 2) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (20) at (5, 0) {};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (22) at (5.5, -0.175) {};
		\node [style=none] (23) at (4.5, -1.175) {};
		\node [style=none] (24) at (7.5, -0.175) {};
		\node [style=none] (25) at (6.5, -1.175) {};
		\node [style=none] (26) at (-2.1, 1) {$=$};
		\node [style=none] (27) at (5.5, 3.075) {};
		\node [style=none] (28) at (4.5, 2.075) {};
		\node [style=none] (29) at (7.5, 3.075) {};
		\node [style=none] (30) at (6.5, 2.075) {};
		\node [style=pointoperator, color = black] (31) at (-8.25, 0) {};
		\node [style=pointoperator, color = black] (32) at (-6.25, 0) {};
		\node [style=pointoperator, color = black] (33) at (-4.25, 0) {};
		\node [style=pointoperator, color = black] (34) at (-3.25, 1) {};
		\node [style=pointoperator, color = black] (35) at (-2.25, 2) {};
		\node [style=pointoperator, color = black] (36) at (-4.25, 2) {};
		\node [style=pointoperator, color = black] (37) at (-6.25, 2) {};
		\node [style=pointoperator, color = black] (38) at (-7.25, 1) {};
		\node [style=pointoperator, color = black] (39) at (-5.25, 1) {};
		\node [style=pointoperator, color = black] (40) at (-6.75, 2.075) {};
		\node [style=pointoperator, color = black] (41) at (-4.75, 2.075) {};
		\node [style=pointoperator, color = black] (42) at (-3.75, 3.075) {};
		\node [style=pointoperator, color = black] (43) at (-5.75, 3.075) {};
		\node [style=pointoperator, color = black] (44) at (4.5, 2.075) {};
		\node [style=pointoperator, color = black] (45) at (6.5, 2.075) {};
		\node [style=pointoperator, color = black] (46) at (7.5, 3.075) {};
		\node [style=pointoperator, color = black] (47) at (5.5, 3.075) {};
		\node [style=pointoperator, color = black] (48) at (3, 0) {};
		\node [style=pointoperator, color = black] (49) at (5, 0) {};
		\node [style=pointoperator, color = black] (50) at (7, 0) {};
		\node [style=pointoperator, color = black] (51) at (8, 1) {};
		\node [style=pointoperator, color = black] (52) at (9, 2) {};
		\node [style=pointoperator, color = black] (53) at (7, 2) {};
		\node [style=pointoperator, color = black] (54) at (5, 2) {};
		\node [style=pointoperator, color = black] (55) at (4, 1) {};
		\node [style=pointoperator, color = black] (56) at (6, 1) {};
		\node [style=pointoperator, color = black] (57) at (4.5, -1.175) {};
		\node [style=pointoperator, color = black] (58) at (5.5, -0.175) {};
		\node [style=pointoperator, color = black] (59) at (6.5, -1.175) {};
		\node [style=pointoperator, color = black] (60) at (7.5, -0.175) {};
		\node [style=none] (61) at (0.9, 1) {$\frac{1}{(2\sinh(2J^{*}))^{\frac{\Delta_{{\rm p}_{\rm xy}}}{2}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (6.center)
			 to (8.center)
			 to (4.center)
			 to [in=360, out=180] cycle;
		\draw (2.center) to (7.center);
		\draw (1.center) to (5.center);
		\draw [style=normalline, color=green] (10.center) to (1.center);
		\draw [style=normalline, color=green] (10.center) to (3.center);
		\draw [style=normalline, color=green] (10.center) to (7.center);
		\draw [style=normalline, color=green] (10.center) to (6.center);
		\draw [style=normalline, color=green] (9.center) to (0.center);
		\draw [style=normalline, color=green] (9.center) to (1.center);
		\draw [style=normalline, color=green] (9.center) to (3.center);
		\draw [style=normalline, color=green] (9.center) to (2.center);
		\draw [style=normalline, color=green] (11.center) to (2.center);
		\draw [style=normalline, color=green] (11.center) to (4.center);
		\draw [style=normalline, color=green] (11.center) to (5.center);
		\draw [style=normalline, color=green] (11.center) to (3.center);
		\draw [style=normalline, color=green] (12.center) to (3.center);
		\draw [style=normalline, color=green] (12.center) to (5.center);
		\draw [style=normalline, color=green] (12.center) to (8.center);
		\draw [style=normalline, color=green] (12.center) to (7.center);
		\draw (13.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [in=360, out=180] (17.center) to (13.center);
		\draw (15.center) to (20.center);
		\draw (14.center) to (18.center);
		\draw [style=normalline, color=green] (23.center) to (14.center);
		\draw [style=normalline, color=green] (23.center) to (16.center);
		\draw [style=normalline, color=green] (23.center) to (20.center);
		\draw [style=normalline, color=green] (23.center) to (19.center);
		\draw [style=normalline, color=green] (22.center) to (13.center);
		\draw [style=normalline, color=green] (22.center) to (14.center);
		\draw [style=normalline, color=green] (22.center) to (16.center);
		\draw [style=normalline, color=green] (22.center) to (15.center);
		\draw [style=normalline, color=green] (24.center) to (15.center);
		\draw [style=normalline, color=green] (24.center) to (17.center);
		\draw [style=normalline, color=green] (24.center) to (18.center);
		\draw [style=normalline, color=green] (24.center) to (16.center);
		\draw [style=normalline, color=green] (25.center) to (16.center);
		\draw [style=normalline, color=green] (25.center) to (18.center);
		\draw [style=normalline, color=green] (25.center) to (21.center);
		\draw [style=normalline, color=green] (25.center) to (20.center);
		\draw [style=grayfillline] (6.center)
			 to (8.center)
			 to (4.center)
			 to (0.center)
			 to cycle;
		\draw [style=dashedline, color = red] (28.center) to (23.center);
		\draw [style=dashedline, color = red] (30.center) to (25.center);
		\draw [style=dashedline, color = red] (29.center) to (24.center);
		\draw [style=dashedline, color = red] (27.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> APIXYDefectMovement2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-7.75, 2) {};
		\node [style=none] (14) at (-8.85, 1) {};
		\node [style=none] (15) at (-5.75, 2) {};
		\node [style=none] (16) at (-6.85, 1) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-4.85, 1) {};
		\node [style=none] (19) at (-10, 0) {};
		\node [style=none] (20) at (-8, 0) {};
		\node [style=none] (21) at (-6, 0) {};
		\node [style=none] (22) at (-7.5, 3.075) {};
		\node [style=none] (23) at (-8.5, 2.075) {};
		\node [style=none] (24) at (-5.5, 3.075) {};
		\node [style=none] (25) at (-6.5, 2.075) {};
		\node [style=none] (27) at (-7.5, 3.075) {};
		\node [style=none] (28) at (-8.5, 2.075) {};
		\node [style=none] (29) at (-5.5, 3.075) {};
		\node [style=none] (30) at (-6.5, 2.075) {};
		\node [style=pointoperator, color = black] (48) at (-10, 0) {};
		\node [style=pointoperator, color = black] (49) at (-8, 0) {};
		\node [style=pointoperator, color = black] (50) at (-6, 0) {};
		\node [style=pointoperator, color = black] (51) at (-4.85, 1) {};
		\node [style=pointoperator, color = black] (52) at (-3.75, 2) {};
		\node [style=pointoperator, color = black] (53) at (-5.75, 2) {};
		\node [style=pointoperator, color = black] (54) at (-7.75, 2) {};
		\node [style=pointoperator, color = black] (55) at (-8.85, 1) {};
		\node [style=pointoperator, color = black] (56) at (-6.85, 1) {};
		\node [style=pointoperator, color = black] (57) at (-8.5, 2.075) {};
		\node [style=pointoperator, color = black] (58) at (-7.5, 3.075) {};
		\node [style=pointoperator, color = black] (59) at (-6.5, 2.075) {};
		\node [style=pointoperator, color = black] (60) at (-5.5, 3.075) {};
		\node [style=none] (61) at (-7.75, 4.25) {};
		\node [style=none] (62) at (-8.85, 3.25) {};
		\node [style=none] (63) at (-5.75, 4.25) {};
		\node [style=none] (64) at (-6.85, 3.25) {};
		\node [style=none] (65) at (-3.75, 4.25) {};
		\node [style=none] (66) at (-4.85, 3.25) {};
		\node [style=none] (67) at (-10, 2.25) {};
		\node [style=none] (68) at (-8, 2.25) {};
		\node [style=none] (69) at (-6, 2.25) {};
		\node [style=none] (70) at (-7.5, 0.175) {};
		\node [style=none] (71) at (-8.5, -0.825) {};
		\node [style=none] (72) at (-5.5, 0.175) {};
		\node [style=none] (73) at (-6.5, -0.825) {};
		\node [style=none] (74) at (-7.5, 0.175) {};
		\node [style=none] (75) at (-8.5, -0.825) {};
		\node [style=none] (76) at (-5.5, 0.175) {};
		\node [style=none] (77) at (-6.5, -0.825) {};
		\node [style=pointoperator, color = black] (78) at (-8.5, -0.825) {};
		\node [style=pointoperator, color = black] (79) at (-7.5, 0.175) {};
		\node [style=pointoperator, color = black] (80) at (-6.5, -0.825) {};
		\node [style=pointoperator, color = black] (81) at (-5.5, 0.175) {};
		\node [style=none] (82) at (4.25, 2) {};
		\node [style=none] (83) at (3.15, 1) {};
		\node [style=none] (84) at (6.25, 2) {};
		\node [style=none] (85) at (5.15, 1) {};
		\node [style=none] (86) at (8.25, 2) {};
		\node [style=none] (87) at (7.15, 1) {};
		\node [style=none] (88) at (2, 0) {};
		\node [style=none] (89) at (4, 0) {};
		\node [style=none] (90) at (6, 0) {};
		\node [style=none] (91) at (4.5, -0.175) {};
		\node [style=none] (92) at (3.5, -1.175) {};
		\node [style=none] (93) at (6.5, -0.175) {};
		\node [style=none] (94) at (5.5, -1.175) {};
		\node [style=none] (95) at (4.5, -0.175) {};
		\node [style=none] (96) at (3.5, -1.175) {};
		\node [style=none] (97) at (6.5, -0.175) {};
		\node [style=none] (98) at (5.5, -1.175) {};
		\node [style=pointoperator, color = black] (100) at (4, 0) {};
		\node [style=pointoperator, color = black] (102) at (7.15, 1) {};
		\node [style=pointoperator, color = black] (104) at (6.25, 2) {};
		\node [style=pointoperator, color = black] (106) at (3.15, 1) {};
		\node [style=pointoperator, color = black] (107) at (5.15, 1) {};
		\node [style=pointoperator, color = black] (108) at (3.5, -1.175) {};
		\node [style=pointoperator, color = black] (109) at (4.5, -0.175) {};
		\node [style=pointoperator, color = black] (110) at (5.5, -1.175) {};
		\node [style=pointoperator, color = black] (111) at (6.5, -0.175) {};
		\node [style=none] (112) at (4.25, 4.25) {};
		\node [style=none] (113) at (3.15, 3.25) {};
		\node [style=none] (114) at (6.25, 4.25) {};
		\node [style=none] (115) at (5.15, 3.25) {};
		\node [style=none] (116) at (8.25, 4.25) {};
		\node [style=none] (117) at (7.15, 3.25) {};
		\node [style=none] (118) at (2, 2.25) {};
		\node [style=none] (119) at (4, 2.25) {};
		\node [style=none] (120) at (6, 2.25) {};
		\node [style=none] (133) at (-3.75, 1) {$=$};
		\node [style=none] (134) at (-0.8, 1) {$\left(\frac{2}{\sinh(2K^*)}\right)^{\frac{\Delta_{{\rm p}_{\rm xy}}}{2}}$};
		\node [style=pointoperator, color = black] (135) at (2, 0) {};
		\node [style=pointoperator, color = black] (136) at (6, 0) {};
		\node [style=pointoperator, color = black] (137) at (8.25, 2) {};
		\node [style=pointoperator, color = black] (138) at (4.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [in=360, out=180] (17.center) to (13.center);
		\draw (15.center) to (20.center);
		\draw (14.center) to (18.center);
		\draw [style=blueline, color = green] (23.center) to (14.center);
		\draw [style=blueline, color = green] (23.center) to (16.center);
		\draw [style=blueline, color = green] (23.center) to (20.center);
		\draw [style=blueline, color = green] (23.center) to (19.center);
		\draw [style=blueline, color = green] (22.center) to (13.center);
		\draw [style=blueline, color = green] (22.center) to (14.center);
		\draw [style=blueline, color = green] (22.center) to (16.center);
		\draw [style=blueline, color = green] (22.center) to (15.center);
		\draw [style=blueline, color = green] (24.center) to (15.center);
		\draw [style=blueline, color = green] (24.center) to (17.center);
		\draw [style=blueline, color = green] (24.center) to (18.center);
		\draw [style=blueline, color = green] (24.center) to (16.center);
		\draw [style=blueline, color = green] (25.center) to (16.center);
		\draw [style=blueline, color = green] (25.center) to (18.center);
		\draw [style=blueline, color = green] (25.center) to (21.center);
		\draw [style=blueline, color = green] (25.center) to (20.center);
		\draw [style=dashedline, color = red] (28.center) to (23.center);
		\draw [style=dashedline, color = red] (30.center) to (25.center);
		\draw [style=dashedline, color = red] (29.center) to (24.center);
		\draw [style=dashedline, color = red] (27.center) to (22.center);
		\draw [style=dashedline, color = red] (69.center) to (50);
		\draw [style=dashedline, color = red] (66.center) to (51);
		\draw [style=dashedline, color = red] (65.center) to (52);
		\draw [style=dashedline, color = red] (68.center) to (49);
		\draw [style=dashedline, color = red] (64.center) to (56);
		\draw [style=dashedline, color = red] (63.center) to (53);
		\draw [style=dashedline, color = red] (67.center) to (48);
		\draw [style=dashedline, color = red] (62.center) to (55);
		\draw [style=dashedline, color = red] (61.center) to (54);
		\draw [style=dashedline, color = red] (75.center) to (71.center);
		\draw [style=dashedline, color = red] (77.center) to (73.center);
		\draw [style=dashedline, color = red] (76.center) to (72.center);
		\draw [style=dashedline, color = red] (74.center) to (70.center);
		\draw (57) to (78);
		\draw (59) to (80);
		\draw (60) to (81);
		\draw (58) to (79);
		\draw (82.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (86.center);
		\draw [in=360, out=180] (86.center) to (82.center);
		\draw (84.center) to (89.center);
		\draw (83.center) to (87.center);
		\draw [style=blueline, color = green] (92.center) to (83.center);
		\draw [style=blueline, color = green] (92.center) to (85.center);
		\draw [style=blueline, color = green] (92.center) to (89.center);
		\draw [style=blueline, color = green] (92.center) to (88.center);
		\draw [style=blueline, color = green] (91.center) to (82.center);
		\draw [style=blueline, color = green] (91.center) to (83.center);
		\draw [style=blueline, color = green] (91.center) to (85.center);
		\draw [style=blueline, color = green] (91.center) to (84.center);
		\draw [style=blueline, color = green] (93.center) to (84.center);
		\draw [style=blueline, color = green] (93.center) to (86.center);
		\draw [style=blueline, color = green] (93.center) to (87.center);
		\draw [style=blueline, color = green] (93.center) to (85.center);
		\draw [style=blueline, color = green] (94.center) to (85.center);
		\draw [style=blueline, color = green] (94.center) to (87.center);
		\draw [style=blueline, color = green] (94.center) to (90.center);
		\draw [style=blueline, color = green] (94.center) to (89.center);
		\draw [style=dashedline, color = red] (96.center) to (92.center);
		\draw [style=dashedline, color = red] (98.center) to (94.center);
		\draw [style=dashedline, color = red] (97.center) to (93.center);
		\draw [style=dashedline, color = red] (95.center) to (91.center);
		\draw [style=dashedline, color = red] (114.center) to (104);
		\draw [style=dashedline, color = red] (113.center) to (106);
		\draw [style=redfillline] (86.center)
			 to (82.center)
			 to (88.center)
			 to (90.center)
			 to cycle;
		\draw [style=dashedline, color = red] (118.center) to (88.center);
		\draw [style=dashedline, color = red] (120.center) to (90.center);
		\draw [style=dashedline, color = red] (116.center) to (86.center);
		\draw [style=dashedline, color = red] (112.center) to (82.center);
		\draw [style=dashedline, color = red] (119.center) to (100);
		\draw [style=dashedline, color = red] (115.center) to (107);
		\draw [style=dashedline, color = red] (117.center) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> APIZ2Defect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 2) {};
		\node [style=none] (1) at (-10, 0) {};
		\node [style=none] (2) at (-10, -2) {};
		\node [style=none] (3) at (-8, 2) {};
		\node [style=none] (4) at (-4, 2) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-8, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (9) at (-8, -2) {};
		\node [style=none] (10) at (-4, -2) {};
		\node [style=none] (11) at (-2, -2) {};
		\node [style=none] (12) at (-10, -4) {};
		\node [style=none] (13) at (-8, -4) {};
		\node [style=none] (14) at (-6, -4) {};
		\node [style=none] (15) at (-4, -4) {};
		\node [style=none] (16) at (-12, 2) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (-4, 2) {};
		\node [style=none] (27) at (-4, 0) {};
		\node [style=none] (28) at (-2, 0) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style=none] (35) at (-4, -2) {};
		\node [style=none] (36) at (-2, -2) {};
		\node [style=none] (37) at (-2, -2) {};
		\node [style=none] (38) at (-4, -2) {};
		\node [style=none] (43) at (-12, 0) {};
		\node [style=none] (44) at (-10, 0) {};
		\node [style=none] (45) at (-10, 0) {};
		\node [style=none] (46) at (-12, 0) {};
		\node [style=none] (51) at (-12, -2) {};
		\node [style=none] (52) at (-10, -2) {};
		\node [style=none] (53) at (-10, -2) {};
		\node [style=none] (54) at (-12, -2) {};
		\node [style=none] (59) at (-6, 2) {};
		\node [style=none] (60) at (-6, 0) {};
		\node [style=none] (61) at (-6, -2) {};
		\node [style=none] (62) at (-10, 4) {};
		\node [style=none] (63) at (-8, 4) {};
		\node [style=none] (64) at (-6, 4) {};
		\node [style=none] (65) at (-4, 4) {};
		\node [style=none] (66) at (5.25, 2) {};
		\node [style=none] (67) at (5.25, 0) {};
		\node [style=none] (68) at (5.25, -2) {};
		\node [style=none] (69) at (7.25, 2) {};
		\node [style=none] (70) at (11.25, 2) {};
		\node [style=none] (71) at (13.25, 2) {};
		\node [style=none] (72) at (7.25, 0) {};
		\node [style=none] (73) at (11.25, 0) {};
		\node [style=none] (74) at (7.25, -2) {};
		\node [style=none] (75) at (11.25, -2) {};
		\node [style=none] (76) at (13.25, -2) {};
		\node [style=none] (77) at (5.25, -4) {};
		\node [style=none] (78) at (7.25, -4) {};
		\node [style=none] (79) at (9.25, -4) {};
		\node [style=none] (80) at (11.25, -4) {};
		\node [style=none] (81) at (3.25, 2) {};
		\node [style=none] (82) at (4.5, 3) {};
		\node [style=none] (83) at (6.5, 3) {};
		\node [style=none] (84) at (2, 1) {};
		\node [style=none] (85) at (4, 1) {};
		\node [style=none] (86) at (13.25, 2) {};
		\node [style=none] (87) at (11.25, 2) {};
		\node [style=none] (88) at (12.5, 3) {};
		\node [style=none] (89) at (14.5, 3) {};
		\node [style=none] (90) at (10, 1) {};
		\node [style=none] (91) at (12, 1) {};
		\node [style=none] (92) at (11.25, 0) {};
		\node [style=none] (93) at (13.25, 0) {};
		\node [style=none] (94) at (13.25, 0) {};
		\node [style=none] (95) at (11.25, 0) {};
		\node [style=none] (96) at (12.5, 1) {};
		\node [style=none] (97) at (14.5, 1) {};
		\node [style=none] (98) at (10, -1) {};
		\node [style=none] (99) at (12, -1) {};
		\node [style=none] (100) at (11.25, -2) {};
		\node [style=none] (101) at (13.25, -2) {};
		\node [style=none] (102) at (13.25, -2) {};
		\node [style=none] (103) at (11.25, -2) {};
		\node [style=none] (104) at (12.5, -1) {};
		\node [style=none] (105) at (14.5, -1) {};
		\node [style=none] (106) at (10, -3) {};
		\node [style=none] (107) at (12, -3) {};
		\node [style=none] (108) at (3.25, 0) {};
		\node [style=none] (109) at (5.25, 0) {};
		\node [style=none] (110) at (5.25, 0) {};
		\node [style=none] (111) at (3.25, 0) {};
		\node [style=none] (112) at (4.5, 1) {};
		\node [style=none] (113) at (6.5, 1) {};
		\node [style=none] (114) at (2, -1) {};
		\node [style=none] (115) at (4, -1) {};
		\node [style=none] (116) at (3.25, -2) {};
		\node [style=none] (117) at (5.25, -2) {};
		\node [style=none] (118) at (5.25, -2) {};
		\node [style=none] (119) at (3.25, -2) {};
		\node [style=none] (120) at (4.5, -1) {};
		\node [style=none] (121) at (6.5, -1) {};
		\node [style=none] (122) at (2, -3) {};
		\node [style=none] (123) at (4, -3) {};
		\node [style=none] (124) at (9.25, 2) {};
		\node [style=none] (125) at (9.25, 0) {};
		\node [style=none] (126) at (9.25, -2) {};
		\node [style=none] (127) at (5.25, 4) {};
		\node [style=none] (128) at (7.25, 4) {};
		\node [style=none] (129) at (9.25, 4) {};
		\node [style=none] (130) at (11.25, 4) {};
		\node [style=none] (131) at (-11, 3) {};
		\node [style=none] (132) at (-11, -3) {};
		\node [style=none] (133) at (-3, -3) {};
		\node [style=none] (134) at (-3, 3) {};
        
		\node [style=none] (135) at (0, 0) {$=$};

		\node [style=none] (A15) at (5.25, -2) {};
		\node [style=none] (A16) at (3.25, -2) {};
		\node [style=none] (A13) at (4.5, -1) {};
		\node [style=none] (A14) at (6.5, -1) {};
		\node [style=none] (A17) at (2, -3) {};
		\node [style=none] (A18) at (4, -3) {};
        \node [style=none] (A9) at (5.25, 0) {};
		\node [style=none] (A10) at (3.25, 0) {};
		\node [style=none] (A7) at (4.5, 1) {};
		\node [style=none] (A8) at (6.5, 1) {};
		\node [style=none] (A11) at (2, -1) {};
		\node [style=none] (A12) at (4, -1) {};
        \node [style=none] (A33) at (13.25, -2) {};
		\node [style=none] (A34) at (11.25, -2) {};
		\node [style=none] (A31) at (12.5, -1) {};
		\node [style=none] (A32) at (14.5, -1) {};
		\node [style=none] (A35) at (10, -3) {};
		\node [style=none] (A36) at (12, -3) {};
        \node [style=none] (A27) at (13.25, 0) {};
		\node [style=none] (A28) at (11.25, 0) {};
		\node [style=none] (A25) at (12.5, 1) {};
		\node [style=none] (A26) at (14.5, 1) {};
		\node [style=none] (A29) at (10, -1) {};
		\node [style=none] (A30) at (12, -1) {};
        \node [style=none] (A4) at (3.25, 2) {};
		\node [style=none] (A1) at (4.5, 3) {};
		\node [style=none] (A2) at (6.5, 3) {};
		\node [style=none] (A5) at (2, 1) {};
		\node [style=none] (A6) at (4, 1) {};
		\node [style=none] (A21) at (13.25, 2) {};
		\node [style=none] (A22) at (11.25, 2) {};
		\node [style=none] (A19) at (12.5, 3) {};
		\node [style=none] (A20) at (14.5, 3) {};
		\node [style=none] (A23) at (10, 1) {};
		\node [style=none] (A24) at (12, 1) {};
        \node [style=none] (A3) at (5.25, 2) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A1.center) -- (A2.center) -- (A3.center) -- (A4.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A3.center) -- (A4.center) -- (A5.center) -- (A6.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A7.center) -- (A8.center) -- (A9.center) -- (A10.center) -- cycle;
        \filldraw[draw=black,fill=blue!10, opacity=0.70] (A9.center) -- (A10.center) -- (A11.center) -- (A12.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A13.center) -- (A14.center) -- (A15.center) -- (A16.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A15.center) -- (A16.center) -- (A17.center) -- (A18.center) -- cycle;
        
		\draw (16.center) to (0.center);
		\draw [style=normalline] (0.center) to (2.center);
		\draw [style=normalline] (2.center) to (10.center);
		\draw [style=normalline, in=270, out=90] (10.center) to (4.center);
		\draw [style=normalline] (4.center) to (0.center);
		\draw [style=normalline] (3.center) to (9.center);
		\draw [style=normalline] (1.center) to (7.center);
		\draw (22.center) to (21.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (37.center);
		\draw (46.center) to (45.center);
		\draw (54.center) to (53.center);
		\draw [style=normalline] (59.center) to (61.center);
		\draw (84.center) to (85.center);
		\draw (84.center) to (81.center);
		\draw (81.center) to (66.center);
		\draw (66.center) to (85.center);
		\draw (82.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (66.center);
		\draw [style=normalline] (66.center) to (68.center);
		\draw [style=normalline] (68.center) to (75.center);
		\draw [style=normalline] (75.center) to (70.center);
		\draw [style=normalline] (70.center) to (66.center);
		\draw [style=normalline] (69.center) to (74.center);
		\draw [style=normalline] (67.center) to (73.center);
		\draw (90.center) to (91.center);
		\draw (90.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (91.center);
		\draw (88.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (98.center) to (99.center);
		\draw (98.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (99.center);
		\draw (96.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (94.center);
		\draw (106.center) to (107.center);
		\draw (106.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (107.center);
		\draw (104.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (102.center);
		\draw (114.center) to (115.center);
		\draw (114.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (115.center);
		\draw (112.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (110.center);
		\draw (122.center) to (123.center);
		\draw (122.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (123.center);
		\draw (120.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw [style=normalline] (124.center) to (126.center);
		\draw [style=blueline] (127.center) to (66.center);
		\draw [style=blueline] (128.center) to (69.center);
		\draw [style=blueline] (129.center) to (124.center);
		\draw [style=blueline] (130.center) to (87.center);
		\draw [style=blueline] (118.center) to (77.center);
		\draw [style=blueline] (74.center) to (78.center);
		\draw [style=blueline] (126.center) to (79.center);
		\draw [style=blueline] (103.center) to (80.center);
		\draw [style=normalline] (62.center) to (0.center);
		\draw [style=normalline] (63.center) to (3.center);
		\draw [style=normalline] (64.center) to (59.center);
		\draw [style=normalline] (65.center) to (22.center);
		\draw [style=normalline] (53.center) to (12.center);
		\draw [style=normalline] (9.center) to (13.center);
		\draw [style=normalline] (61.center) to (14.center);
		\draw [style=normalline] (38.center) to (15.center);
		\draw [style=blueline] (131.center) to (134.center);
		\draw [style=blueline] (134.center) to (133.center);
		\draw [style=blueline] (133.center) to (132.center);
		\draw [style=blueline] (132.center) to (131.center);

        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A19.center) -- (A20.center) -- (A21.center) -- (A22.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A21.center) -- (A22.center) -- (A23.center) -- (A24.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A25.center) -- (A26.center) -- (A27.center) -- (A28.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A27.center) -- (A28.center) -- (A29.center) -- (A30.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A31.center) -- (A32.center) -- (A33.center) -- (A34.center) -- cycle;
        \filldraw[draw=black, fill=blue!10, opacity=0.70] (A33.center) -- (A34.center) -- (A35.center) -- (A36.center) -- cycle;
        
        
	\end{pgfonlayer}
\end{tikzpicture}


==> DeltapA_configuration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 7) {};
		\node [style=none] (1) at (5, 8) {};
		\node [style=none] (2) at (7, 9) {};
		\node [style=none] (3) at (7, 8) {};
		\node [style=none] (4) at (9, 8) {};
		\node [style=none] (5) at (9, 9) {};
		\node [style=none] (6) at (11, 9) {};
		\node [style=none] (7) at (5, 7) {};
		\node [style=none] (8) at (7, 7) {};
		\node [style=none] (9) at (3, 5) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (5, 5) {};
		\node [style=none] (12) at (5, 3) {};
		\node [style=none] (13) at (7, 5) {};
		\node [style=none] (14) at (7, 3) {};
		\node [style=none] (19) at (9, 7) {};
		\node [style=none] (20) at (11, 8) {};
		\node [style=none] (21) at (13, 9) {};
		\node [style=none] (22) at (9, 5) {};
		\node [style=none] (23) at (11, 6) {};
		\node [style=none] (24) at (13, 7) {};
		\node [style=none] (25) at (13, 5) {};
		\node [style=none] (26) at (11, 4) {};
		\node [style=none] (27) at (9, 3) {};
		\node [style=none] (28) at (1, 7) {};
		\node [style=none] (29) at (3, 8) {};
		\node [style=none] (30) at (5, 9) {};
		\node [style=none] (31) at (1, 5) {};
		\node [style=none] (32) at (1, 3) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (35) at (5, 1) {};
		\node [style=none] (36) at (7, 1) {};
		\node [style=none] (37) at (9, 1) {};
		\node [style=none] (38) at (11, 2) {};
		\node [style=none] (39) at (13, 3) {};
		\node [style=none] (40) at (-1, 7) {};
		\node [style=none] (41) at (1, 8) {};
		\node [style=none] (42) at (3, 9) {};
		\node [style=none] (43) at (-1, 5) {};
		\node [style=none] (44) at (-1, 3) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (16, 5) {};
		\node [style=none] (47) at (16, 7) {};
		\node [style=none] (48) at (18, 5) {};
		\node [style=none] (49) at (17.25, 6.25) {};
		\node [style=none] (50) at (18.25, 5) {$x$};
		\node [style=none] (51) at (17.5, 6.5) {$y$};
		\node [style=none] (52) at (16, 7.25) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grayfillline] (8.center) to (6.center);
		\draw [style=grayfillline] (8.center)
			 to (14.center)
			 to (36.center)
			 to (37.center)
			 to (27.center)
			 to (19.center);
		\draw [style=grayfillline] (14.center) to (27.center);
		\draw [style=grayfillline] (27.center) to (25.center);
		\draw [style=grayfillline] (8.center)
			 to (19.center)
			 to (21.center)
			 to (6.center);
		\draw [style=grayfillline] (4.center) to (20.center);
		\draw [style=grayfillline] (20.center) to (26.center);
		\draw [style=grayfillline] (21.center) to (25.center);
		\draw [style=grayfillline] (13.center) to (22.center);
		\draw [style=grayfillline] (22.center) to (24.center);
		\draw [style=grayfillline] (28.center) to (30.center);
		\draw [style=grayfillline] (40.center)
			 to (45.center)
			 to (33.center)
			 to (32.center)
			 to (28.center);
		\draw [style=grayfillline] (37.center) to (39.center);
		\draw [style=grayfillline] (25.center) to (39.center);
		\draw [style=grayfillline] (28.center)
			 to (40.center)
			 to (42.center)
			 to (30.center);
		\draw [style=grayfillline] (41.center) to (29.center);
		\draw [style=grayfillline] (44.center) to (32.center);
		\draw [style=grayfillline] (43.center) to (31.center);
		\draw [style=grayfillline] (26.center) to (38.center);
		\draw [style=redfillline] (28.center)
			 to (0.center)
			 to (1.center)
			 to (29.center);
		\draw [style=redfillline] (5.center)
			 to (2.center)
			 to (1.center)
			 to (3.center);
		\draw [style=redfillline] (29.center)
			 to (1.center)
			 to (2.center)
			 to (30.center);
		\draw [style=redfillline] (4.center)
			 to (3.center)
			 to (5.center)
			 to (6.center);
		\draw [style=redfillline] (1.center)
			 to (0.center)
			 to (7.center)
			 to (3.center);
		\draw [style=redfillline] (31.center)
			 to (9.center)
			 to (0.center)
			 to (28.center);
		\draw [style=redfillline] (8.center)
			 to (7.center)
			 to (11.center)
			 to (13.center);
		\draw [style=redfillline] (10.center)
			 to (9.center)
			 to (11.center)
			 to (12.center);
		\draw [style=redfillline] (10.center) to (12.center);
		\draw [style=redfillline] (32.center)
			 to (10.center)
			 to (34.center)
			 to (33.center);
		\draw [style=redfillline] (14.center)
			 to (12.center)
			 to (35.center)
			 to (36.center);
		\draw [style=redfillline] (34.center) to (35.center);
		\draw [style=redfillline] (29.center) to (1.center);
		\draw [style=redfillline] (4.center)
			 to (3.center)
			 to (7.center)
			 to (8.center);
		\draw [style=redfillline] (0.center)
			 to (9.center)
			 to (11.center)
			 to (7.center);
		\draw [style=redfillline] (14.center)
			 to (12.center)
			 to (11.center)
			 to (13.center);
		\draw [style=redfillline] (31.center)
			 to (9.center)
			 to (10.center)
			 to (32.center);
		\draw [style=redfillline] (34.center)
			 to (10.center)
			 to (12.center)
			 to (35.center);
		\draw [style=grayfillline] (19.center)
			 to (21.center)
			 to (39.center)
			 to (37.center);
		\draw [style=grayfillline] (22.center) to (24.center);
		\draw [style=grayfillline] (27.center) to (25.center);
		\draw [style=arrowline] (47.center) to (46.center);
		\draw [style=arrowline] (48.center) to (46.center);
		\draw [style=arrowline] (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Dualitydefect_Identity.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 4) {};
		\node [style=none] (1) at (-5.25, -4) {};
		\node [style=none] (2) at (4.5, -4) {};
		\node [style=none] (3) at (4.5, 4) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (-1, -3) {};
		\node [style=none] (11) at (-5.25, 2.25) {};
		\node [style=none] (12) at (-5.25, -1) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (4.5, 2) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (2, -4) {};
		\node [style=none] (21) at (1, -1.75) {};
		\node [style=none] (22) at (0, 4) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (-1, -1.25) {};
		\node [style=none] (25) at (-5.25, 5.75) {};
		\node [style=none] (26) at (4.5, 6) {};
		\node [style=none] (27) at (4.5, -6) {};
		\node [style=none] (28) at (-5.25, -6) {};
		\node [style=none] (29) at (-1, -6) {};
		\node [style=none] (30) at (0, 6) {};
		\node [style=none] (31) at (-1.75, 4) {};
		\node [style=none] (32) at (2, 4) {};
		\node [style=none] (33) at (-1, 5) {};
		\node [style=none] (34) at (-2.5, 6) {};
		\node [style=none] (35) at (2, 8) {};
		\node [style=none] (36) at (-3, 8) {};
		\node [style=none] (37) at (-3.5, -7.25) {};
		\node [style=none] (38) at (2.5, -7.25) {};
		\node [style=none] (39) at (-0.25, 0.25) {Region  $\Delta_{\rm q}^{\rm A}$};
		\node [style=none] (40) at (0, -3.25) {};
		\node [style=none] (41) at (-5.75, 1.25) {$\mathcal{D}$};
		\node [style=none] (42) at (5, 1.25) {$\mathcal{D}^{\dagger}$};
		\node [style=none] (43) at (-12, -0.25) {Region $\Delta_{\rm q}^{\rm A^c}$};
		\node [style=none] (44) at (10.5, 0.25) {Region $\Delta_{\rm q}^{\rm A^c}$};
		\node [style=none] (45) at (-2, 9) {};
		\node [style=none] (46) at (-2, 12) {};
		\node [style=none] (47) at (2, 12) {};
		\node [style=none] (48) at (2, 9) {};
		\node [style=none] (49) at (-2, -9) {};
		\node [style=none] (50) at (-2, -12) {};
		\node [style=none] (51) at (2, -9) {};
		\node [style=none] (52) at (2, -12) {};
		\node [style=none] (53) at (-20.5, -0.75) {$\mathlarger{\sum}\limits_{\text{Mesh}}$};
		\node [style=none] (54) at (-23, -0.5) {$\rm I$};
		\node [style=none] (55) at (-22, -0.5) {$=$};
		\node [style=none] (56) at (-15, 8) {};
		\node [style=none] (57) at (-15, -9.25) {};
		\node [style=none] (58) at (13, 8) {};
		\node [style=none] (59) at (13, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=grayfillline] (0.center) to (1.center);
		\draw [style=grayfilldashedline] (27.center) to (38.center);
		\draw [style=grayfilldashedline] (38.center) to (37.center);
		\draw [style=grayfilldashedline] (37.center) to (28.center);
		\draw [style=grayfilldashedline] (28.center) to (25.center);
		\draw [style=grayfilldashedline] (25.center) to (36.center);
		\draw [style=grayfilldashedline] (36.center) to (35.center);
		\draw [style=grayfilldashedline] (35.center) to (26.center);
		\draw [style=blueline] (0.center) to (4.center);
		\draw [style=blueline] (4.center) to (8.center);
		\draw [style=blueline] (8.center) to (3.center);
		\draw [style=blueline] (8.center) to (5.center);
		\draw [style=blueline] (5.center) to (14.center);
		\draw [style=blueline] (5.center) to (7.center);
		\draw [style=blueline] (11.center) to (7.center);
		\draw [style=blueline] (7.center) to (4.center);
		\draw [style=blueline] (12.center) to (6.center);
		\draw [style=blueline] (6.center) to (9.center);
		\draw [style=blueline] (9.center) to (13.center);
		\draw [style=blueline] (9.center) to (15.center);
		\draw [style=blueline] (10.center) to (1.center);
		\draw [style=blueline] (10.center) to (20.center);
		\draw [style=blueline] (20.center) to (2.center);
		\draw [style=blueline] (10.center) to (17.center);
		\draw [style=blueline] (6.center) to (18.center);
		\draw [style=blueline] (19.center) to (21.center);
		\draw [style=blueline] (0.center) to (22.center);
		\draw [style=blueline] (22.center) to (3.center);
		\draw [style=blueline] (22.center) to (23.center);
		\draw [style=blueline] (1.center) to (20.center);
		\draw [style=blueline] (24.center) to (16.center);
		\draw [style=dashedline] (0.center) to (25.center);
		\draw [style=dashedline] (1.center) to (28.center);
		\draw [style=bluedashedline] (25.center) to (30.center);
		\draw [style=bluedashedline] (31.center) to (33.center);
		\draw [style=bluedashedline] (33.center) to (30.center);
		\draw [style=bluedashedline] (30.center) to (32.center);
		\draw [style=bluedashedline] (33.center) to (34.center);
		\draw [style=bluedashedline] (30.center) to (35.center);
		\draw [style=bluedashedline] (1.center) to (29.center);
		\draw [style=bluedashedline] (29.center) to (2.center);
		\draw [style=bluedashedline] (37.center) to (29.center);
		\draw [blue,dotted,thick] (49.center) to (50.center);
		\draw [blue,dotted,thick] (51.center) to (52.center);
		\draw [blue,dotted,thick] (48.center) to (47.center);
		\draw [blue,dotted,thick] (45.center) to (46.center);
		\draw [in=120, out=-120] (56.center) to (57.center);
		\draw [bend left] (58.center) to (59.center);
		\draw [style=bluedashedline] (38.center) to (37.center);
		\draw [style=bluedashedline] (37.center) to (28.center);
		\draw [style=bluedashedline] (27.center) to (38.center);
		\draw [style=bluedashedline] (36.center) to (35.center);
		\draw [style=bluedashedline] (25.center) to (36.center);
		\draw [style=bluedashedline] (35.center) to (26.center);
		\draw [style=grayfilldashedline] (27.center)
			 to (38.center)
			 to (37.center)
			 to (28.center)
			 to (25.center)
			 to (36.center)
			 to (35.center)
			 to (26.center);
		\draw (26.center) to (27.center);
		\draw [style=grayfilldashedline] (26.center) to (27.center);
		\draw [style=bluedashedline] (27.center) to (38.center);
		\draw [style=bluedashedline] (38.center) to (37.center);
		\draw [style=bluedashedline] (37.center) to (28.center);
		\draw [style=bluedashedline] (25.center) to (36.center);
		\draw [style=bluedashedline] (36.center) to (35.center);
		\draw [style=bluedashedline] (35.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [style=normalline] (26.center) to (27.center);
		\draw [style=normalline] (25.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> HolonomyGauss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-1.475, 1) {};
		\node [style=none] (2) at (-1.475, -1.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (1.525, 3) {};
		\node [style=none] (7) at (1.525, 0.5) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (0, 2) {};

            \node [style=none] (I) at (-1.475, 1) {};
		\node [style=none] (J) at (-1.475, -1.5) {};
		\node [style=none] (B) at (0, -0.5) {};
		\node [style=none] (C) at (2, 2) {};
		\node [style=none] (D) at (2, -0.5) {};
		\node [style=none] (G) at (1.525, 3) {};
		\node [style=none] (H) at (1.525, 0.5) {};
		\node [style=none] (E) at (-2, 2) {};
		\node [style=none] (F) at (-2, -0.5) {};
		\node [style=none] (A) at (0, 2) {};
            \filldraw[fill=gray!30, opacity = 0.6] (A.center) -- (C.center) -- (D.center) -- (B.center) -- cycle;
            \filldraw[fill=gray!30, opacity = 0.6] (A.center) -- (G.center) -- (H.center) -- (B.center) -- cycle;
            \filldraw[fill=gray!30, opacity = 0.6] (A.center) -- (E.center) -- (F.center) -- (B.center) -- cycle;       
            \filldraw[fill=gray!30, opacity = 0.6] (A.center) -- (I.center) -- (J.center) -- (B.center) -- cycle;    
        
		\node [style=none] (11) at (0.25, 0.75) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (3.center);
		\draw (8.center) to (0.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}

\end{tikzpicture}


==> IsingGauge.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
    \begin{scope}[shift ={(-6,0)}]
		\node [style=none] (0) at (-9.5, 1) {};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=none] (2) at (-9.5, -1) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (4) at (-9.5, -3) {};
		\node [style=none] (5) at (-7.5, -3) {};
		\node [style=none] (6) at (-5.5, -3) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=none] (9) at (-9.5, 3) {};
		\node [style=none] (10) at (-11.5, 1) {};
		\node [style=none] (11) at (-11.5, -1) {};
		\node [style=none] (12) at (-11.5, -3) {};
		\node [style=none] (19) at (-5.5, 3) {};
		\node [style=none] (20) at (-7.5, 3) {};
		\node [style=none] (21) at (-11.5, 3) {};
    \end{scope}

		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (24) at (3, -2) {};
		\node [style=none] (25) at (5, -2) {};
		\node [style=none] (31) at (3, 2) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (36) at (5, 2) {};
		\node [style=none] (37) at (1, 2) {};
		\node [style=none] (38) at (1, 3) {};
		\node [style=none] (39) at (1, -3) {};
		\node [style=none] (40) at (3, 3) {};
		\node [style=none] (41) at (3, -3) {};
		\node [style=none] (42) at (5, 3) {};
		\node [style=none] (43) at (5, -3) {};
		\node [style=none] (44) at (0, 2) {};
		\node [style=none] (45) at (6, 2) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (0, -2) {};
		\node [style=none] (49) at (6, -2) {};
		\node [style=pointoperator, color = black] (50) at (1, 2) {};
		\node [style=pointoperator, color = black] (51) at (3, 2) {};
		\node [style=pointoperator, color = black] (52) at (5, 2) {};
		\node [style=pointoperator, color = black] (53) at (1, 0) {};
		\node [style=pointoperator, color = black] (54) at (3, 0) {};
		\node [style=pointoperator, color = black] (55) at (5, 0) {};
		\node [style=pointoperator, color = black] (56) at (1, -2) {};
		\node [style=pointoperator, color = black] (57) at (3, -2) {};
		\node [style=pointoperator, color = black] (58) at (5, -2) {};
		\node [style=none] (59) at (2, 1) {};
		\node [style=none] (60) at (4, 1) {};
		\node [style=none] (61) at (2, -1) {};
		\node [style=none] (62) at (4, -1) {};
		\node [style=none] (63) at (2, -3) {};
		\node [style=none] (64) at (4, -3) {};
		\node [style=none] (65) at (6, -3) {};
		\node [style=none] (66) at (6, -1) {};
		\node [style=none] (67) at (6, 1) {};
		\node [style=none] (68) at (2, 3) {};
		\node [style=none] (69) at (0, 1) {};
		\node [style=none] (70) at (0, -1) {};
		\node [style=none] (71) at (0, -3) {};
		\node [style=none] (72) at (6, 3) {};
		\node [style=none] (73) at (4, 3) {};
		\node [style=none] (74) at (0, 3) {};
		\node [style=none] (75) at (11, 0) {};
		\node [style=none] (76) at (13, 0) {};
		\node [style=none] (77) at (11, -2) {};
		\node [style=none] (78) at (13, -2) {};
		\node [style=none] (79) at (11, 2) {};
		\node [style=none] (80) at (9, 0) {};
		\node [style=none] (81) at (9, -2) {};
		\node [style=none] (82) at (13, 2) {};
		\node [style=none] (83) at (9, 2) {};
		\node [style=none] (84) at (9, 3) {};
		\node [style=none] (85) at (9, -3) {};
		\node [style=none] (86) at (11, 3) {};
		\node [style=none] (87) at (11, -3) {};
		\node [style=none] (88) at (13, 3) {};
		\node [style=none] (89) at (13, -3) {};
		\node [style=none] (90) at (8, 2) {};
		\node [style=none] (91) at (14, 2) {};
		\node [style=none] (92) at (8, 0) {};
		\node [style=none] (93) at (14, 0) {};
		\node [style=none] (94) at (8, -2) {};
		\node [style=none] (95) at (14, -2) {};
		\node [style=pointoperator, color = black] (96) at (9, 2) {};
		\node [style=pointoperator, color = black] (97) at (11, 2) {};
		\node [style=pointoperator, color = black] (98) at (13, 2) {};
		\node [style=pointoperator, color = black] (99) at (9, 0) {};
		\node [style=pointoperator, color = black] (100) at (11, 0) {};
		\node [style=pointoperator, color = black] (101) at (13, 0) {};
		\node [style=pointoperator, color = black] (102) at (9, -2) {};
		\node [style=pointoperator, color = black] (103) at (11, -2) {};
		\node [style=pointoperator, color = black] (104) at (13, -2) {};
		\node [style=none] (105) at (10, 1) {};
		\node [style=none] (106) at (12, 1) {};
		\node [style=none] (107) at (10, -1) {};
		\node [style=none] (108) at (12, -1) {};
		\node [style=none] (109) at (10, -3) {};
		\node [style=none] (110) at (12, -3) {};
		\node [style=none] (111) at (14, -3) {};
		\node [style=none] (112) at (14, -1) {};
		\node [style=none] (113) at (14, 1) {};
		\node [style=none] (114) at (10, 3) {};
		\node [style=none] (115) at (8, 1) {};
		\node [style=none] (116) at (8, -1) {};
		\node [style=none] (117) at (8, -3) {};
		\node [style=none] (118) at (14, 3) {};
		\node [style=none] (119) at (12, 3) {};
		\node [style=none] (120) at (8, 3) {};
		\node [style=none] (121) at (19, 0) {};
		\node [style=none] (122) at (21, 0) {};
		\node [style=none] (123) at (19, -2) {};
		\node [style=none] (124) at (21, -2) {};
		\node [style=none] (125) at (19, 2) {};
		\node [style=none] (126) at (17, 0) {};
		\node [style=none] (127) at (17, -2) {};
		\node [style=none] (128) at (21, 2) {};
		\node [style=none] (129) at (17, 2) {};
		\node [style=none] (130) at (17, 3) {};
		\node [style=none] (131) at (17, -3) {};
		\node [style=none] (132) at (19, 3) {};
		\node [style=none] (133) at (19, -3) {};
		\node [style=none] (134) at (21, 3) {};
		\node [style=none] (135) at (21, -3) {};
		\node [style=none] (136) at (16, 2) {};
		\node [style=none] (137) at (22, 2) {};
		\node [style=none] (138) at (16, 0) {};
		\node [style=none] (139) at (22, 0) {};
		\node [style=none] (140) at (16, -2) {};
		\node [style=none] (141) at (22, -2) {};
		\node [style=pointoperator, color = black] (142) at (17, 2) {};
		\node [style=pointoperator, color = black] (143) at (19, 2) {};
		\node [style=pointoperator, color = black] (144) at (21, 2) {};
		\node [style=pointoperator, color = black] (145) at (17, 0) {};
		\node [style=pointoperator, color = black] (146) at (19, 0) {};
		\node [style=pointoperator, color = black] (147) at (21, 0) {};
		\node [style=pointoperator, color = black] (148) at (17, -2) {};
		\node [style=pointoperator, color = black] (149) at (19, -2) {};
		\node [style=pointoperator, color = black] (150) at (21, -2) {};
		\node [style=none] (151) at (18, 1) {};
		\node [style=none] (152) at (20, 1) {};
		\node [style=none] (153) at (18, -1) {};
		\node [style=none] (154) at (20, -1) {};
		\node [style=none] (155) at (18, -3) {};
		\node [style=none] (156) at (20, -3) {};
		\node [style=none] (157) at (22, -3) {};
		\node [style=none] (158) at (22, -1) {};
		\node [style=none] (159) at (22, 1) {};
		\node [style=none] (160) at (18, 3) {};
		\node [style=none] (161) at (16, 1) {};
		\node [style=none] (162) at (16, -1) {};
		\node [style=none] (163) at (16, -3) {};
		\node [style=none] (164) at (22, 3) {};
		\node [style=none] (165) at (20, 3) {};
		\node [style=none] (166) at (16, 3) {};
		\node [style=none] (167) at (27, 0) {};
		\node [style=none] (168) at (29, 0) {};
		\node [style=none] (169) at (27, -2) {};
		\node [style=none] (170) at (29, -2) {};
		\node [style=none] (171) at (27, 2) {};
		\node [style=none] (172) at (25, 0) {};
		\node [style=none] (173) at (25, -2) {};
		\node [style=none] (174) at (29, 2) {};
		\node [style=none] (175) at (25, 2) {};
		\node [style=none] (176) at (25, 3) {};
		\node [style=none] (177) at (25, -3) {};
		\node [style=none] (178) at (27, 3) {};
		\node [style=none] (179) at (27, -3) {};
		\node [style=none] (180) at (29, 3) {};
		\node [style=none] (181) at (29, -3) {};
		\node [style=none] (182) at (24, 2) {};
		\node [style=none] (183) at (30, 2) {};
		\node [style=none] (184) at (24, 0) {};
		\node [style=none] (185) at (30, 0) {};
		\node [style=none] (186) at (24, -2) {};
		\node [style=none] (187) at (30, -2) {};
		\node [style=pointoperator, color = black] (188) at (25, 2) {};
		\node [style=pointoperator, color = black] (189) at (27, 2) {};
		\node [style=pointoperator, color = black] (190) at (29, 2) {};
		\node [style=pointoperator, color = black] (191) at (25, 0) {};
		\node [style=pointoperator, color = black] (192) at (27, 0) {};
		\node [style=pointoperator, color = black] (193) at (29, 0) {};
		\node [style=pointoperator, color = black] (194) at (25, -2) {};
		\node [style=pointoperator, color = black] (195) at (27, -2) {};
		\node [style=pointoperator, color = black] (196) at (29, -2) {};
		\node [style=none] (197) at (26, 1) {};
		\node [style=none] (198) at (28, 1) {};
		\node [style=none] (199) at (26, -1) {};
		\node [style=none] (200) at (28, -1) {};
		\node [style=none] (201) at (26, -3) {};
		\node [style=none] (202) at (28, -3) {};
		\node [style=none] (203) at (30, -3) {};
		\node [style=none] (204) at (30, -1) {};
		\node [style=none] (205) at (30, 1) {};
		\node [style=none] (206) at (26, 3) {};
		\node [style=none] (207) at (24, 1) {};
		\node [style=none] (208) at (24, -1) {};
		\node [style=none] (209) at (24, -3) {};
		\node [style=none] (210) at (30, 3) {};
		\node [style=none] (211) at (28, 3) {};
		\node [style=none] (212) at (24, 3) {};
    \begin{scope}[shift ={(-6,0)}]
		\node [style=pointoperator, color = black] (213) at (-11.5, 3) {};
		\node [style=pointoperator, color = black] (214) at (-9.5, 3) {};
		\node [style=pointoperator, color = black] (215) at (-7.5, 3) {};
		\node [style=pointoperator, color = black] (216) at (-5.5, 3) {};
		\node [style=pointoperator, color = black] (217) at (-11.5, 1) {};
		\node [style=pointoperator, color = black] (218) at (-9.5, 1) {};
		\node [style=pointoperator, color = black] (219) at (-7.5, 1) {};
		\node [style=pointoperator, color = black] (220) at (-5.5, 1) {};
		\node [style=pointoperator, color = black] (221) at (-11.5, -1) {};
		\node [style=pointoperator, color = black] (222) at (-9.5, -1) {};
		\node [style=pointoperator, color = black] (223) at (-7.5, -1) {};
		\node [style=pointoperator, color = black] (224) at (-5.5, -1) {};
		\node [style=pointoperator, color = black] (225) at (-11.5, -3) {};
		\node [style=pointoperator, color = black] (226) at (-9.5, -3) {};
		\node [style=pointoperator, color = black] (227) at (-7.5, -3) {};
		\node [style=pointoperator, color = black] (228) at (-5.5, -3) {};
    \end{scope}

		\node [style=none] (229) at (-10, 0) {$=$};
		\node [style=none] (230) at (7, 0) {$+$};
		\node [style=none] (231) at (15, 0) {$+$};
		\node [style=none] (232) at (23, 0) {$+$};
		\node [style=none] (233) at (-6, 0) {\large $ \frac{(\sinh(2J))^{|\Delta_{\rm e}|/2}}{2}$};

		\node [style=none, text = black!70] (233) at (-2, 0) {\huge \Bigg(};

            \node [style=none, text = black!70] (233) at (32, 0) {\huge \Bigg)};
        
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray] (21.center) to (12.center);
		\draw [color=gray] (9.center) to (4.center);
		\draw [color=gray] (20.center) to (5.center);
		\draw [color=gray] (19.center) to (6.center);
		\draw [color=gray] (21.center) to (19.center);
		\draw [color=gray] (10.center) to (8.center);
		\draw [color=gray] (11.center) to (7.center);
		\draw [color=gray] (12.center) to (6.center);
		\draw [style=dashedline, color = red] (38.center) to (39.center);
		\draw [style=dashedline, color = red] (44.center) to (45.center);
		\draw [style=dashedline, color = red] (46.center) to (47.center);
		\draw [style=dashedline, color = red] (48.center) to (49.center);
		\draw [style=dashedline, color = red] (40.center) to (41.center);
		\draw [style=dashedline, color = red] (42.center) to (43.center);
		\draw [color=gray] (74.center) to (71.center);
		\draw [color=gray] (68.center) to (63.center);
		\draw [color=gray] (73.center) to (64.center);
		\draw [color=gray] (72.center) to (65.center);
		\draw [color=gray] (74.center) to (72.center);
		\draw [color=gray] (69.center) to (67.center);
		\draw [color=gray] (70.center) to (66.center);
		\draw [color=gray] (71.center) to (65.center);
		\draw [style=dashedline, color = red] (84.center) to (85.center);
		\draw [style=dashedline, color = red] (90.center) to (91.center);
		\draw [style=dashedline, color = red] (92.center) to (93.center);
		\draw [style=dashedline, color = red] (94.center) to (95.center);
		\draw [style=dashedline, color = red] (86.center) to (87.center);
		\draw [style=dashedline, color = red] (88.center) to (89.center);
		\draw [color=gray] (120.center) to (117.center);
		\draw [color=gray] (114.center) to (109.center);
		\draw [color=gray] (119.center) to (110.center);
		\draw [color=gray] (118.center) to (111.center);
		\draw [color=gray] (120.center) to (118.center);
		\draw [color=gray] (115.center) to (113.center);
		\draw [color=gray] (116.center) to (112.center);
		\draw [color=gray] (117.center) to (111.center);
		\draw [style=dashedline, color = red] (130.center) to (131.center);
		\draw [style=dashedline, color = red] (136.center) to (137.center);
		\draw [style=dashedline, color = red] (138.center) to (139.center);
		\draw [style=dashedline, color = red] (140.center) to (141.center);
		\draw [style=dashedline, color = red] (132.center) to (133.center);
		\draw [style=dashedline, color = red] (134.center) to (135.center);
		\draw [color=gray] (166.center) to (163.center);
		\draw [color=gray] (160.center) to (155.center);
		\draw [color=gray] (165.center) to (156.center);
		\draw [color=gray] (164.center) to (157.center);
		\draw [color=gray] (166.center) to (164.center);
		\draw [color=gray] (161.center) to (159.center);
		\draw [color=gray] (162.center) to (158.center);
		\draw [color=gray] (163.center) to (157.center);
		\draw [style=dashedline, color = red] (176.center) to (177.center);
		\draw [style=dashedline, color = red] (182.center) to (183.center);
		\draw [style=dashedline, color = red] (184.center) to (185.center);
		\draw [style=dashedline, color = red] (186.center) to (187.center);
		\draw [style=dashedline, color = red] (178.center) to (179.center);
		\draw [style=dashedline, color = red] (180.center) to (181.center);
		\draw [color=gray] (212.center) to (209.center);
		\draw [color=gray] (206.center) to (201.center);
		\draw [color=gray] (211.center) to (202.center);
		\draw [color=gray] (210.center) to (203.center);
		\draw [color=gray] (212.center) to (210.center);
		\draw [color=gray] (207.center) to (205.center);
		\draw [color=gray] (208.center) to (204.center);
		\draw [color=gray] (209.center) to (203.center);
		\draw [color = blue!50,  thick] (114.center) to (109.center);
		\draw [color = blue!50,  thick] (161.center) to (159.center);
		\draw [color = blue!50,  thick] (206.center) to (201.center);
		\draw [color = blue!50,  thick] (207.center) to (205.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> IsingZ2Defect.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17, 1) {};
		\node [style=none] (1) at (-15, 1) {};
		\node [style=none] (2) at (-17, -1) {};
		\node [style=none] (3) at (-15, -1) {};
		\node [style=none] (4) at (-17, -3) {};
		\node [style=none] (5) at (-15, -3) {};
		\node [style=none] (6) at (-13, -3) {};
		\node [style=none] (7) at (-13, -1) {};
		\node [style=none] (8) at (-13, 1) {};
		\node [style=none] (9) at (-17, 3) {};
		\node [style=none] (10) at (-19, 1) {};
		\node [style=none] (11) at (-19, -1) {};
		\node [style=none] (12) at (-19, -3) {};
		\node [style=none] (13) at (-13, 3) {};
		\node [style=none] (14) at (-15, 3) {};
		\node [style=none] (15) at (-19, 3) {};
		\node [style=pointoperator, color = black] (16) at (-19, 3) {};
		\node [style=pointoperator, color = black] (17) at (-17, 3) {};
		\node [style=pointoperator, color = black] (18) at (-15, 3) {};
		\node [style=pointoperator, color = black] (19) at (-13, 3) {};
		\node [style=pointoperator, color = black] (20) at (-19, 1) {};
		\node [style=pointoperator, color = black] (21) at (-17, 1) {};
		\node [style=pointoperator, color = black] (22) at (-15, 1) {};
		\node [style=pointoperator, color = black] (23) at (-13, 1) {};
		\node [style=pointoperator, color = black] (24) at (-19, -1) {};
		\node [style=pointoperator, color = black] (25) at (-17, -1) {};
		\node [style=pointoperator, color = black] (26) at (-15, -1) {};
		\node [style=pointoperator, color = black] (27) at (-13, -1) {};
		\node [style=pointoperator, color = black] (28) at (-19, -3) {};
		\node [style=pointoperator, color = black] (29) at (-17, -3) {};
		\node [style=pointoperator, color = black] (30) at (-15, -3) {};
		\node [style=pointoperator, color = black] (31) at (-13, -3) {};
		\node [style=none] (32) at (-18, 3) {};
		\node [style=none] (33) at (-18, -3) {};
		\node [style=none] (34) at (-8, 1) {};
		\node [style=none] (35) at (-6, 1) {};
		\node [style=none] (36) at (-8, -1) {};
		\node [style=none] (37) at (-6, -1) {};
		\node [style=none] (38) at (-8, -3) {};
		\node [style=none] (39) at (-6, -3) {};
		\node [style=none] (40) at (-4, -3) {};
		\node [style=none] (41) at (-4, -1) {};
		\node [style=none] (42) at (-4, 1) {};
		\node [style=none] (43) at (-8, 3) {};
		\node [style=none] (44) at (-10, 1) {};
		\node [style=none] (45) at (-10, -1) {};
		\node [style=none] (46) at (-10, -3) {};
		\node [style=none] (47) at (-4, 3) {};
		\node [style=none] (48) at (-6, 3) {};
		\node [style=none] (49) at (-10, 3) {};
		\node [style=pointoperator, color = black] (50) at (-10, 3) {};
		\node [style=pointoperator, color = black] (51) at (-8, 3) {};
		\node [style=pointoperator, color = black] (52) at (-6, 3) {};
		\node [style=pointoperator, color = black] (53) at (-4, 3) {};
		\node [style=pointoperator, color = black] (54) at (-10, 1) {};
		\node [style=pointoperator, color = black] (55) at (-8, 1) {};
		\node [style=pointoperator, color = black] (56) at (-6, 1) {};
		\node [style=pointoperator, color = black] (57) at (-4, 1) {};
		\node [style=pointoperator, color = black] (58) at (-10, -1) {};
		\node [style=pointoperator, color = black] (59) at (-8, -1) {};
		\node [style=pointoperator, color = black] (60) at (-6, -1) {};
		\node [style=pointoperator, color = black] (61) at (-4, -1) {};
		\node [style=pointoperator, color = black] (62) at (-10, -3) {};
		\node [style=pointoperator, color = black] (63) at (-8, -3) {};
		\node [style=pointoperator, color = black] (64) at (-6, -3) {};
		\node [style=pointoperator, color = black] (65) at (-4, -3) {};
		\node [style=none] (66) at (-9, 3) {};
		\node [style=none] (67) at (-9, -3) {};
		\node [style=none] (68) at (-9, 2) {};
		\node [style=none] (69) at (-7, 2) {};
		\node [style=none] (70) at (-7, 0) {};
		\node [style=none] (71) at (-9, 0) {};
		\node [style=none] (72) at (-16.5, 0.5) {$\rm v$};
		\node [style=none] (73) at (-7.5, 0.5) {$\rm v$};
		\node [style=none] (74) at (-11.5, 0) {$=$};
		\node [style=none] (75) at (6, 1) {};
		\node [style=none] (76) at (8, 1) {};
		\node [style=none] (77) at (6, -1) {};
		\node [style=none] (78) at (8, -1) {};
		\node [style=none] (79) at (6, -3) {};
		\node [style=none] (80) at (8, -3) {};
		\node [style=none] (81) at (10, -3) {};
		\node [style=none] (82) at (10, -1) {};
		\node [style=none] (83) at (10, 1) {};
		\node [style=none] (84) at (6, 3) {};
		\node [style=none] (85) at (4, 1) {};
		\node [style=none] (86) at (4, -1) {};
		\node [style=none] (87) at (4, -3) {};
		\node [style=none] (88) at (10, 3) {};
		\node [style=none] (89) at (8, 3) {};
		\node [style=none] (90) at (4, 3) {};
		\node [style=pointoperator, color = black] (91) at (4, 3) {};
		\node [style=pointoperator, color = black] (92) at (6, 3) {};
		\node [style=pointoperator, color = black] (93) at (8, 3) {};
		\node [style=pointoperator, color = black] (94) at (10, 3) {};
		\node [style=pointoperator, color = black] (95) at (4, 1) {};
		\node [style=pointoperator, color = black] (96) at (6, 1) {};
		\node [style=pointoperator, color = black] (97) at (8, 1) {};
		\node [style=pointoperator, color = black] (98) at (10, 1) {};
		\node [style=pointoperator, color = black] (99) at (4, -1) {};
		\node [style=pointoperator, color = black] (100) at (6, -1) {};
		\node [style=pointoperator, color = black] (101) at (8, -1) {};
		\node [style=pointoperator, color = black] (102) at (10, -1) {};
		\node [style=pointoperator, color = black] (103) at (4, -3) {};
		\node [style=pointoperator, color = black] (104) at (6, -3) {};
		\node [style=pointoperator, color = black] (105) at (8, -3) {};
		\node [style=pointoperator, color = black] (106) at (10, -3) {};
		\node [style=none] (107) at (5, 3) {};
		\node [style=none] (108) at (5, -3) {};
		\node [style=none] (109) at (15.75, 1) {};
		\node [style=none] (110) at (17.75, 1) {};
		\node [style=none] (111) at (15.75, -1) {};
		\node [style=none] (112) at (17.75, -1) {};
		\node [style=none] (113) at (15.75, -3) {};
		\node [style=none] (114) at (17.75, -3) {};
		\node [style=none] (115) at (19.75, -3) {};
		\node [style=none] (116) at (19.75, -1) {};
		\node [style=none] (117) at (19.75, 1) {};
		\node [style=none] (118) at (15.75, 3) {};
		\node [style=none] (119) at (13.75, 1) {};
		\node [style=none] (120) at (13.75, -1) {};
		\node [style=none] (121) at (13.75, -3) {};
		\node [style=none] (122) at (19.75, 3) {};
		\node [style=none] (123) at (17.75, 3) {};
		\node [style=none] (124) at (13.75, 3) {};
		\node [style=pointoperator, color = black] (125) at (13.75, 3) {};
		\node [style=pointoperator, color = black] (126) at (15.75, 3) {};
		\node [style=pointoperator, color = black] (127) at (17.75, 3) {};
		\node [style=pointoperator, color = black] (128) at (19.75, 3) {};
		\node [style=pointoperator, color = black] (129) at (13.75, 1) {};
		\node [style=pointoperator, color = black] (130) at (15.75, 1) {};
		\node [style=pointoperator, color = black] (131) at (17.75, 1) {};
		\node [style=pointoperator, color = black] (132) at (19.75, 1) {};
		\node [style=pointoperator, color = black] (133) at (13.75, -1) {};
		\node [style=pointoperator, color = black] (134) at (15.75, -1) {};
		\node [style=pointoperator, color = black] (135) at (17.75, -1) {};
		\node [style=pointoperator, color = black] (136) at (19.75, -1) {};
		\node [style=pointoperator, color = black] (137) at (13.75, -3) {};
		\node [style=pointoperator, color = black] (138) at (15.75, -3) {};
		\node [style=pointoperator, color = black] (139) at (17.75, -3) {};
		\node [style=pointoperator, color = black] (140) at (19.75, -3) {};
		\node [style=none] (141) at (14.75, 3) {};
		\node [style=none] (142) at (14.75, -3) {};
		\node [style=none] (143) at (14.75, 2) {};
		\node [style=none] (144) at (16.75, 2) {};
		\node [style=none] (145) at (16.75, 0) {};
		\node [style=none] (146) at (14.75, 0) {};
		\node [style=none] (147) at (6.5, 0.5) {$s_{\rm v}$};
		\node [style=none] (148) at (16.25, 0.5) {$s_{\rm v}$};
		\node [style=none] (149) at (11.25, 0) {$=$};
		\node [style=none] (150) at (12.5, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color = gray] (15.center) to (12.center);
		\draw [color = gray] (9.center) to (4.center);
		\draw [color = gray] (14.center) to (5.center);
		\draw [color = gray] (13.center) to (6.center);
		\draw [color = gray] (15.center) to (13.center);
		\draw [color = gray] (10.center) to (8.center);
		\draw [color = gray] (11.center) to (7.center);
		\draw [color = gray] (12.center) to (6.center);
		\draw [style=none, color = blue!50] (32.center) to (33.center);
		\draw [color = gray] (49.center) to (46.center);
		\draw [color = gray] (43.center) to (38.center);
		\draw [color = gray] (48.center) to (39.center);
		\draw [color = gray] (47.center) to (40.center);
		\draw [color = gray] (49.center) to (47.center);
		\draw [color = gray] (44.center) to (42.center);
		\draw [color = gray] (45.center) to (41.center);
		\draw [color = gray] (46.center) to (40.center);
		\draw [style=none, color = blue!50] (66.center) to (68.center);
		\draw [style=none, color = blue!50] (68.center) to (69.center);
		\draw [style=none, color = blue!50] (69.center) to (70.center);
		\draw [style=none, color = blue!50] (70.center) to (71.center);
		\draw [style=none, color = blue!50] (71.center) to (67.center);
		\draw [color = gray] (90.center) to (87.center);
		\draw [color = gray] (84.center) to (79.center);
		\draw [color = gray] (89.center) to (80.center);
		\draw [color = gray] (88.center) to (81.center);
		\draw [color = gray] (90.center) to (88.center);
		\draw [color = gray] (85.center) to (83.center);
		\draw [color = gray] (86.center) to (82.center);
		\draw [color = gray] (87.center) to (81.center);
		\draw [style=none, color = blue!50] (107.center) to (108.center);
		\draw [color = gray] (124.center) to (121.center);
		\draw [color = gray] (118.center) to (113.center);
		\draw [color = gray] (123.center) to (114.center);
		\draw [color = gray] (122.center) to (115.center);
		\draw [color = gray] (124.center) to (122.center);
		\draw [color = gray] (119.center) to (117.center);
		\draw [color = gray] (120.center) to (116.center);
		\draw [color = gray] (121.center) to (115.center);
		\draw [style=none, color = blue!50] (141.center) to (143.center);
		\draw [style=none, color = blue!50] (143.center) to (144.center);
		\draw [style=none, color = blue!50] (144.center) to (145.center);
		\draw [style=none, color = blue!50] (145.center) to (146.center);
		\draw [style=none, color = blue!50] (146.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Z2Gauge1Form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-2.75, -3.75) {};
		\node [style=none] (10) at (-0.45, -0.1) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (0.25, 1.05) {};
		\node [style=none] (13) at (-0.275, 0.15) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (4, -2) {};
		\node [style=none] (17) at (6, -2) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (20) at (6, -2) {};
		\node [style=none] (21) at (8, -2) {};
		\node [style=none] (22) at (4.75, -1.5) {};
		\node [style=none] (23) at (3.25, -3.75) {};
		\node [style=none] (26) at (6.45, 1.05) {};
		\node [style=none] (28) at (6.5, -1.5) {};
		\node [style=none] (29) at (7.25, -0.5) {};
		\node [style=none] (30) at (5.425, -0.5) {};
		\node [style=none] (31) at (5.875, -0.5) {};
		\node [style=none] (32) at (6.15, -0.5) {};
		\node [style=none] (33) at (5.675, -0.1) {};
		\node [style=none] (34) at (5.875, 0.1) {};
		\node [style=none] (35) at (6, -1.375) {};
		\node [style=none] (36) at (6, -1.625) {};
		\node [style=none] (37) at (-1.75, -2) {};
		\node [style=none] (38) at (-1.5, -2) {};
		\node [style=none] (39) at (4, -2) {};
		\node [style=none] (40) at (6, -2) {};
		\node [style=none] (41) at (6, -2) {};
		\node [style=none] (42) at (4.3, -2) {};
		\node [style=none] (43) at (4.525, -2) {};
		\node [style=none] (44) at (3, -1) {$=$};
		\node [style=none] (46) at (0.25, -1) {$e$};
		\node [style=none] (47) at (6.25, -1) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw [style=blueline] (9.center) to (11.center);
		\draw [style=blueline] (11.center) to (10.center);
		\draw [style=blueline] (13.center) to (12.center);
		\draw (14.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw [style=blueline] (23.center) to (22.center);
		\draw [style=blueline] (22.center) to (28.center);
		\draw [style=blueline] (28.center) to (29.center);
		\draw [style=blueline] (30.center) to (31.center);
		\draw [style=blueline] (32.center) to (29.center);
		\draw [style=blueline] (30.center) to (33.center);
		\draw [style=blueline] (34.center) to (26.center);
		\draw (18.center) to (35.center);
		\draw (36.center) to (20.center);
		\draw (2.center) to (37.center);
		\draw (38.center) to (6.center);
		\draw (39.center) to (42.center);
		\draw (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dualitydefect_configuration_Ising.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (-4, -2) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-3, -2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1, -2) {};
		\node [style=none] (20) at (0, -2) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (0, 1) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (1, -2) {};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (3, 2) {};
		\node [style=none] (36) at (3, 1) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=none] (38) at (3, -1) {};
		\node [style=none] (39) at (3, -2) {};
		\node [style=none] (40) at (-4, -3) {};
		\node [style=none] (41) at (-3, -3) {};
		\node [style=none] (42) at (-2, -3) {};
		\node [style=none] (43) at (-1, -3) {};
		\node [style=none] (44) at (0, -3) {};
		\node [style=none] (45) at (1, -3) {};
		\node [style=none] (46) at (2, -3) {};
		\node [style=none] (47) at (3, -3) {};
		\node [style=none] (48) at (4, -3) {};
		\node [style=none] (49) at (4, -2) {};
		\node [style=none] (50) at (4, -1) {};
		\node [style=none] (51) at (4, 0) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (4, 2) {};
		\node [style=none] (54) at (-4, 3) {};
		\node [style=none] (55) at (-3, 3) {};
		\node [style=none] (56) at (-2, 3) {};
		\node [style=none] (57) at (-1, 3) {};
		\node [style=none] (58) at (0, 3) {};
		\node [style=none] (59) at (1, 3) {};
		\node [style=none] (60) at (2, 3) {};
		\node [style=none] (61) at (3, 3) {};
		\node [style=none] (62) at (4, 3) {};
		\node [style=none] (63) at (4, -4) {};
		\node [style=none] (64) at (3, -4) {};
		\node [style=none] (65) at (2, -4) {};
		\node [style=none] (66) at (1, -4) {};
		\node [style=none] (67) at (0, -4) {};
		\node [style=none] (68) at (-1, -4) {};
		\node [style=none] (69) at (-2, -4) {};
		\node [style=none] (70) at (-3, -4) {};
		\node [style=none] (71) at (-4, -4) {};
		\node [style=none] (72) at (-4, 4) {};
		\node [style=none] (73) at (-3, 4) {};
		\node [style=none] (74) at (-2, 4) {};
		\node [style=none] (75) at (-1, 4) {};
		\node [style=none] (76) at (0, 4) {};
		\node [style=none] (77) at (1, 4) {};
		\node [style=none] (78) at (2, 4) {};
		\node [style=none] (79) at (3, 4) {};
		\node [style=none] (80) at (4, 4) {};
		\node [style=none] (81) at (-1.5, 3.5) {};
		\node [style=none] (82) at (-1.5, 2.5) {};
		\node [style=none] (83) at (-1.5, 1.5) {};
		\node [style=none] (84) at (-1.5, 0.5) {};
		\node [style=none] (85) at (-1.5, -0.5) {};
		\node [style=none] (86) at (-1.5, -1.5) {};
		\node [style=none] (87) at (-1.5, -2.5) {};
		\node [style=none] (88) at (-1.5, -3.5) {};
		\node [style=none] (89) at (1.5, 3.5) {};
		\node [style=none] (90) at (1.5, 2.5) {};
		\node [style=none] (91) at (1.5, 1.5) {};
		\node [style=none] (92) at (1.5, 0.5) {};
		\node [style=none] (93) at (1.5, -0.5) {};
		\node [style=none] (94) at (1.5, -1.5) {};
		\node [style=none] (95) at (1.5, -2.5) {};
		\node [style=none] (96) at (1.5, -3.5) {};
		\node [style=none] (97) at (0.5, 0.5) {};
		\node [style=none] (98) at (0.5, 0) {};
		\node [style=none] (99) at (0, 0.5) {};
		\node [style=none] (100) at (0.5, 1) {};
		\node [style=none] (101) at (1, 0.5) {};
		\node [style=none] (102) at (-3.5, 0) {};
		\node [style=none] (103) at (-3, 0.5) {};
		\node [style=none] (104) at (-2.5, 0) {};
		\node [style=none] (105) at (-3, -0.5) {};
		\node [style=none] (106) at (-3.5, 2.5) {$\Delta_{\rm e}^{\rm A^c}$};
		\node [style=none] (107) at (0.5, 2.5) {$\Delta_{\rm e}^{\rm A}$};
		\node [style=none] (108) at (-4, 0.5) {};
		\node [style=none] (109) at (-4, 0.75) {};
		\node [style=none] (110) at (4, 0.5) {};
		\node [style=none] (111) at (4, 0.75) {};
		\node [style=none] (112) at (2.5, 4) {};
		\node [style=none] (113) at (-2.5, 4) {};
		\node [style=none] (114) at (-2.5, -4) {};
		\node [style=none] (115) at (2.5, -4) {};
		\node [style=none] (116) at (-2, -1.5) {};
		\node [style=none] (117) at (-2.5, -2) {};
		\node [style=none] (118) at (-2, -2.5) {};
		\node [style=none] (119) at (-1.5, 2) {};
		\node [style=none] (120) at (-1, 1.5) {};
		\node [style=none] (121) at (-1.5, 1) {};
		\node [style=none] (122) at (2, 1.5) {};
		\node [style=none] (123) at (2.5, 1) {};
		\node [style=none] (124) at (2, 0.5) {};
		\node [style=none] (125) at (1.5, -1) {};
		\node [style=none] (126) at (1, -1.5) {};
		\node [style=none] (127) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (69.center);
		\draw (73.center) to (70.center);
		\draw (78.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (63.center);
		\draw (60.center) to (62.center);
		\draw (34.center) to (53.center);
		\draw (33.center) to (52.center);
		\draw (32.center) to (51.center);
		\draw (31.center) to (50.center);
		\draw (30.center) to (49.center);
		\draw (46.center) to (48.center);
		\draw (79.center) to (64.center);
		\draw (54.center) to (56.center);
		\draw (0.center) to (14.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (4.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (40.center) to (42.center);
		\draw [style=redline] (74.center) to (78.center);
		\draw [style=redline] (56.center) to (60.center);
		\draw [style=redline] (14.center) to (34.center);
		\draw [style=redline] (13.center) to (33.center);
		\draw [style=redline] (12.center) to (32.center);
		\draw [style=redline] (11.center) to (31.center);
		\draw [style=redline] (10.center) to (30.center);
		\draw [style=redline] (42.center) to (46.center);
		\draw [style=redline] (69.center) to (65.center);
		\draw [style=redline] (75.center) to (68.center);
		\draw [style=redline] (76.center) to (67.center);
		\draw [style=redline] (77.center) to (66.center);
		\draw [style=greenline] (74.center) to (81.center);
		\draw [style=greenline] (81.center) to (56.center);
		\draw [style=greenline] (56.center) to (82.center);
		\draw [style=greenline] (82.center) to (14.center);
		\draw [style=greenline] (14.center) to (83.center);
		\draw [style=greenline] (83.center) to (13.center);
		\draw [style=greenline] (13.center) to (84.center);
		\draw [style=greenline] (84.center) to (12.center);
		\draw [style=greenline] (12.center) to (85.center);
		\draw [style=greenline] (85.center) to (11.center);
		\draw [style=greenline] (11.center) to (86.center);
		\draw [style=greenline] (86.center) to (10.center);
		\draw [style=greenline] (10.center) to (87.center);
		\draw [style=greenline] (87.center) to (42.center);
		\draw [style=greenline] (42.center) to (88.center);
		\draw [style=greenline] (88.center) to (69.center);
		\draw [style=greenline] (89.center) to (78.center);
		\draw [style=greenline] (89.center) to (60.center);
		\draw [style=greenline] (60.center) to (90.center);
		\draw [style=greenline] (90.center) to (34.center);
		\draw [style=greenline] (34.center) to (91.center);
		\draw [style=greenline] (91.center) to (33.center);
		\draw [style=greenline] (33.center) to (92.center);
		\draw [style=greenline] (92.center) to (32.center);
		\draw [style=greenline] (32.center) to (93.center);
		\draw [style=greenline] (93.center) to (31.center);
		\draw [style=greenline] (31.center) to (94.center);
		\draw [style=greenline] (94.center) to (30.center);
		\draw [style=greenline] (30.center) to (95.center);
		\draw [style=greenline] (95.center) to (46.center);
		\draw [style=greenline] (46.center) to (96.center);
		\draw [style=greenline] (96.center) to (65.center);
		\draw [style=blueline] (97.center) to (99.center);
		\draw [style=blueline] (97.center) to (100.center);
		\draw [style=blueline] (97.center) to (101.center);
		\draw [style=blueline] (97.center) to (98.center);
		\draw [style=blueline, bend left=315, looseness=1.50] (7.center) to (102.center);
		\draw [style=blueline, bend right=45, looseness=1.75] (7.center) to (103.center);
		\draw [style=blueline, bend right=45, looseness=2.00] (7.center) to (104.center);
		\draw [style=blueline, bend right=45, looseness=1.75] (7.center) to (105.center);
		\draw [style=arrowline] (108.center) to (3.center);
		\draw [style=arrowline] (109.center) to (3.center);
		\draw [style=arrowline] (110.center) to (51.center);
		\draw [style=arrowline] (111.center) to (51.center);
		\draw [style=arrowline] (113.center) to (73.center);
		\draw [style=arrowline] (112.center) to (78.center);
		\draw [style=arrowline] (114.center) to (70.center);
		\draw [style=arrowline] (115.center) to (65.center);
		\draw [style=blueline, bend left=45, looseness=1.50] (118.center) to (10.center);
		\draw [style=blueline, bend left=45, looseness=1.75] (117.center) to (10.center);
		\draw [style=blueline, bend right=45, looseness=1.50] (10.center) to (116.center);
		\draw [style=blueline] (83.center) to (120.center);
		\draw [style=blueline] (83.center) to (119.center);
		\draw [style=blueline] (83.center) to (121.center);
		\draw [style=blueline, bend left=45, looseness=1.50] (122.center) to (33.center);
		\draw [style=blueline, bend right=45, looseness=1.75] (33.center) to (123.center);
		\draw [style=blueline, bend right=45, looseness=1.50] (33.center) to (124.center);
		\draw [style=blueline] (94.center) to (125.center);
		\draw [style=blueline] (126.center) to (94.center);
		\draw [style=blueline] (94.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> triangulardualitydefect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (1, 3) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (-4, -3) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (2, -3) {};
		\node [style=none] (16) at (-3, -5) {};
		\node [style=none] (17) at (-1, -5) {};
		\node [style=none] (18) at (1, -5) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-1, -2.25) {};
		\node [style=none] (24) at (-1, -3.75) {};
		\node [style=none] (25) at (0, -4.25) {};
		\node [style=none] (26) at (0, 2.25) {};
		\node [style=none] (29) at (-13.25, -7) {};
		\node [style=none] (30) at (-11.25, -7) {};
		\node [style=none] (31) at (-12.25, -9) {};
		\node [style=none] (32) at (-14.25, -9) {};
		\node [style=none] (33) at (-9.25, -7) {};
		\node [style=none] (34) at (-10.25, -9) {};
		\node [style=none] (35) at (-8.25, -9) {};
		\node [style=none] (36) at (-15.25, -11) {};
		\node [style=none] (37) at (-13.25, -11) {};
		\node [style=none] (38) at (-11.25, -11) {};
		\node [style=none] (39) at (-9.25, -11) {};
		\node [style=none] (40) at (-7.25, -11) {};
		\node [style=none] (41) at (-14.25, -13) {};
		\node [style=none] (42) at (-12.25, -13) {};
		\node [style=none] (43) at (-10.25, -13) {};
		\node [style=none] (44) at (-8.25, -13) {};
		\node [style=none] (45) at (-13.25, -15) {};
		\node [style=none] (46) at (-11.25, -15) {};
		\node [style=none] (47) at (-9.25, -15) {};
		\node [style=none] (48) at (-11.25, -8.25) {};
		\node [style=none] (49) at (-11.25, -9.75) {};
		\node [style=none] (50) at (-10.25, -10.25) {};
		\node [style=none] (51) at (-10.25, -11.75) {};
		\node [style=none] (52) at (-11.25, -12.25) {};
		\node [style=none] (53) at (-11.25, -13.75) {};
		\node [style=none] (54) at (-10.25, -14.25) {};
		\node [style=none] (55) at (-10.25, -7.75) {};
		\node [style=none] (56) at (-10.75, -9) {};
		\node [style=none] (57) at (-10.5, -8.5) {};
		\node [style=none] (58) at (-10.5, -9.5) {};
		\node [style=none] (59) at (-9.75, -11) {};
		\node [style=none] (60) at (-10.75, -13) {};
		\node [style=none] (61) at (-10.5, -12.5) {};
		\node [style=none] (62) at (-10.5, -13.5) {};
		\node [style=pointblack] (63) at (-11.25, -8.25) {};
		\node [style=pointblack] (64) at (-10.25, -7.75) {};
		\node [style=pointblack] (66) at (-10.75, -9) {};
		\node [style=pointblack] (67) at (-11.25, -9.75) {};
		\node [style=pointblack] (68) at (-10.5, -9.5) {};
		\node [style=pointblack] (69) at (-10.25, -9) {};
		\node [style=pointblack] (70) at (-10.25, -10.25) {};
		\node [style=pointblack] (71) at (-9.75, -11) {};
		\node [style=pointblack] (72) at (-9.25, -11) {};
		\node [style=pointblack] (73) at (-10.25, -11.75) {};
		\node [style=pointblack] (74) at (-10.5, -12.5) {};
		\node [style=pointblack] (75) at (-11.25, -12.25) {};
		\node [style=pointblack] (76) at (-10.75, -13) {};
		\node [style=pointblack] (77) at (-11.25, -13.75) {};
		\node [style=pointblack] (78) at (-10.5, -13.5) {};
		\node [style=pointblack] (79) at (-10.25, -13) {};
		\node [style=pointblack] (80) at (-10.25, -14.25) {};
		\node [style=pointblack] (81) at (-9.25, -15) {};
		\node [style=pointblack] (82) at (-8.25, -13) {};
		\node [style=pointblack] (83) at (-7.25, -11) {};
		\node [style=pointblack] (84) at (-8.25, -9) {};
		\node [style=pointblack] (85) at (-9.25, -7) {};
		\node [style=pointblack] (86) at (-11.25, -7) {};
		\node [style=pointblack] (87) at (-13.25, -7) {};
		\node [style=pointblack] (88) at (-14.25, -9) {};
		\node [style=pointblack] (89) at (-12.25, -9) {};
		\node [style=pointblack] (90) at (-13.25, -11) {};
		\node [style=pointblack] (91) at (-15.25, -11) {};
		\node [style=pointblack] (92) at (-14.25, -13) {};
		\node [style=pointblack] (93) at (-13.25, -15) {};
		\node [style=pointblack] (94) at (-11.25, -15) {};
		\node [style=pointblack] (95) at (-12.25, -13) {};
		\node [style=pointblack] (96) at (-11.25, -11) {};
		\node [style=pointblack] (97) at (3, -1) {};
		\node [style=pointblack] (98) at (2, 1) {};
		\node [style=pointblack] (99) at (1, 3) {};
		\node [style=pointblack] (100) at (-1, 3) {};
		\node [style=pointblack] (101) at (-3, 3) {};
		\node [style=pointblack] (102) at (-4, 1) {};
		\node [style=pointblack] (103) at (-2, 1) {};
		\node [style=pointblack] (104) at (-1, 1.75) {};
		\node [style=pointblack] (105) at (0, 2.25) {};
		\node [style=pointblack] (106) at (0, 1) {};
		\node [style=pointblack] (107) at (-1, 0.25) {};
		\node [style=pointblack] (108) at (0, -0.25) {};
		\node [style=pointblack] (109) at (0, -1.75) {};
		\node [style=pointblack] (110) at (1, -1) {};
		\node [style=pointblack] (111) at (-1, -1) {};
		\node [style=pointblack] (112) at (-1, -2.25) {};
		\node [style=pointblack] (113) at (0, -3) {};
		\node [style=pointblack] (114) at (0, -4.25) {};
		\node [style=pointblack] (115) at (-1, -3.75) {};
		\node [style=pointblack] (116) at (-2, -3) {};
		\node [style=pointblack] (117) at (-3, -1) {};
		\node [style=pointblack] (118) at (-5, -1) {};
		\node [style=pointblack] (119) at (-4, -3) {};
		\node [style=pointblack] (120) at (-3, -5) {};
		\node [style=pointblack] (121) at (-1, -5) {};
		\node [style=pointblack] (122) at (1, -5) {};
		\node [style=pointblack] (123) at (2, -3) {};
		\node [style=none] (124) at (-3, -7) {};
		\node [style=none] (125) at (-1, -7) {};
		\node [style=none] (126) at (-2, -9) {};
		\node [style=none] (127) at (-4, -9) {};
		\node [style=none] (128) at (1, -7) {};
		\node [style=none] (129) at (0, -9) {};
		\node [style=none] (130) at (2, -9) {};
		\node [style=none] (131) at (-5, -11) {};
		\node [style=none] (132) at (-3, -11) {};
		\node [style=none] (133) at (-1, -11) {};
		\node [style=none] (134) at (1, -11) {};
		\node [style=none] (135) at (3, -11) {};
		\node [style=none] (136) at (-4, -13) {};
		\node [style=none] (137) at (-2, -13) {};
		\node [style=none] (138) at (0, -13) {};
		\node [style=none] (139) at (2, -13) {};
		\node [style=none] (140) at (-3, -15) {};
		\node [style=none] (141) at (-1, -15) {};
		\node [style=none] (142) at (1, -15) {};
		\node [style=none] (151) at (-0.5, -9) {};
		\node [style=none] (154) at (0.5, -11) {};
		\node [style=none] (155) at (-0.5, -13) {};
		\node [style=pointblack] (161) at (-0.5, -9) {};
		\node [style=pointblack] (164) at (0, -9) {};
		\node [style=pointblack] (166) at (0.5, -11) {};
		\node [style=pointblack] (167) at (1, -11) {};
		\node [style=pointblack] (171) at (-0.5, -13) {};
		\node [style=pointblack] (174) at (0, -13) {};
		\node [style=pointblack] (176) at (1, -15) {};
		\node [style=pointblack] (177) at (2, -13) {};
		\node [style=pointblack] (178) at (3, -11) {};
		\node [style=pointblack] (179) at (2, -9) {};
		\node [style=pointblack] (180) at (1, -7) {};
		\node [style=pointblack] (181) at (-1, -7) {};
		\node [style=pointblack] (182) at (-3, -7) {};
		\node [style=pointblack] (183) at (-4, -9) {};
		\node [style=pointblack] (184) at (-2, -9) {};
		\node [style=pointblack] (185) at (-3, -11) {};
		\node [style=pointblack] (186) at (-5, -11) {};
		\node [style=pointblack] (187) at (-4, -13) {};
		\node [style=pointblack] (188) at (-3, -15) {};
		\node [style=pointblack] (189) at (-1, -15) {};
		\node [style=pointblack] (190) at (-2, -13) {};
		\node [style=pointblack] (191) at (-1, -11) {};
		\node [style=none] (192) at (-6, -11) {$=$};
		\node [style=none] (193) at (-17, -11) {$\frac{1}{2^{L_y}}$};
		\node [style=none] (238) at (4, -11) {$+$};
		\node [style=none] (239) at (-10.75, -7.75) {$\alpha_{i}$};
		\node [style=pointblack] (240) at (-10.5, -8.5) {};
		\node [style=none] (241) at (-11.75, -8.25) {$\alpha'_{i}$};
		\node [style=none] (242) at (-12, -9.75) {$\alpha_{i+1}$};
		\node [style=none] (243) at (-11, -10.25) {$\alpha'_{i+1}$};
		\node [style=none] (244) at (-11, -11.75) {$\alpha_{i+2}$};
		\node [style=none] (245) at (-11.75, -12.5) {$\alpha'_{i+2}$};
		\node [style=none] (246) at (-11.5, -14) {$\alpha_{i+3}$};
		\node [style=none] (247) at (-8.75, -7) {$c_i$};
		\node [style=none] (248) at (-9.5, -9) {$c_{i+1}$};
		\node [style=none] (249) at (-8.5, -11) {$c_{i+2}$};
		\node [style=none] (250) at (-9.5, -13) {$c_{i+3}$};
		\node [style=none] (251) at (-8.5, -15) {$c_{i+4}$};
		\node [style=none] (252) at (-9.75, -8.5) {$b'_{i+1}$};
		\node [style=none] (253) at (-11.25, -9) {$b_{i+1}$};
		\node [style=none] (254) at (-9.75, -9.5) {$b''_{i+1}$};
		\node [style=none] (255) at (-10.5, -11) {$b_{i+2}$};
		\node [style=none] (256) at (-9.75, -12.5) {$b'_{i+3}$};
		\node [style=none] (257) at (-11.5, -13.25) {$b_{i+3}$};
		\node [style=none] (258) at (-9.75, -13.5) {$b''_{i+3}$};
		\node [style=none] (259) at (-10.5, -14.5) {$\alpha'_{i+3}$};
		\node [style=none] (260) at (0.5, -7) {};
		\node [style=none] (261) at (0.5, -15) {};
		\node [style=pointblack] (262) at (0.5, -7) {};
		\node [style=pointblack] (263) at (0.5, -15) {};
		\node [style=none] (266) at (1.5, -7.25) {$c_i$};
		\node [style=none] (267) at (0.75, -9.25) {$c_{i+1}$};
		\node [style=none] (268) at (1.75, -11.25) {$c_{i+2}$};
		\node [style=none] (269) at (0.75, -13.25) {$c_{i+3}$};
		\node [style=none] (270) at (1.75, -15.25) {$c_{i+4}$};
		\node [style=none] (271) at (0.25, -7.5) {$c_i$};
		\node [style=none] (272) at (-0.75, -9.5) {$c_{i+1}$};
		\node [style=none] (273) at (0.25, -11.25) {$c_{i+2}$};
		\node [style=none] (274) at (-0.75, -13.5) {$c_{i+3}$};
		\node [style=none] (275) at (0.25, -15.25) {$c_{i+4}$};
		\node [style=none] (276) at (7, -7) {};
		\node [style=none] (277) at (9, -7) {};
		\node [style=none] (278) at (8, -9) {};
		\node [style=none] (279) at (6, -9) {};
		\node [style=none] (280) at (11, -7) {};
		\node [style=none] (281) at (10, -9) {};
		\node [style=none] (282) at (12, -9) {};
		\node [style=none] (283) at (5, -11) {};
		\node [style=none] (284) at (7, -11) {};
		\node [style=none] (285) at (9, -11) {};
		\node [style=none] (286) at (11, -11) {};
		\node [style=none] (287) at (13, -11) {};
		\node [style=none] (288) at (6, -13) {};
		\node [style=none] (289) at (8, -13) {};
		\node [style=none] (290) at (10, -13) {};
		\node [style=none] (291) at (12, -13) {};
		\node [style=none] (292) at (7, -15) {};
		\node [style=none] (293) at (9, -15) {};
		\node [style=none] (294) at (11, -15) {};
		\node [style=none] (295) at (9.5, -9) {};
		\node [style=none] (296) at (10.5, -11) {};
		\node [style=none] (297) at (9.5, -13) {};
		\node [style=pointblack] (298) at (9.5, -9) {};
		\node [style=pointblack] (299) at (10, -9) {};
		\node [style=pointblack] (300) at (10.5, -11) {};
		\node [style=pointblack] (301) at (11, -11) {};
		\node [style=pointblack] (302) at (9.5, -13) {};
		\node [style=pointblack] (303) at (10, -13) {};
		\node [style=pointblack] (304) at (11, -15) {};
		\node [style=pointblack] (305) at (12, -13) {};
		\node [style=pointblack] (306) at (13, -11) {};
		\node [style=pointblack] (307) at (12, -9) {};
		\node [style=pointblack] (308) at (11, -7) {};
		\node [style=pointblack] (309) at (9, -7) {};
		\node [style=pointblack] (310) at (7, -7) {};
		\node [style=pointblack] (311) at (6, -9) {};
		\node [style=pointblack] (312) at (8, -9) {};
		\node [style=pointblack] (313) at (7, -11) {};
		\node [style=pointblack] (314) at (5, -11) {};
		\node [style=pointblack] (315) at (6, -13) {};
		\node [style=pointblack] (316) at (7, -15) {};
		\node [style=pointblack] (317) at (9, -15) {};
		\node [style=pointblack] (318) at (8, -13) {};
		\node [style=pointblack] (319) at (9, -11) {};
		\node [style=none] (320) at (10.5, -7) {};
		\node [style=none] (321) at (10.5, -15) {};
		\node [style=pointblack] (322) at (10.5, -7) {};
		\node [style=pointblack] (323) at (10.5, -15) {};
		\node [style=none] (324) at (11.5, -7.25) {$c_i$};
		\node [style=none] (325) at (10.75, -9.25) {$c_{i+1}$};
		\node [style=none] (326) at (11.75, -11.25) {$c_{i+2}$};
		\node [style=none] (327) at (10.75, -13.25) {$c_{i+3}$};
		\node [style=none] (328) at (11.75, -15.25) {$c_{i+4}$};
		\node [style=none] (329) at (10.25, -7.5) {$c'_i$};
		\node [style=none] (330) at (9.25, -9.5) {$c'_{i+1}$};
		\node [style=none] (331) at (10.25, -11.5) {$c'_{i+2}$};
		\node [style=none] (332) at (9.25, -13.5) {$c'_{i+3}$};
		\node [style=none] (333) at (10.25, -15.5) {$c'_{i+4}$};
		\node [style=none] (334) at (-6, 4) {$(a)$};
		\node [style=none] (335) at (-17, -6) {$(b)$};
		\node [style=none] (336) at (17, -11) {with $h_{c'_i}=h_{c_i}+1$};
		\node [style=none] (337) at (0.5, 2.25) {$\alpha_{i}$};
		\node [style=none] (338) at (-0.75, 1.5) {$\alpha'_{i}$};
		\node [style=none] (339) at (-0.25, 0.25) {$\alpha_{i+1}$};
		\node [style=none] (340) at (0.75, -0.25) {$\alpha'_{i+1}$};
		\node [style=none] (341) at (0.75, -1.75) {$\alpha_{i+2}$};
		\node [style=none] (342) at (-1, -2.75) {$\alpha'_{i+2}$};
		\node [style=none] (343) at (-0.5, -3.75) {$\alpha_{i+3}$};
		\node [style=none] (344) at (1.5, 3) {$c_i$};
		\node [style=none] (345) at (0.75, 1) {$c_{i+1}$};
		\node [style=none] (346) at (1.75, -1) {$c_{i+2}$};
		\node [style=none] (347) at (0.75, -3) {$c_{i+3}$};
		\node [style=none] (348) at (1.75, -5) {$c_{i+4}$};
		\node [style=none] (349) at (-1.5, 3) {$a_i$};
		\node [style=none] (350) at (-2.75, 1) {$a_{i+1}$};
		\node [style=none] (351) at (-1.75, -1) {$a_{i+2}$};
		\node [style=none] (352) at (-2.75, -3) {$a_{i+3}$};
		\node [style=none] (353) at (-1.75, -5) {$a_{i+4}$};
		\node [style=none] (354) at (0.5, -4.5) {$\alpha'_{i+3}$};
		\node [style=none] (355) at (7, 0) {};
		\node [style=none] (356) at (7, 2) {};
		\node [style=none] (357) at (9, 0) {};
		\node [style=none] (358) at (9.5, 0) {$x$};
		\node [style=none] (359) at (7, 2.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (9.center);
		\draw (8.center) to (1.center);
		\draw (7.center) to (16.center);
		\draw (18.center) to (11.center);
		\draw (8.center) to (17.center);
		\draw (16.center) to (9.center);
		\draw (12.center) to (8.center);
		\draw (3.center) to (8.center);
		\draw (10.center) to (6.center);
		\draw (10.center) to (15.center);
		\draw [style=reddashedline] (19.center) to (20.center);
		\draw [style=reddashedline] (20.center) to (21.center);
		\draw [style=reddashedline] (21.center) to (22.center);
		\draw [style=reddashedline] (22.center) to (23.center);
		\draw [style=reddashedline] (23.center) to (24.center);
		\draw [style=reddashedline] (24.center) to (25.center);
		\draw (14.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (5.center) to (6.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [style=reddashedline] (19.center) to (26.center);
		\draw (5.center) to (10.center);
		\draw (0.center) to (1.center);
		\draw (16.center) to (17.center);
		\draw [style=greenline] (19.center) to (1.center);
		\draw [style=greenline] (2.center) to (19.center);
		\draw [style=greenline] (2.center) to (20.center);
		\draw [style=greenline] (20.center) to (9.center);
		\draw [style=greenline] (9.center) to (23.center);
		\draw [style=greenline] (13.center) to (23.center);
		\draw [style=greenline] (13.center) to (24.center);
		\draw [style=greenline] (24.center) to (17.center);
		\draw [style=greenline] (25.center) to (14.center);
		\draw [style=greenline] (25.center) to (18.center);
		\draw [style=greenline] (14.center) to (22.center);
		\draw [style=greenline] (22.center) to (10.center);
		\draw [style=greenline] (10.center) to (21.center);
		\draw [style=greenline] (21.center) to (5.center);
		\draw [style=greenline] (5.center) to (26.center);
		\draw [style=greenline] (26.center) to (4.center);
		\draw (33.center) to (40.center);
		\draw (29.center) to (36.center);
		\draw (29.center) to (38.center);
		\draw (37.center) to (30.center);
		\draw (36.center) to (45.center);
		\draw (47.center) to (40.center);
		\draw (37.center) to (46.center);
		\draw (45.center) to (38.center);
		\draw (41.center) to (37.center);
		\draw (32.center) to (37.center);
		\draw (39.center) to (35.center);
		\draw (39.center) to (44.center);
		\draw (43.center) to (47.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (39.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (34.center) to (39.center);
		\draw (29.center) to (30.center);
		\draw (45.center) to (46.center);
		\draw [style=greenline] (54.center) to (43.center);
		\draw [style=greenline] (54.center) to (47.center);
		\draw [style=greenline] (43.center) to (51.center);
		\draw [style=greenline] (51.center) to (39.center);
		\draw [style=greenline] (39.center) to (50.center);
		\draw [style=greenline] (50.center) to (34.center);
		\draw [style=greenline] (34.center) to (55.center);
		\draw [style=greenline] (55.center) to (33.center);
		\draw (30.center) to (57.center);
		\draw (31.center) to (56.center);
		\draw [style=greenline] (48.center) to (56.center);
		\draw [style=greenline] (48.center) to (57.center);
		\draw [style=greenline] (57.center) to (55.center);
		\draw [style=greenline] (49.center) to (56.center);
		\draw (38.center) to (58.center);
		\draw [style=greenline] (49.center) to (58.center);
		\draw [style=greenline] (58.center) to (50.center);
		\draw (38.center) to (59.center);
		\draw [style=greenline] (50.center) to (59.center);
		\draw [style=greenline] (51.center) to (59.center);
		\draw (38.center) to (61.center);
		\draw (42.center) to (60.center);
		\draw (46.center) to (62.center);
		\draw [style=greenline] (61.center) to (51.center);
		\draw [style=greenline] (52.center) to (61.center);
		\draw [style=greenline] (52.center) to (60.center);
		\draw [style=greenline] (53.center) to (60.center);
		\draw [style=greenline] (53.center) to (62.center);
		\draw [style=greenline] (54.center) to (62.center);
		\draw (12.center) to (13.center);
		\draw (128.center) to (135.center);
		\draw (124.center) to (131.center);
		\draw (124.center) to (133.center);
		\draw (132.center) to (125.center);
		\draw (131.center) to (140.center);
		\draw (142.center) to (135.center);
		\draw (132.center) to (141.center);
		\draw (140.center) to (133.center);
		\draw (136.center) to (132.center);
		\draw (127.center) to (132.center);
		\draw (134.center) to (130.center);
		\draw (134.center) to (139.center);
		\draw (138.center) to (142.center);
		\draw (138.center) to (139.center);
		\draw (138.center) to (134.center);
		\draw (131.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (129.center) to (130.center);
		\draw (127.center) to (126.center);
		\draw (129.center) to (128.center);
		\draw (129.center) to (134.center);
		\draw (124.center) to (125.center);
		\draw (140.center) to (141.center);
		\draw (126.center) to (151.center);
		\draw (133.center) to (154.center);
		\draw (137.center) to (155.center);
		\draw (189) to (171);
		\draw (191) to (171);
		\draw (191) to (161);
		\draw (181) to (161);
		\draw (181) to (260.center);
		\draw (189) to (261.center);
		\draw (280.center) to (287.center);
		\draw (276.center) to (283.center);
		\draw (276.center) to (285.center);
		\draw (284.center) to (277.center);
		\draw (283.center) to (292.center);
		\draw (294.center) to (287.center);
		\draw (284.center) to (293.center);
		\draw (292.center) to (285.center);
		\draw (288.center) to (284.center);
		\draw (279.center) to (284.center);
		\draw (286.center) to (282.center);
		\draw (286.center) to (291.center);
		\draw (290.center) to (294.center);
		\draw (290.center) to (291.center);
		\draw (290.center) to (286.center);
		\draw (283.center) to (285.center);
		\draw (286.center) to (287.center);
		\draw (281.center) to (282.center);
		\draw (279.center) to (278.center);
		\draw (281.center) to (280.center);
		\draw (281.center) to (286.center);
		\draw (276.center) to (277.center);
		\draw (292.center) to (293.center);
		\draw (278.center) to (295.center);
		\draw (285.center) to (296.center);
		\draw (289.center) to (297.center);
		\draw (317) to (302);
		\draw (319) to (302);
		\draw (319) to (298);
		\draw (309) to (298);
		\draw (309) to (320.center);
		\draw (317) to (321.center);
		\draw [style=arrowline] (357.center) to (355.center);
		\draw [style=arrowline] (356.center) to (355.center);
	\end{pgfonlayer}
\end{tikzpicture}

